Estimating Multi-Modal Dense Multipath Components using Auto-Encoders

We present a maximum-likelihood estimation algorithm for radio channel measurements exhibiting a mixture of independent Dense Multipath Components. The novelty of our approach is in the algorithms initialization using a deep learning architecture. Currently, available approaches can only deal with scenarios where a single mode is present. However, in measurements, two or more modes are often observed. This much more challenging multi-modal setting bears two important questions: How many modes are there, and how can we estimate those? To this end, we propose a Neural Net-architecture that can reliably estimate the number of modes present in the data and also provide an initial assessment of their shape. These predictions are used to initialize for gradient- and model-based optimization algorithm to further refine the estimates. We demonstrate numerically how the presented architecture performs on measurement data and analytically study its influence on the estimation of specular paths in a setting where the single-modal approach fails.

==> img/crb_result.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar style={yticklabel style={font=\footnotesize}, width=2mm},
height=0.3\textwidth,
label style={font=\footnotesize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={nodes={scale=0.75, transform shape}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=0.45\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \delta_1\) of second mode},
xmajorgrids,
xmin=7.07945784384137e-08, xmax=0.000141253754462275,
xmode=log,
xtick style={color=black},
xticklabel style={font=\footnotesize},
y grid style={white!69.0196078431373!black},
ylabel={CRB for normalized delay \(\displaystyle \tau\)},
ymajorgrids,
ymin=2.57716675548741e-06, ymax=3.98441768342093e-05,
ymode=log,
ytick style={color=black},
yticklabel style={rotate=90,font=\footnotesize}
]
\addplot [very thick, red]
table {%
1e-07 3.32085684084674e-06
2.68269579527973e-07 4.42179298628591e-06
7.19685673001151e-07 3.73128158331268e-06
1.93069772888325e-06 3.8246384071326e-06
5.17947467923121e-06 5.25597728087152e-06
1.38949549437314e-05 1.59013318372622e-05
3.72759372031494e-05 3.26946187631262e-05
0.0001 3.51810905810769e-05
};
\addlegendentry{one mode}
\addplot [very thick, black]
table {%
1e-07 3.31635824305724e-06
2.68269579527973e-07 4.41722317642593e-06
7.19685673001151e-07 3.5692511615882e-06
1.93069772888325e-06 3.47924590481023e-06
5.17947467923121e-06 3.62250428289218e-06
1.38949549437314e-05 2.91875795323177e-06
3.72759372031494e-05 3.47904638929581e-06
0.0001 3.25109136052767e-06
};
\addlegendentry{two modes}
\end{axis}

\end{tikzpicture}


==> img/crb_setup.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar style={yticklabel style={font=\footnotesize}, width=2mm},
height=0.3\textwidth,
label style={font=\footnotesize},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={nodes={scale=0.75, transform shape}},
log basis y={10},
tick align=outside,
tick pos=left,
width=0.45\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={normalized delay \(\displaystyle \tau\)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
xticklabel style={font=\footnotesize},
y grid style={white!69.0196078431373!black},
ylabel={PDP},
ymajorgrids,
ymin=5e-07, ymax=0.0005,
ymode=log,
ytick style={color=black},
yticklabel style={rotate=90,font=\footnotesize}
]
\addplot [very thick, black]
table {%
0 1.13612068175977e-06
0.00392156862745098 1.56337110636127e-06
0.00784313725490196 1.3047949036103e-06
0.0117647058823529 1.63646520958346e-06
0.0156862745098039 1.39172666069918e-06
0.0196078431372549 1.15802331933738e-06
0.0235294117647059 1.296466118188e-06
0.0274509803921569 1.12002019882169e-06
0.0313725490196078 1.37736429853694e-06
0.0352941176470588 1.10364161372908e-06
0.0392156862745098 1.08955726192705e-06
0.0431372549019608 9.33172145088439e-07
0.0470588235294118 1.33065521392462e-06
0.0509803921568627 1.07847233870179e-06
0.0549019607843137 8.23251969681661e-07
0.0588235294117647 1.061622237292e-06
0.0627450980392157 1.13157038889481e-06
0.0666666666666667 1.50434993156699e-06
0.0705882352941176 8.55497450628122e-07
0.0745098039215686 9.00764780737683e-07
0.0784313725490196 1.11877362287489e-06
0.0823529411764706 1.13845378379589e-06
0.0862745098039216 9.09476748230299e-07
0.0901960784313725 1.05118357388054e-06
0.0941176470588235 8.90955688403157e-07
0.0980392156862745 7.17036515906827e-07
0.101960784313725 1.25847005200136e-06
0.105882352941176 1.50856131258718e-06
0.109803921568627 7.93897928874821e-07
0.113725490196078 9.08922398190679e-07
0.117647058823529 9.83398396516035e-07
0.12156862745098 1.18199750015316e-06
0.125490196078431 1.13246604695298e-06
0.129411764705882 9.21689434369833e-07
0.133333333333333 1.17994115501777e-06
0.137254901960784 9.47840652449256e-07
0.141176470588235 9.59951040537531e-07
0.145098039215686 8.67707559053751e-07
0.149019607843137 1.39513981464749e-06
0.152941176470588 1.33524485795065e-06
0.156862745098039 1.01497449420022e-06
0.16078431372549 1.37335840653894e-06
0.164705882352941 1.4936296683657e-06
0.168627450980392 1.73732242790549e-06
0.172549019607843 1.35832858353847e-06
0.176470588235294 1.09480787809111e-06
0.180392156862745 1.71861561816142e-06
0.184313725490196 1.63942216400317e-06
0.188235294117647 2.43098725178804e-06
0.192156862745098 2.07804141814858e-06
0.196078431372549 3.40160012452911e-06
0.2 1.3646306840018e-05
0.203921568627451 9.40256091372932e-05
0.207843137254902 7.03342816416369e-05
0.211764705882353 8.41256193024483e-05
0.215686274509804 7.16979131433539e-05
0.219607843137255 7.37867920409363e-05
0.223529411764706 5.47571905784907e-05
0.227450980392157 6.33421121344391e-05
0.231372549019608 3.8528201676117e-05
0.235294117647059 3.80226727827617e-05
0.23921568627451 5.03889221194834e-05
0.243137254901961 2.88275764491207e-05
0.247058823529412 3.63790843436088e-05
0.250980392156863 3.0292433598778e-05
0.254901960784314 3.35612492293523e-05
0.258823529411765 1.94358083002945e-05
0.262745098039216 1.34822739033515e-05
0.266666666666667 2.12514236396945e-05
0.270588235294118 1.40201989817911e-05
0.274509803921569 1.99300296093626e-05
0.27843137254902 1.38157966577903e-05
0.282352941176471 1.52601516086977e-05
0.286274509803922 1.10425648551032e-05
0.290196078431373 1.1389835048724e-05
0.294117647058824 1.10941506824256e-05
0.298039215686275 7.57878388762789e-06
0.301960784313725 8.43272753231206e-06
0.305882352941176 5.18881283602148e-06
0.309803921568627 6.15381734964209e-06
0.313725490196078 7.44372576173767e-06
0.317647058823529 6.79575374531071e-06
0.32156862745098 5.86266732601415e-06
0.325490196078431 5.27422560463259e-06
0.329411764705882 6.22060763671789e-06
0.333333333333333 4.60075418943222e-06
0.337254901960784 3.7145943180559e-06
0.341176470588235 5.29985367306646e-06
0.345098039215686 3.51699275071572e-06
0.349019607843137 3.85403733399393e-06
0.352941176470588 2.83156160891697e-06
0.356862745098039 3.13746195949263e-06
0.36078431372549 2.74480049967966e-06
0.364705882352941 2.7332843563229e-06
0.368627450980392 2.69222002394745e-06
0.372549019607843 2.0773717534006e-06
0.376470588235294 1.7528161546529e-06
0.380392156862745 1.43334459663235e-06
0.384313725490196 2.10277189101101e-06
0.388235294117647 1.88512737595099e-06
0.392156862745098 1.66474821353654e-06
0.396078431372549 2.01085814608435e-06
0.4 1.41911553657231e-06
0.403921568627451 1.29081013688006e-06
0.407843137254902 2.0527160550826e-06
0.411764705882353 2.2036435617138e-06
0.415686274509804 2.00825991904419e-06
0.419607843137255 1.41964752460872e-06
0.423529411764706 1.49771627026633e-06
0.427450980392157 1.43582265309257e-06
0.431372549019608 1.42579350174923e-06
0.435294117647059 1.82286411761275e-06
0.43921568627451 1.53554893367252e-06
0.443137254901961 1.06529409990617e-06
0.447058823529412 1.59984949228798e-06
0.450980392156863 1.29066438098001e-06
0.454901960784314 1.24393455407767e-06
0.458823529411765 1.10642145208252e-06
0.462745098039216 1.5171313032414e-06
0.466666666666667 1.18920843721426e-06
0.470588235294118 1.23824907266297e-06
0.474509803921569 1.27979684908149e-06
0.47843137254902 1.62647273683013e-06
0.482352941176471 1.68942332735919e-06
0.486274509803922 1.62168640846292e-06
0.490196078431373 2.35329616948516e-06
0.494117647058824 2.81897390566175e-06
0.498039215686275 4.54048575004066e-06
0.501960784313725 1.33254876725841e-05
0.505882352941176 8.78208379159537e-05
0.509803921568627 9.0358262942101e-05
0.513725490196078 7.44788216399167e-05
0.517647058823529 8.55416500367996e-05
0.52156862745098 7.9410414338969e-05
0.525490196078431 6.69931417582088e-05
0.529411764705882 7.10993872360344e-05
0.533333333333333 6.54169339825134e-05
0.537254901960784 5.53422434480015e-05
0.541176470588235 6.71300774591166e-05
0.545098039215686 6.16905064724818e-05
0.549019607843137 5.35917474760872e-05
0.552941176470588 4.88753791649715e-05
0.556862745098039 5.55464142008451e-05
0.56078431372549 6.86368113264991e-05
0.564705882352941 4.6390034688014e-05
0.568627450980392 4.82447826292275e-05
0.572549019607843 5.08595115998499e-05
0.576470588235294 3.84409532198617e-05
0.580392156862745 2.94572427930729e-05
0.584313725490196 2.75216681539042e-05
0.588235294117647 4.11816741061301e-05
0.592156862745098 2.48334413483375e-05
0.596078431372549 4.34558392247757e-05
0.6 3.34481205017791e-05
0.603921568627451 3.80487299549707e-05
0.607843137254902 1.99861496431173e-05
0.611764705882353 2.49958988545568e-05
0.615686274509804 3.48235488877289e-05
0.619607843137255 2.65996021116984e-05
0.623529411764706 2.67777536700034e-05
0.627450980392157 1.28021625095145e-05
0.631372549019608 1.80993209749312e-05
0.635294117647059 1.75151127279419e-05
0.63921568627451 1.91612619638133e-05
0.643137254901961 2.07072119576254e-05
0.647058823529412 1.81031462069957e-05
0.650980392156863 1.89868782488078e-05
0.654901960784314 1.25379775906934e-05
0.658823529411765 1.72460309683498e-05
0.662745098039216 1.69306319796695e-05
0.666666666666667 9.84397978639807e-06
0.670588235294118 1.23484726215946e-05
0.674509803921569 1.01865169823733e-05
0.67843137254902 1.4094753209278e-05
0.682352941176471 8.45509754498736e-06
0.686274509803922 7.27007893324068e-06
0.690196078431373 1.17929174459612e-05
0.694117647058824 9.13299166668016e-06
0.698039215686274 1.25288799202756e-05
0.701960784313725 7.77596394569945e-06
0.705882352941176 8.67082806170063e-06
0.709803921568627 4.9487841102679e-06
0.713725490196078 7.53222973515011e-06
0.717647058823529 8.01086120669685e-06
0.72156862745098 7.71986410318154e-06
0.725490196078431 9.18712204422557e-06
0.729411764705882 6.97219999079273e-06
0.733333333333333 6.71551494434022e-06
0.737254901960784 4.78409969450586e-06
0.741176470588235 5.95793124156207e-06
0.745098039215686 4.29489322581085e-06
0.749019607843137 5.16320915158694e-06
0.752941176470588 4.86526602867114e-06
0.756862745098039 4.58412452704505e-06
0.76078431372549 4.45478593143343e-06
0.764705882352941 4.14848922941229e-06
0.768627450980392 4.04046608556674e-06
0.772549019607843 3.97362817634719e-06
0.776470588235294 4.34058608826925e-06
0.780392156862745 4.14415071177613e-06
0.784313725490196 3.95469246815728e-06
0.788235294117647 3.36503805626226e-06
0.792156862745098 2.74332229204586e-06
0.796078431372549 3.01368222003483e-06
0.8 4.48775896608031e-06
0.803921568627451 2.74151456247794e-06
0.807843137254902 2.99113436247715e-06
0.811764705882353 3.91185427007404e-06
0.815686274509804 3.71731148661413e-06
0.819607843137255 3.487618718111e-06
0.823529411764706 2.48733790041292e-06
0.827450980392157 3.33464521149797e-06
0.831372549019608 2.54372879737391e-06
0.835294117647059 2.67227773476716e-06
0.83921568627451 2.69729242047484e-06
0.843137254901961 3.31954498451781e-06
0.847058823529412 2.41481004468365e-06
0.850980392156863 2.39009497299228e-06
0.854901960784314 2.15412502892357e-06
0.858823529411765 2.67854497922749e-06
0.862745098039216 2.06324342338179e-06
0.866666666666667 1.44600442598784e-06
0.870588235294118 2.66156719462792e-06
0.874509803921569 1.8980410709435e-06
0.87843137254902 1.71911923193321e-06
0.882352941176471 1.94963913529694e-06
0.886274509803922 1.72750013712575e-06
0.890196078431372 1.5983913582953e-06
0.894117647058823 1.96611176390108e-06
0.898039215686275 1.91531132714139e-06
0.901960784313726 2.33497378059048e-06
0.905882352941176 1.37074466354368e-06
0.909803921568627 1.82178689777763e-06
0.913725490196078 1.70248862781512e-06
0.917647058823529 2.0373939283493e-06
0.92156862745098 1.52623661915856e-06
0.925490196078431 1.45838346630855e-06
0.929411764705882 1.38422823804211e-06
0.933333333333333 1.16293456380863e-06
0.937254901960784 1.35964287678414e-06
0.941176470588235 1.49583955733192e-06
0.945098039215686 1.73803849962102e-06
0.949019607843137 1.43054468555901e-06
0.952941176470588 1.31175526076242e-06
0.956862745098039 1.74344520201134e-06
0.96078431372549 1.34705625544306e-06
0.964705882352941 1.49539645121582e-06
0.968627450980392 1.15613796792435e-06
0.972549019607843 1.19571573841805e-06
0.976470588235294 1.2624921578744e-06
0.980392156862745 1.37075140714913e-06
0.984313725490196 1.06167814845845e-06
0.988235294117647 1.5055775748045e-06
0.992156862745098 1.39858417064434e-06
0.996078431372549 1.56181113992127e-06
1 9.89920918623132e-07
};
\addlegendentry{colored noise}
\addplot [very thick, red]
table {%
0 1.91475593164913e-06
0.00392156862745098 1.88231246616555e-06
0.00784313725490196 1.85050392385789e-06
0.0117647058823529 1.81932263849874e-06
0.0156862745098039 1.78876138674057e-06
0.0196078431372549 1.75881341342641e-06
0.0235294117647059 1.72947246085497e-06
0.0274509803921569 1.70073280262801e-06
0.0313725490196078 1.67258928282519e-06
0.0352941176470588 1.64503736139485e-06
0.0392156862745098 1.61807316682522e-06
0.0431372549019608 1.59169355737496e-06
0.0470588235294118 1.565896192406e-06
0.0509803921568627 1.54067961569038e-06
0.0549019607843137 1.51604335297016e-06
0.0588235294117647 1.49198802655912e-06
0.0627450980392157 1.46851549041804e-06
0.0666666666666667 1.44562898994647e-06
0.0705882352941176 1.42333335177015e-06
0.0745098039215686 1.40163521012897e-06
0.0784313725490196 1.38054327818414e-06
0.0823529411764706 1.36006867479019e-06
0.0862745098039216 1.34022532020098e-06
0.0901960784313725 1.32103041803553e-06
0.0941176470588235 1.30250504598278e-06
0.0980392156862745 1.28467488465469e-06
0.101960784313725 1.26757112342435e-06
0.105882352941176 1.25123159504783e-06
0.109803921568627 1.23570220889364e-06
0.113725490196078 1.22103877799198e-06
0.117647058823529 1.20730937135568e-06
0.12156862745098 1.19459737552488e-06
0.125490196078431 1.18300552655541e-06
0.129411764705882 1.17266128939737e-06
0.133333333333333 1.16372413826223e-06
0.137254901960784 1.15639556695295e-06
0.141176470588235 1.15093309749436e-06
0.145098039215686 1.1476702747557e-06
0.149019607843137 1.1470458471585e-06
0.152941176470588 1.1496474448132e-06
0.156862745098039 1.15627888224591e-06
0.16078431372549 1.16806741054185e-06
0.164705882352941 1.1866415116754e-06
0.168627450980392 1.21443981474632e-06
0.172549019607843 1.25527930962633e-06
0.176470588235294 1.31547702435033e-06
0.180392156862745 1.40627317820828e-06
0.184313725490196 1.54973080756535e-06
0.188235294117647 1.79571952057832e-06
0.192156862745098 2.28506830378745e-06
0.196078431372549 3.62128231409071e-06
0.2 1.51351354732647e-05
0.203921568627451 6.77712959275687e-05
0.207843137254902 6.93581944530695e-05
0.211764705882353 6.88645275577172e-05
0.215686274509804 6.7986500328122e-05
0.219607843137255 6.697877598796e-05
0.223529411764706 6.59191484471752e-05
0.227450980392157 6.4839428838814e-05
0.231372549019608 6.37549800617359e-05
0.235294117647059 6.26740588032532e-05
0.23921568627451 6.16014348362237e-05
0.243137254901961 6.0540001512304e-05
0.247058823529412 5.949156907989e-05
0.250980392156863 5.84572872638739e-05
0.254901960784314 5.74378848180841e-05
0.258823529411765 5.64338123974317e-05
0.262745098039216 5.54453314465831e-05
0.266666666666667 5.44725715134098e-05
0.270588235294118 5.3515568350675e-05
0.274509803921569 5.25742899245282e-05
0.27843137254902 5.16486545822811e-05
0.282352941176471 5.07385440027964e-05
0.286274509803922 4.98438125943072e-05
0.290196078431373 4.89642944231089e-05
0.294117647058824 4.80998083942497e-05
0.298039215686275 4.72501621740115e-05
0.301960784313725 4.64151551929923e-05
0.305882352941176 4.5594580968102e-05
0.309803921568627 4.47882289136545e-05
0.313725490196078 4.39958857648014e-05
0.317647058823529 4.32173367037061e-05
0.32156862745098 4.24523662555582e-05
0.325490196078431 4.17007590047814e-05
0.329411764705882 4.09623001696098e-05
0.333333333333333 4.02367760642469e-05
0.337254901960784 3.95239744711664e-05
0.341176470588235 3.88236849411172e-05
0.345098039215686 3.81356990346116e-05
0.349019607843137 3.74598105157864e-05
0.352941176470588 3.6795815507303e-05
0.356862745098039 3.61435126132253e-05
0.36078431372549 3.55027030154668e-05
0.364705882352941 3.48731905483374e-05
0.368627450980392 3.42547817548821e-05
0.372549019607843 3.36472859280313e-05
0.376470588235294 3.30505151390532e-05
0.380392156862745 3.24642842553591e-05
0.384313725490196 3.18884109493719e-05
0.388235294117647 3.13227156998761e-05
0.392156862745098 3.07670217870416e-05
0.396078431372549 3.02211552821169e-05
0.4 2.96849450326369e-05
0.403921568627451 2.91582226438527e-05
0.407843137254902 2.8640822456989e-05
0.411764705882353 2.81325815248397e-05
0.415686274509804 2.76333395851393e-05
0.419607843137255 2.71429390320835e-05
0.423529411764706 2.66612248863181e-05
0.427450980392157 2.61880447636695e-05
0.431372549019608 2.5723248842855e-05
0.435294117647059 2.52666898323728e-05
0.43921568627451 2.48182229367492e-05
0.443137254901961 2.43777058222928e-05
0.447058823529412 2.39449985824869e-05
0.450980392156863 2.35199637031329e-05
0.454901960784314 2.3102466027343e-05
0.458823529411765 2.26923727204663e-05
0.462745098039216 2.22895532350225e-05
0.466666666666667 2.1893879275706e-05
0.470588235294118 2.15052247645168e-05
0.474509803921569 2.11234658060638e-05
0.47843137254902 2.07484806530836e-05
0.482352941176471 2.03801496722097e-05
0.486274509803922 2.00183553100214e-05
0.490196078431373 1.96629820594006e-05
0.494117647058824 1.93139164262178e-05
0.498039215686275 1.89710468963661e-05
0.501960784313725 1.86342639031601e-05
0.505882352941176 1.83034597951131e-05
0.509803921568627 1.79785288041031e-05
0.513725490196078 1.76593670139379e-05
0.517647058823529 1.73458723293263e-05
0.52156862745098 1.70379444452613e-05
0.525490196078431 1.67354848168203e-05
0.529411764705882 1.64383966293846e-05
0.533333333333333 1.61465847692823e-05
0.537254901960784 1.5859955794854e-05
0.541176470588235 1.5578417907943e-05
0.545098039215686 1.53018809258093e-05
0.549019607843137 1.50302562534671e-05
0.552941176470588 1.47634568564429e-05
0.556862745098039 1.45013972339544e-05
0.56078431372549 1.42439933925055e-05
0.564705882352941 1.39911628198966e-05
0.568627450980392 1.37428244596454e-05
0.572549019607843 1.34988986858159e-05
0.576470588235294 1.32593072782519e-05
0.580392156862745 1.30239733982095e-05
0.584313725490196 1.27928215643869e-05
0.588235294117647 1.25657776293458e-05
0.592156862745098 1.23427687563193e-05
0.596078431372549 1.21237233964037e-05
0.6 1.1908571266128e-05
0.603921568627451 1.16972433253972e-05
0.607843137254902 1.14896717558035e-05
0.611764705882353 1.12857899393029e-05
0.615686274509804 1.10855324372489e-05
0.619607843137255 1.08888349697823e-05
0.623529411764706 1.06956343955685e-05
0.627450980392157 1.05058686918802e-05
0.631372549019608 1.03194769350192e-05
0.635294117647059 1.01363992810721e-05
0.63921568627451 9.95657694699656e-06
0.643137254901961 9.77995219203166e-06
0.647058823529412 9.606468299428e-06
0.650980392156863 9.43606955849344e-06
0.654901960784314 9.26870124694854e-06
0.658823529411765 9.10430961358794e-06
0.662745098039216 8.94284186124255e-06
0.666666666666667 8.78424613003776e-06
0.670588235294118 8.62847148094358e-06
0.674509803921569 8.47546787961173e-06
0.67843137254902 8.32518618049536e-06
0.682352941176471 8.17757811124696e-06
0.686274509803922 8.03259625739023e-06
0.690196078431373 7.89019404726123e-06
0.694117647058824 7.75032573721513e-06
0.698039215686274 7.61294639709368e-06
0.701960784313725 7.4780118959501e-06
0.705882352941176 7.34547888802635e-06
0.709803921568627 7.21530479898003e-06
0.713725490196078 7.08744781235573e-06
0.717647058823529 6.96186685629772e-06
0.72156862745098 6.83852159050035e-06
0.725490196078431 6.71737239339172e-06
0.729411764705882 6.59838034954772e-06
0.733333333333333 6.48150723733251e-06
0.737254901960784 6.36671551676189e-06
0.741176470588235 6.25396831758665e-06
0.745098039215686 6.14322942759172e-06
0.749019607843137 6.03446328110883e-06
0.752941176470588 5.92763494773869e-06
0.756862745098039 5.82271012128014e-06
0.76078431372549 5.71965510886298e-06
0.764705882352941 5.61843682028172e-06
0.768627450980392 5.51902275752702e-06
0.772549019607843 5.42138100451305e-06
0.776470588235294 5.32548021699653e-06
0.780392156862745 5.23128961268661e-06
0.784313725490196 5.13877896154202e-06
0.788235294117647 5.04791857625303e-06
0.792156862745098 4.95867930290701e-06
0.796078431372549 4.87103251183441e-06
0.8 4.78495008863351e-06
0.803921568627451 4.70040442537199e-06
0.807843137254902 4.61736841196369e-06
0.811764705882353 4.53581542771854e-06
0.815686274509804 4.45571933306439e-06
0.819607843137255 4.37705446143952e-06
0.823529411764706 4.29979561135413e-06
0.827450980392157 4.22391803862006e-06
0.831372549019608 4.14939744874795e-06
0.835294117647059 4.07620998951093e-06
0.83921568627451 4.00433224367433e-06
0.843137254901961 3.9337412218914e-06
0.847058823529412 3.86441435576485e-06
0.850980392156863 3.79632949107423e-06
0.854901960784314 3.72946488116983e-06
0.858823529411765 3.66379918053416e-06
0.862745098039216 3.59931143851146e-06
0.866666666666667 3.53598109320726e-06
0.870588235294118 3.47378796555974e-06
0.874509803921569 3.41271225358487e-06
0.87843137254902 3.35273452679851e-06
0.882352941176471 3.29383572081846e-06
0.886274509803922 3.23599713215037e-06
0.890196078431372 3.17920041316179e-06
0.894117647058823 3.12342756725018e-06
0.898039215686275 3.06866094420976e-06
0.901960784313726 3.01488323580497e-06
0.905882352941176 2.9620774715579e-06
0.909803921568627 2.91022701475834e-06
0.913725490196078 2.859315558707e-06
0.917647058823529 2.80932712320269e-06
0.92156862745098 2.76024605128709e-06
0.925490196078431 2.71205700626084e-06
0.929411764705882 2.66474496898854e-06
0.933333333333333 2.61829523551016e-06
0.937254901960784 2.57269341498148e-06
0.941176470588235 2.52792542796597e-06
0.945098039215686 2.48397750510671e-06
0.949019607843137 2.44083618620794e-06
0.952941176470588 2.39848831976206e-06
0.956862745098039 2.35692106296078e-06
0.96078431372549 2.3161218822363e-06
0.964705882352941 2.2760785543834e-06
0.968627450980392 2.23677916832034e-06
0.972549019607843 2.19821212755601e-06
0.976470588235294 2.16036615343873e-06
0.980392156862745 2.12323028927459e-06
0.984313725490196 2.0867939054146e-06
0.988235294117647 2.0510467054263e-06
0.992156862745098 2.0159787334819e-06
0.996078431372549 1.9815803831162e-06
1 1.94784240753054e-06
};
\addlegendentry{DMC}
\addplot [very thick, blue]
table {%
0 2.4901760752327e-10
0.00392156862745098 2.50026153453732e-10
0.00784313725490196 2.51116620960289e-10
0.0117647058823529 2.52290386175683e-10
0.0156862745098039 2.53548940241492e-10
0.0196078431372549 2.54893893406216e-10
0.0235294117647059 2.56326979494315e-10
0.0274509803921569 2.57850060761994e-10
0.0313725490196078 2.59465133167206e-10
0.0352941176470588 2.61174332082746e-10
0.0392156862745098 2.62979938477674e-10
0.0431372549019608 2.64884385598637e-10
0.0470588235294118 2.66890266186918e-10
0.0509803921568627 2.69000340269374e-10
0.0549019607843137 2.71217543562759e-10
0.0588235294117647 2.73544996539929e-10
0.0627450980392157 2.75986014205783e-10
0.0666666666666667 2.78544116638632e-10
0.0705882352941176 2.81223040356503e-10
0.0745098039215686 2.84026750571788e-10
0.0784313725490196 2.86959454412856e-10
0.0823529411764706 2.9002561518756e-10
0.0862745098039216 2.93229967772802e-10
0.0901960784313725 2.96577535232559e-10
0.0941176470588235 3.00073646768545e-10
0.0980392156862745 3.03723957115932e-10
0.101960784313725 3.07534467514886e-10
0.105882352941176 3.1151154840101e-10
0.109803921568627 3.15661963969084e-10
0.113725490196078 3.19992898782621e-10
0.117647058823529 3.24511986622562e-10
0.12156862745098 3.29227341785462e-10
0.125490196078431 3.34147593066789e-10
0.129411764705882 3.39281920691434e-10
0.133333333333333 3.44640096480382e-10
0.137254901960784 3.50232527578263e-10
0.141176470588235 3.56070304101637e-10
0.145098039215686 3.62165251108522e-10
0.149019607843137 3.6852998534149e-10
0.152941176470588 3.75177977246817e-10
0.156862745098039 3.82123618830675e-10
0.16078431372549 3.8938229798613e-10
0.164705882352941 3.96970480004309e-10
0.168627450980392 4.04905797065099e-10
0.172549019607843 4.13207146613123e-10
0.176470588235294 4.21894799636843e-10
0.180392156862745 4.30990519999871e-10
0.184313725490196 4.40517696133558e-10
0.188235294117647 4.50501486569756e-10
0.192156862745098 4.6096898099658e-10
0.196078431372549 4.71949378759707e-10
0.2 4.83474186994871e-10
0.203921568627451 4.95577440894782e-10
0.207843137254902 5.08295948983636e-10
0.211764705882353 5.21669566687434e-10
0.215686274509804 5.35741501997205e-10
0.219607843137255 5.50558657590901e-10
0.223529411764706 5.66172014468427e-10
0.227450980392157 5.82637062962018e-10
0.231372549019608 6.00014287910944e-10
0.235294117647059 6.18369715933154e-10
0.23921568627451 6.37775534034465e-10
0.243137254901961 6.58310790379957e-10
0.247058823529412 6.8006218994477e-10
0.250980392156863 7.03125000000479e-10
0.254901960784314 7.2760408312085e-10
0.258823529411765 7.53615078641441e-10
0.262745098039216 7.81285757466595e-10
0.266666666666667 8.10757579908153e-10
0.270588235294118 8.42187492084221e-10
0.274509803921569 8.75750003558754e-10
0.27843137254902 9.11639597687499e-10
0.282352941176471 9.50073536985046e-10
0.286274509803922 9.91295139258782e-10
0.290196078431373 1.03557761700869e-09
0.294117647058824 1.08322859355038e-09
0.298039215686275 1.13459543568263e-09
0.301960784313725 1.19007157609129e-09
0.305882352941176 1.25010404112877e-09
0.309803921568627 1.31520245393475e-09
0.313725490196078 1.38594985284191e-09
0.317647058823529 1.46301575574568e-09
0.32156862745098 1.54717201955952e-09
0.325490196078431 1.63931219966997e-09
0.329411764705882 1.74047532080568e-09
0.333333333333333 1.85187524667666e-09
0.337254901960784 1.97493720777987e-09
0.341176470588235 2.111343552928e-09
0.345098039215686 2.26309148561788e-09
0.349019607843137 2.43256651227914e-09
0.352941176470588 2.62263668583608e-09
0.356862745098039 2.83677465605322e-09
0.36078431372549 3.07921731424428e-09
0.364705882352941 3.35517687326908e-09
0.368627450980392 3.6711232318967e-09
0.372549019607843 4.03516652472972e-09
0.376470588235294 4.45758264164177e-09
0.380392156862745 4.951546208691e-09
0.384313725490196 5.53417019606598e-09
0.388235294117647 6.22800801421531e-09
0.392156862745098 7.06326909957196e-09
0.396078431372549 8.08116332474522e-09
0.4 9.33908276123668e-09
0.403921568627451 1.09188719103065e-08
0.407843137254902 1.29404843695523e-08
0.411764705882353 1.55854428745519e-08
0.415686274509804 1.91390549643549e-08
0.419607843137255 2.40707048127025e-08
0.423529411764706 3.11971971646634e-08
0.427450980392157 4.20440865362588e-08
0.431372549019608 5.97355678104488e-08
0.435294117647059 9.15242385184348e-08
0.43921568627451 1.57606235566694e-07
0.443137254901961 3.33357518772132e-07
0.447058823529412 1.12026043418989e-06
0.450980392156863 4.03265413945106e-05
0.454901960784314 2.52048475237212e-06
0.458823529411765 4.97938518521152e-07
0.462745098039216 2.05828240735749e-07
0.466666666666667 1.11788656393575e-07
0.470588235294118 7.00922468014422e-08
0.474509803921569 4.80316636025812e-08
0.47843137254902 3.49655688036897e-08
0.482352941176471 2.65942463927167e-08
0.486274509803922 2.09109470662464e-08
0.490196078431373 1.68769029801025e-08
0.494117647058824 1.39106358436521e-08
0.498039215686275 1.16660496929347e-08
0.501960784313725 9.92670298583641e-09
0.505882352941176 8.55160718253737e-09
0.509803921568627 7.44573008757725e-09
0.513725490196078 6.5431253590973e-09
0.517647058823529 5.79686891189531e-09
0.52156862745098 5.17283519916927e-09
0.525490196078431 4.6457258167986e-09
0.529411764705882 4.19646485374194e-09
0.533333333333333 3.81044871361421e-09
0.537254901960784 3.47634443989275e-09
0.541176470588235 3.18524853432849e-09
0.545098039215686 2.93008776961691e-09
0.549019607843137 2.70518558371113e-09
0.552941176470588 2.50594375358426e-09
0.556862745098039 2.32860560700476e-09
0.56078431372549 2.17007774798317e-09
0.564705882352941 2.027794335726e-09
0.568627450980392 1.89961269246027e-09
0.572549019607843 1.78373223981134e-09
0.576470588235294 1.67863099054226e-09
0.580392156862745 1.58301538137989e-09
0.584313725490196 1.49578033757194e-09
0.588235294117647 1.41597725195389e-09
0.592156862745098 1.34278813538844e-09
0.596078431372549 1.27550461577014e-09
0.6 1.21351077341447e-09
0.603921568627451 1.15626903231376e-09
0.607843137254902 1.10330850095172e-09
0.611764705882353 1.05421528841148e-09
0.615686274509804 1.0086244223768e-09
0.619607843137255 9.66213073196546e-10
0.623529411764706 9.26694848251899e-10
0.627450980392157 8.89814967685722e-10
0.631372549019608 8.55346169270312e-10
0.635294117647059 8.23085219133764e-10
0.63921568627451 7.92849928030603e-10
0.643137254901961 7.64476591154411e-10
0.647058823529412 7.37817784146638e-10
0.650980392156863 7.12740459774137e-10
0.654901960784314 6.89124299297622e-10
0.658823529411765 6.66860280316207e-10
0.662745098039216 6.45849429203539e-10
0.666666666666667 6.26001731437151e-10
0.670588235294118 6.07235177395525e-10
0.674509803921569 5.89474924707396e-10
0.67843137254902 5.726525611731e-10
0.682352941176471 5.56705454685991e-10
0.686274509803922 5.41576178618284e-10
0.690196078431373 5.27212002828951e-10
0.694117647058824 5.13564441859102e-10
0.698039215686274 5.00588853101844e-10
0.701960784313725 4.88244078721941e-10
0.705882352941176 4.76492125968726e-10
0.709803921568627 4.65297881255801e-10
0.713725490196078 4.54628853988199e-10
0.717647058823529 4.44454946660462e-10
0.72156862745098 4.34748248188721e-10
0.725490196078431 4.25482847836161e-10
0.729411764705882 4.16634667424767e-10
0.733333333333333 4.08181309806653e-10
0.737254901960784 4.00101921824127e-10
0.741176470588235 3.92377070200414e-10
0.745098039215686 3.84988628984911e-10
0.749019607843137 3.77919677346017e-10
0.752941176470588 3.71154406640965e-10
0.756862745098039 3.64678035813254e-10
0.76078431372549 3.58476734283245e-10
0.764705882352941 3.52537551582931e-10
0.768627450980392 3.46848353072584e-10
0.772549019607843 3.41397761151905e-10
0.776470588235294 3.36175101438229e-10
0.780392156862745 3.31170353439486e-10
0.784313725490196 3.26374105304089e-10
0.788235294117647 3.21777512270886e-10
0.792156862745098 3.17372258480519e-10
0.796078431372549 3.13150521846501e-10
0.8 3.09104941712375e-10
0.803921568627451 3.05228589049819e-10
0.807843137254902 3.01514938977929e-10
0.811764705882353 2.97957845402278e-10
0.815686274509804 2.9455151759503e-10
0.819607843137255 2.91290498554337e-10
0.823529411764706 2.88169644993636e-10
0.827450980392157 2.85184108826577e-10
0.831372549019608 2.82329320030921e-10
0.835294117647059 2.79600970780123e-10
0.83921568627451 2.76995000738033e-10
0.843137254901961 2.74507583431206e-10
0.847058823529412 2.72135113618358e-10
0.850980392156863 2.69874195575164e-10
0.854901960784314 2.67721632230478e-10
0.858823529411765 2.65674415091361e-10
0.862745098039216 2.63729714899292e-10
0.866666666666667 2.61884872967392e-10
0.870588235294118 2.60137393148485e-10
0.874509803921569 2.58484934393643e-10
0.87843137254902 2.56925303860757e-10
0.882352941176471 2.55456450536535e-10
0.886274509803922 2.54076459340048e-10
0.890196078431372 2.5278354568026e-10
0.894117647058823 2.51576050436339e-10
0.898039215686275 2.50452435335126e-10
0.901960784313726 2.49411278709071e-10
0.905882352941176 2.48451271611149e-10
0.909803921568627 2.4757121426542e-10
0.913725490196078 2.46770012839909e-10
0.917647058823529 2.46046676526568e-10
0.92156862745098 2.45400314913864e-10
0.925490196078431 2.44830135638577e-10
0.929411764705882 2.44335442309971e-10
0.933333333333333 2.43915632692615e-10
0.937254901960784 2.43570197142569e-10
0.941176470588235 2.43298717289406e-10
0.945098039215686 2.43100864955797e-10
0.949019607843137 2.4297640131501e-10
0.952941176470588 2.42925176276372e-10
0.956862745098039 2.42947128100744e-10
0.96078431372549 2.43042283243729e-10
0.964705882352941 2.43210756421603e-10
0.968627450980392 2.43452750905738e-10
0.972549019607843 2.43768559045194e-10
0.976470588235294 2.44158563016494e-10
0.980392156862745 2.44623235809827e-10
0.984313725490196 2.45163142450177e-10
0.988235294117647 2.4577894146246e-10
0.992156862745098 2.46471386586588e-10
0.996078431372549 2.47241328748152e-10
1 2.48089718297527e-10
};
\addlegendentry{SC}
\end{axis}

\end{tikzpicture}


==> img/datavis.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.8,1}

\begin{axis}[
colorbar style={yticklabel style={font=\footnotesize}, width=2mm},
height=0.35\textwidth,
label style={font=\footnotesize},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={nodes={scale=0.75, transform shape}},
log basis y={10},
tick align=outside,
tick pos=left,
width=0.49\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={normalized delay \(\displaystyle \tau\)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
xticklabel style={font=\footnotesize},
y grid style={white!69.0196078431373!black},
ylabel={PDP},
ymajorgrids,
ymin=4.26066426312017e-06, ymax=0.000300407659310653,
ymode=log,
ytick style={color=black},
yticklabel style={rotate=90,font=\footnotesize}
]
\addplot [black]
table {%
0 1.74211715146052e-05
0.00392156862745098 1.78501105524431e-05
0.00784313725490196 1.46862819063226e-05
0.0117647058823529 1.41374795332004e-05
0.0156862745098039 1.78407691323985e-05
0.0196078431372549 1.50419851879305e-05
0.0235294117647059 1.40559275460432e-05
0.0274509803921569 1.82087239525613e-05
0.0313725490196078 1.10077014402314e-05
0.0352941176470588 1.8896326342501e-05
0.0392156862745098 1.14209195156331e-05
0.0431372549019608 1.29995256172781e-05
0.0470588235294118 1.22873022555554e-05
0.0509803921568627 1.03637453659815e-05
0.0549019607843137 8.15716113006688e-06
0.0588235294117647 2.19442209612208e-05
0.0627450980392157 1.25869192542278e-05
0.0666666666666667 1.44135812445541e-05
0.0705882352941176 9.0717949709859e-06
0.0745098039215686 1.36560146246213e-05
0.0784313725490196 7.42619698657683e-06
0.0823529411764706 1.35033510110808e-05
0.0862745098039216 1.24370951406954e-05
0.0901960784313725 1.31675530843483e-05
0.0941176470588235 7.06954415025935e-06
0.0980392156862745 1.19234929900888e-05
0.101960784313725 8.99675217782696e-06
0.105882352941176 1.34380479351982e-05
0.109803921568627 1.07042213479875e-05
0.113725490196078 1.02464835541743e-05
0.117647058823529 8.14266257074525e-06
0.12156862745098 7.5480446667177e-06
0.125490196078431 1.56674853006385e-05
0.129411764705882 1.38039231183916e-05
0.133333333333333 1.02267148055663e-05
0.137254901960784 1.29613190720979e-05
0.141176470588235 1.22268580602934e-05
0.145098039215686 9.9325466437413e-06
0.149019607843137 7.99573709516536e-06
0.152941176470588 1.26680522841613e-05
0.156862745098039 9.79297077985104e-06
0.16078431372549 5.80870538573625e-06
0.164705882352941 1.15197423565384e-05
0.168627450980392 1.41276393190832e-05
0.172549019607843 9.78962252645859e-06
0.176470588235294 1.77390972560646e-05
0.180392156862745 1.06664164272487e-05
0.184313725490196 8.72860975505128e-06
0.188235294117647 1.5783386570248e-05
0.192156862745098 9.42513306255487e-06
0.196078431372549 1.69860722253942e-05
0.2 1.49715928118253e-05
0.203921568627451 1.09342649854101e-05
0.207843137254902 1.31063625060379e-05
0.211764705882353 1.18884376182081e-05
0.215686274509804 1.12789264527854e-05
0.219607843137255 1.00807166415821e-05
0.223529411764706 7.13842016955899e-06
0.227450980392157 1.19145403828557e-05
0.231372549019608 1.2786436009758e-05
0.235294117647059 1.70777344604916e-05
0.23921568627451 7.43513440610296e-06
0.243137254901961 1.03193280440271e-05
0.247058823529412 8.97010095484065e-06
0.250980392156863 1.03408219429919e-05
0.254901960784314 1.24886197721533e-05
0.258823529411765 2.12369281334817e-05
0.262745098039216 1.01664104596447e-05
0.266666666666667 9.23483178858279e-06
0.270588235294118 1.57253013816459e-05
0.274509803921569 1.42131361132619e-05
0.27843137254902 6.93332474015224e-06
0.282352941176471 7.00103602295544e-06
0.286274509803922 1.1748270972583e-05
0.290196078431373 1.34072902907483e-05
0.294117647058824 1.1604953604067e-05
0.298039215686275 1.18454979231913e-05
0.301960784313725 7.75795630854811e-06
0.305882352941176 1.14145203065828e-05
0.309803921568627 1.18985388060847e-05
0.313725490196078 1.27152425030359e-05
0.317647058823529 3.59802748259621e-05
0.32156862745098 3.66795287885765e-05
0.325490196078431 2.23735382305739e-05
0.329411764705882 2.12191640461002e-05
0.333333333333333 1.95464039674177e-05
0.337254901960784 3.60956389843777e-05
0.341176470588235 1.82415732332354e-05
0.345098039215686 2.87158631964274e-05
0.349019607843137 2.33951016127045e-05
0.352941176470588 1.82975062234382e-05
0.356862745098039 2.24876816285973e-05
0.36078431372549 2.28653302528531e-05
0.364705882352941 2.18785114109069e-05
0.368627450980392 2.28476085814092e-05
0.372549019607843 2.17442791645151e-05
0.376470588235294 3.17133087881885e-05
0.380392156862745 3.14343144361452e-05
0.384313725490196 2.08482658938437e-05
0.388235294117647 2.39414043945735e-05
0.392156862745098 1.13968753036015e-05
0.396078431372549 1.86452535492529e-05
0.4 2.30260815854182e-05
0.403921568627451 1.8148909437872e-05
0.407843137254902 1.70184601278812e-05
0.411764705882353 2.11296688365656e-05
0.415686274509804 2.04348612905122e-05
0.419607843137255 1.19786172349957e-05
0.423529411764706 1.85524358557775e-05
0.427450980392157 1.4173016087423e-05
0.431372549019608 1.43360979051701e-05
0.435294117647059 1.25969096803546e-05
0.43921568627451 1.88874229281256e-05
0.443137254901961 1.31980644956286e-05
0.447058823529412 1.17940504018826e-05
0.450980392156863 1.76241592460382e-05
0.454901960784314 1.46257862464373e-05
0.458823529411765 1.30056925200092e-05
0.462745098039216 1.28369024096761e-05
0.466666666666667 3.0304490209789e-05
0.470588235294118 2.1978670530631e-05
0.474509803921569 3.89947476224824e-05
0.47843137254902 4.70681454259352e-05
0.482352941176471 5.03380453348453e-05
0.486274509803922 3.08896618956936e-05
0.490196078431373 4.80913237849282e-05
0.494117647058824 4.61495224837743e-05
0.498039215686275 3.13149965766229e-05
0.501960784313725 2.7764592262596e-05
0.505882352941176 3.61801544529155e-05
0.509803921568627 3.26771730441861e-05
0.513725490196078 2.24431941073522e-05
0.517647058823529 3.56091643339334e-05
0.52156862745098 1.94839933428186e-05
0.525490196078431 2.37883323566323e-05
0.529411764705882 1.63626209115022e-05
0.533333333333333 2.41680784431449e-05
0.537254901960784 2.89333095734709e-05
0.541176470588235 2.72153394800872e-05
0.545098039215686 2.95418667187268e-05
0.549019607843137 1.54021331603686e-05
0.552941176470588 1.91499754245099e-05
0.556862745098039 2.28758300019252e-05
0.56078431372549 1.74053065830263e-05
0.564705882352941 2.10081052627842e-05
0.568627450980392 2.53958115313851e-05
0.572549019607843 1.49674984362904e-05
0.576470588235294 1.57577485925006e-05
0.580392156862745 1.66169356616931e-05
0.584313725490196 1.90703049098788e-05
0.588235294117647 1.10938226858639e-05
0.592156862745098 1.14687394246654e-05
0.596078431372549 1.13603744865472e-05
0.6 1.34451022729154e-05
0.603921568627451 2.12087901032907e-05
0.607843137254902 2.19143321418911e-05
0.611764705882353 1.33103923267228e-05
0.615686274509804 1.72869012312199e-05
0.619607843137255 1.78594825342053e-05
0.623529411764706 1.53059025070536e-05
0.627450980392157 1.21670042132753e-05
0.631372549019608 1.35439010228661e-05
0.635294117647059 1.44044361844759e-05
0.63921568627451 1.19983625127664e-05
0.643137254901961 1.51877863814931e-05
0.647058823529412 1.3679048513314e-05
0.650980392156863 1.30567629906182e-05
0.654901960784314 1.21225510017618e-05
0.658823529411765 8.95743975513259e-06
0.662745098039216 1.92313396912256e-05
0.666666666666667 9.37811107056394e-06
0.670588235294118 1.14088472592241e-05
0.674509803921569 1.39288035543695e-05
0.67843137254902 1.63056152450226e-05
0.682352941176471 1.19059671057958e-05
0.686274509803922 1.83956601098497e-05
0.690196078431373 1.47068221098662e-05
0.694117647058824 1.43953681003953e-05
0.698039215686274 1.43648966630588e-05
0.701960784313725 1.22447523017067e-05
0.705882352941176 1.30575631822725e-05
0.709803921568627 1.00815312203356e-05
0.713725490196078 9.4864470802264e-06
0.717647058823529 1.76980877470532e-05
0.72156862745098 1.24635585392844e-05
0.725490196078431 1.09416429796192e-05
0.729411764705882 1.54019435541491e-05
0.733333333333333 1.22898943908209e-05
0.737254901960784 1.20687960885647e-05
0.741176470588235 1.16987459266543e-05
0.745098039215686 7.28701480294672e-06
0.749019607843137 1.11149015469156e-05
0.752941176470588 7.75477738748038e-06
0.756862745098039 1.28304273589578e-05
0.76078431372549 1.2584659127014e-05
0.764705882352941 5.16996896042331e-06
0.768627450980392 8.73051854975832e-06
0.772549019607843 8.64354601828786e-06
0.776470588235294 1.63367389913957e-05
0.780392156862745 1.27098298682681e-05
0.784313725490196 1.52491509257445e-05
0.788235294117647 9.75991844996901e-06
0.792156862745098 1.45649570264667e-05
0.796078431372549 9.81968859347765e-06
0.8 1.66457963793855e-05
0.803921568627451 1.19108396057478e-05
0.807843137254902 1.47397973200559e-05
0.811764705882353 1.42095858039845e-05
0.815686274509804 1.20751848844355e-05
0.819607843137255 1.1020730713779e-05
0.823529411764706 1.3498698722606e-05
0.827450980392157 1.18917228517107e-05
0.831372549019608 1.27889577969317e-05
0.835294117647059 9.53192717288866e-06
0.83921568627451 2.09675909381654e-05
0.843137254901961 2.09643439625718e-05
0.847058823529412 0.000153485417706883
0.850980392156863 0.000247571346789609
0.854901960784314 0.000160614692581423
0.858823529411765 0.000126976746437472
0.862745098039216 9.36123059651814e-05
0.866666666666667 0.00011580504194167
0.870588235294118 8.97638693686697e-05
0.874509803921569 0.000146058747797644
0.87843137254902 9.24076123942431e-05
0.882352941176471 8.53564574825368e-05
0.886274509803922 7.6406378670805e-05
0.890196078431372 5.74242589832976e-05
0.894117647058823 7.1845343037564e-05
0.898039215686275 5.99849331211017e-05
0.901960784313726 6.57836511899166e-05
0.905882352941176 6.2495087380361e-05
0.909803921568627 4.96906026982435e-05
0.913725490196078 3.23674263303625e-05
0.917647058823529 4.24147875842411e-05
0.92156862745098 3.48416811761686e-05
0.925490196078431 3.96232038136599e-05
0.929411764705882 4.43263806652519e-05
0.933333333333333 3.67433190038378e-05
0.937254901960784 3.20952219085839e-05
0.941176470588235 6.13248582386231e-05
0.945098039215686 2.82255314750757e-05
0.949019607843137 3.69872331949035e-05
0.952941176470588 2.26976795340101e-05
0.956862745098039 2.71735887563817e-05
0.96078431372549 1.43093315725567e-05
0.964705882352941 1.18661426645565e-05
0.968627450980392 1.97150036422233e-05
0.972549019607843 1.44235124141598e-05
0.976470588235294 1.91825345468199e-05
0.980392156862745 1.61589521944884e-05
0.984313725490196 6.40876593066118e-06
0.988235294117647 1.84883427669511e-05
0.992156862745098 2.16236489433968e-05
0.996078431372549 1.51067651846365e-05
1 1.6194615005605e-05
};
\addlegendentry{Data}
\addplot [very thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1.14146573308651e-05
0.00392156862745098 1.14143887823913e-05
0.00784313725490196 1.14141360629794e-05
0.0117647058823529 1.14138986301933e-05
0.0156862745098039 1.14136759741053e-05
0.0196078431372549 1.14134676163937e-05
0.0235294117647059 1.14132731095247e-05
0.0274509803921569 1.14130920360194e-05
0.0313725490196078 1.14129240078065e-05
0.0352941176470588 1.1412768665662e-05
0.0392156862745098 1.14126256787383e-05
0.0431372549019608 1.14124947441846e-05
0.0470588235294118 1.14123755868612e-05
0.0509803921568627 1.14122679591535e-05
0.0549019607843137 1.14121716408874e-05
0.0588235294117647 1.14120864393544e-05
0.0627450980392157 1.14120121894503e-05
0.0666666666666667 1.14119487539375e-05
0.0705882352941176 1.14118960238379e-05
0.0745098039215686 1.1411853918968e-05
0.0784313725490196 1.14118223886274e-05
0.0823529411764706 1.14118014124549e-05
0.0862745098039216 1.14117910014691e-05
0.0901960784313725 1.14117911993108e-05
0.0941176470588235 1.14118020837107e-05
0.0980392156862745 1.14118237682051e-05
0.101960784313725 1.14118564041318e-05
0.105882352941176 1.14119001829374e-05
0.109803921568627 1.14119553388367e-05
0.113725490196078 1.14120221518702e-05
0.117647058823529 1.14121009514124e-05
0.12156862745098 1.14121921201942e-05
0.125490196078431 1.14122960989128e-05
0.129411764705882 1.14124133915149e-05
0.133333333333333 1.1412544571256e-05
0.137254901960784 1.14126902876546e-05
0.141176470588235 1.14128512744853e-05
0.145098039215686 1.141302835898e-05
0.149019607843137 1.14132224724395e-05
0.152941176470588 1.14134346624984e-05
0.156862745098039 1.14136661073365e-05
0.16078431372549 1.14139181321871e-05
0.164705882352941 1.14141922285728e-05
0.168627450980392 1.14144900767875e-05
0.172549019607843 1.14148135722652e-05
0.176470588235294 1.14151648566192e-05
0.180392156862745 1.14155463543239e-05
0.184313725490196 1.14159608162466e-05
0.188235294117647 1.1416411371541e-05
0.192156862745098 1.14169015898045e-05
0.196078431372549 1.14174355559098e-05
0.2 1.14180179605865e-05
0.203921568627451 1.14186542107063e-05
0.207843137254902 1.14193505643931e-05
0.211764705882353 1.14201142976509e-05
0.215686274509804 1.14209539113293e-05
0.219607843137255 1.14218793901687e-05
0.223529411764706 1.14229025297119e-05
0.227450980392157 1.1424037352553e-05
0.231372549019608 1.14253006434625e-05
0.235294117647059 1.14267126445793e-05
0.23921568627451 1.14282979689001e-05
0.243137254901961 1.14300868156797e-05
0.247058823529412 1.14321166098338e-05
0.250980392156863 1.14344342469586e-05
0.254901960784314 1.14370992197127e-05
0.258823529411765 1.14401880538866e-05
0.262745098039216 1.14438007366553e-05
0.266666666666667 1.14480702562309e-05
0.270588235294118 1.14531771491783e-05
0.274509803921569 1.145937239077e-05
0.27843137254902 1.14670147552366e-05
0.282352941176471 1.14766344892018e-05
0.286274509803922 1.14890476273494e-05
0.290196078431373 1.15055747678243e-05
0.294117647058824 1.15284948716364e-05
0.298039215686275 1.15620909051264e-05
0.301960784313725 1.16154328448011e-05
0.305882352941176 1.17115461388056e-05
0.309803921568627 1.19307940743394e-05
0.313725490196078 1.29023036307495e-05
0.317647058823529 2.85404319711462e-05
0.32156862745098 3.04181315701424e-05
0.325490196078431 2.99245508210731e-05
0.329411764705882 2.92344588016034e-05
0.333333333333333 2.85098421608191e-05
0.337254901960784 2.77894578260964e-05
0.341176470588235 2.70866156582477e-05
0.345098039215686 2.64066081064017e-05
0.349019607843137 2.57515527523166e-05
0.352941176470588 2.5122118026262e-05
0.356862745098039 2.45182470364369e-05
0.36078431372549 2.39394983726894e-05
0.364705882352941 2.33852209638454e-05
0.368627450980392 2.28546498690974e-05
0.372549019607843 2.23469614711181e-05
0.376470588235294 2.18613065251811e-05
0.380392156862745 2.1396830515546e-05
0.384313725490196 2.0952686430058e-05
0.388235294117647 2.05280428468361e-05
0.392156862745098 2.01220890373546e-05
0.396078431372549 1.97340381243797e-05
0.4 1.93631289465423e-05
0.403921568627451 1.90086270493846e-05
0.407843137254902 1.86698250795486e-05
0.411764705882353 1.83460427681173e-05
0.415686274509804 1.80366266303851e-05
0.419607843137255 1.77409494704934e-05
0.423529411764706 1.74584097531955e-05
0.427450980392157 1.71884308870882e-05
0.431372549019608 1.69304604511724e-05
0.435294117647059 1.66839693878088e-05
0.43921568627451 1.64484511788507e-05
0.443137254901961 1.62234210172003e-05
0.447058823529412 1.60084149827213e-05
0.450980392156863 1.58029892290051e-05
0.454901960784314 1.56067191856784e-05
0.458823529411765 1.54191987795904e-05
0.462745098039216 1.52400396772002e-05
0.466666666666667 1.50688705497219e-05
0.470588235294118 1.4905336362002e-05
0.474509803921569 1.47490976856651e-05
0.47843137254902 1.45998300367303e-05
0.482352941176471 1.44572232376463e-05
0.486274509803922 1.43209808035039e-05
0.490196078431373 1.41908193520391e-05
0.494117647058824 1.40664680369368e-05
0.498039215686275 1.39476680038664e-05
0.501960784313725 1.38341718686244e-05
0.505882352941176 1.37257432167233e-05
0.509803921568627 1.36221561237422e-05
0.513725490196078 1.35231946957404e-05
0.517647058823529 1.34286526290304e-05
0.52156862745098 1.33383327886091e-05
0.525490196078431 1.32520468045513e-05
0.529411764705882 1.3169614685682e-05
0.533333333333333 1.3090864449854e-05
0.537254901960784 1.30156317701769e-05
0.541176470588235 1.29437596365567e-05
0.545098039215686 1.2875098031926e-05
0.549019607843137 1.28095036225636e-05
0.552941176470588 1.27468394619195e-05
0.556862745098039 1.2686974707385e-05
0.56078431372549 1.26297843494625e-05
0.564705882352941 1.25751489528135e-05
0.568627450980392 1.25229544086801e-05
0.572549019607843 1.24730916981957e-05
0.576470588235294 1.24254566661183e-05
0.580392156862745 1.23799498045385e-05
0.584313725490196 1.23364760461333e-05
0.588235294117647 1.22949445665516e-05
0.592156862745098 1.22552685955362e-05
0.596078431372549 1.2217365236403e-05
0.6 1.21811552935123e-05
0.603921568627451 1.21465631073844e-05
0.607843137254902 1.21135163971247e-05
0.611764705882353 1.20819461098388e-05
0.615686274509804 1.20517862767301e-05
0.619607843137255 1.20229738755874e-05
0.623529411764706 1.1995448699381e-05
0.627450980392157 1.1969153230698e-05
0.631372549019608 1.19440325217604e-05
0.635294117647059 1.19200340797794e-05
0.63921568627451 1.18971077574091e-05
0.643137254901961 1.18752056480765e-05
0.647058823529412 1.18542819859705e-05
0.650980392156863 1.18342930504837e-05
0.654901960784314 1.18151970749108e-05
0.658823529411765 1.17969541592147e-05
0.662745098039216 1.17795261866792e-05
0.666666666666667 1.17628767442767e-05
0.670588235294118 1.1746971046586e-05
0.674509803921569 1.17317758631021e-05
0.67843137254902 1.17172594487879e-05
0.682352941176471 1.17033914777233e-05
0.686274509803922 1.1690142979714e-05
0.690196078431373 1.16774862797295e-05
0.694117647058824 1.16653949400426e-05
0.698039215686274 1.16538437049512e-05
0.701960784313725 1.16428084479688e-05
0.705882352941176 1.16322661213705e-05
0.709803921568627 1.16221947079932e-05
0.713725490196078 1.16125731751872e-05
0.717647058823529 1.16033814308246e-05
0.72156862745098 1.15946002812717e-05
0.725490196078431 1.15862113912396e-05
0.729411764705882 1.15781972454279e-05
0.733333333333333 1.15705411118814e-05
0.737254901960784 1.1563227006985e-05
0.741176470588235 1.1556239662022e-05
0.745098039215686 1.15495644912275e-05
0.749019607843137 1.15431875612687e-05
0.752941176470588 1.15370955620902e-05
0.756862745098039 1.15312757790621e-05
0.76078431372549 1.15257160663731e-05
0.764705882352941 1.15204048216139e-05
0.768627450980392 1.15153309614956e-05
0.772549019607843 1.15104838986559e-05
0.776470588235294 1.15058535195008e-05
0.780392156862745 1.15014301630383e-05
0.784313725490196 1.14972046006591e-05
0.788235294117647 1.14931680168209e-05
0.792156862745098 1.14893119905983e-05
0.796078431372549 1.14856284780569e-05
0.8 1.14821097954173e-05
0.803921568627451 1.14787486029723e-05
0.807843137254902 1.1475537889724e-05
0.811764705882353 1.14724709587091e-05
0.815686274509804 1.14695414129814e-05
0.819607843137255 1.14667431422216e-05
0.823529411764706 1.14640703099477e-05
0.827450980392157 1.14615173412984e-05
0.831372549019608 1.14590789113642e-05
0.835294117647059 1.14567499340409e-05
0.83921568627451 1.14545255513846e-05
0.843137254901961 1.14524011234425e-05
0.847058823529412 1.14503722185419e-05
0.850980392156863 1.14484346040139e-05
0.854901960784314 1.14465842373345e-05
0.858823529411765 1.14448172576639e-05
0.862745098039216 1.14431299777659e-05
0.866666666666667 1.14415188762915e-05
0.870588235294118 1.14399805904093e-05
0.874509803921569 1.1438511908769e-05
0.87843137254902 1.14371097647812e-05
0.882352941176471 1.14357712302014e-05
0.886274509803922 1.1434493509004e-05
0.890196078431372 1.1433273931533e-05
0.894117647058823 1.14321099489184e-05
0.898039215686275 1.14309991277453e-05
0.901960784313726 1.14299391449666e-05
0.905882352941176 1.14289277830457e-05
0.909803921568627 1.14279629253226e-05
0.913725490196078 1.1427042551591e-05
0.917647058823529 1.14261647338786e-05
0.92156862745098 1.14253276324217e-05
0.925490196078431 1.14245294918259e-05
0.929411764705882 1.1423768637404e-05
0.933333333333333 1.14230434716851e-05
0.937254901960784 1.14223524710871e-05
0.941176470588235 1.14216941827451e-05
0.945098039215686 1.14210672214903e-05
0.949019607843137 1.14204702669729e-05
0.952941176470588 1.14199020609232e-05
0.956862745098039 1.14193614045455e-05
0.96078431372549 1.14188471560395e-05
0.964705882352941 1.14183582282444e-05
0.968627450980392 1.14178935864012e-05
0.972549019607843 1.14174522460296e-05
0.976470588235294 1.14170332709135e-05
0.980392156862745 1.14166357711938e-05
0.984313725490196 1.14162589015638e-05
0.988235294117647 1.14159018595638e-05
0.992156862745098 1.14155638839725e-05
0.996078431372549 1.14152442532937e-05
1 1.14149422843328e-05
};
\addlegendentry{Label 1}
\addplot [very thick, red!50!black]
table {%
0 1.17671684440044e-05
0.00392156862745098 1.17516250596368e-05
0.00784313725490196 1.1729083182068e-05
0.0117647058823529 1.17265868261702e-05
0.0156862745098039 1.17531088950637e-05
0.0196078431372549 1.16991098511874e-05
0.0235294117647059 1.16279593462359e-05
0.0274509803921569 1.16797334236884e-05
0.0313725490196078 1.17230410464908e-05
0.0352941176470588 1.17360561175245e-05
0.0392156862745098 1.17492451915049e-05
0.0431372549019608 1.17605489985038e-05
0.0470588235294118 1.18023003303651e-05
0.0509803921568627 1.18326317109682e-05
0.0549019607843137 1.18451913538486e-05
0.0588235294117647 1.18307349008871e-05
0.0627450980392157 1.18421828492855e-05
0.0666666666666667 1.18440981944008e-05
0.0705882352941176 1.18272063719873e-05
0.0745098039215686 1.18257492823437e-05
0.0784313725490196 1.1832872862836e-05
0.0823529411764706 1.18238876574707e-05
0.0862745098039216 1.18194295347681e-05
0.0901960784313725 1.1834966573598e-05
0.0941176470588235 1.18432440292782e-05
0.0980392156862745 1.18846099018481e-05
0.101960784313725 1.18762429243933e-05
0.105882352941176 1.18731321255078e-05
0.109803921568627 1.19129296372115e-05
0.113725490196078 1.18983841706511e-05
0.117647058823529 1.18882846776992e-05
0.12156862745098 1.17112789181068e-05
0.125490196078431 1.17487264084266e-05
0.129411764705882 1.16700256856727e-05
0.133333333333333 1.1657429325028e-05
0.137254901960784 1.17001801588155e-05
0.141176470588235 1.17204780451737e-05
0.145098039215686 1.17520428490409e-05
0.149019607843137 1.17708363002448e-05
0.152941176470588 1.169219657337e-05
0.156862745098039 1.16367965151082e-05
0.16078431372549 1.16034089077555e-05
0.164705882352941 1.16045154761084e-05
0.168627450980392 1.16218172245864e-05
0.172549019607843 1.16699406532844e-05
0.176470588235294 1.16560968967845e-05
0.180392156862745 1.16885898336509e-05
0.184313725490196 1.16471606159655e-05
0.188235294117647 1.16951798015265e-05
0.192156862745098 1.16905592594414e-05
0.196078431372549 1.16902988193408e-05
0.2 1.17164959494329e-05
0.203921568627451 1.17747415247171e-05
0.207843137254902 1.17271483909777e-05
0.211764705882353 1.16930469458955e-05
0.215686274509804 1.16594422370048e-05
0.219607843137255 1.16117627112921e-05
0.223529411764706 1.16113972702476e-05
0.227450980392157 1.15654717587981e-05
0.231372549019608 1.15453752197504e-05
0.235294117647059 1.15503661354962e-05
0.23921568627451 1.15000781411082e-05
0.243137254901961 1.15187911119752e-05
0.247058823529412 1.15882461213139e-05
0.250980392156863 1.16081997539797e-05
0.254901960784314 1.15626463281052e-05
0.258823529411765 1.15609892915711e-05
0.262745098039216 1.16105131382878e-05
0.266666666666667 1.16278071765455e-05
0.270588235294118 1.16075773209565e-05
0.274509803921569 1.16731801250049e-05
0.27843137254902 1.17276492301988e-05
0.282352941176471 1.17040264084071e-05
0.286274509803922 1.16703506953888e-05
0.290196078431373 1.17124007948875e-05
0.294117647058824 1.17147559579422e-05
0.298039215686275 1.18151789582663e-05
0.301960784313725 1.19951469701207e-05
0.305882352941176 1.22141627261782e-05
0.309803921568627 1.22043340833325e-05
0.313725490196078 1.43904604621588e-05
0.317647058823529 2.85636475284301e-05
0.32156862745098 3.04489553988601e-05
0.325490196078431 2.96382543965161e-05
0.329411764705882 2.87340170225656e-05
0.333333333333333 2.80753097082472e-05
0.337254901960784 2.73695773910244e-05
0.341176470588235 2.64676498113182e-05
0.345098039215686 2.58875449193627e-05
0.349019607843137 2.50412341637595e-05
0.352941176470588 2.44323589933808e-05
0.356862745098039 2.40016406930664e-05
0.36078431372549 2.33699879462165e-05
0.364705882352941 2.29934692042902e-05
0.368627450980392 2.25839372949189e-05
0.372549019607843 2.22347417760059e-05
0.376470588235294 2.1664526592384e-05
0.380392156862745 2.12373467872295e-05
0.384313725490196 2.07837831824012e-05
0.388235294117647 2.04617241361785e-05
0.392156862745098 2.00356719861659e-05
0.396078431372549 1.97768200738642e-05
0.4 1.94526331282339e-05
0.403921568627451 1.88575413499081e-05
0.407843137254902 1.86035689829773e-05
0.411764705882353 1.82111419640238e-05
0.415686274509804 1.78485909838695e-05
0.419607843137255 1.73542756451515e-05
0.423529411764706 1.68816108966642e-05
0.427450980392157 1.66771421582536e-05
0.431372549019608 1.63435322121784e-05
0.435294117647059 1.62173860866703e-05
0.43921568627451 1.60633410679629e-05
0.443137254901961 1.59964197642372e-05
0.447058823529412 1.58797218413592e-05
0.450980392156863 1.56032295004236e-05
0.454901960784314 1.53492601698378e-05
0.458823529411765 1.50590907888917e-05
0.462745098039216 1.49104345874746e-05
0.466666666666667 1.48783649301271e-05
0.470588235294118 1.47236191468646e-05
0.474509803921569 1.4783479781889e-05
0.47843137254902 1.44476114683249e-05
0.482352941176471 1.45835394315037e-05
0.486274509803922 1.44022816772963e-05
0.490196078431373 1.42875732264434e-05
0.494117647058824 1.41583686147985e-05
0.498039215686275 1.40829683846575e-05
0.501960784313725 1.39124612066032e-05
0.505882352941176 1.3658762102002e-05
0.509803921568627 1.32984225716016e-05
0.513725490196078 1.32555311446787e-05
0.517647058823529 1.31763624235634e-05
0.52156862745098 1.32244893405206e-05
0.525490196078431 1.313374291423e-05
0.529411764705882 1.30454682081069e-05
0.533333333333333 1.30043793835223e-05
0.537254901960784 1.28617700134242e-05
0.541176470588235 1.25320403237209e-05
0.545098039215686 1.23958461979111e-05
0.549019607843137 1.23130374819538e-05
0.552941176470588 1.24980682689936e-05
0.556862745098039 1.2434829116568e-05
0.56078431372549 1.23511303961531e-05
0.564705882352941 1.24156738850387e-05
0.568627450980392 1.21765519858978e-05
0.572549019607843 1.20625274423854e-05
0.576470588235294 1.21053008125365e-05
0.580392156862745 1.20814999697752e-05
0.584313725490196 1.21162053127763e-05
0.588235294117647 1.20387294511741e-05
0.592156862745098 1.20190695613443e-05
0.596078431372549 1.21600222068934e-05
0.6 1.20159052904092e-05
0.603921568627451 1.22005910261262e-05
0.607843137254902 1.20254570405846e-05
0.611764705882353 1.21231568253675e-05
0.615686274509804 1.20612406431994e-05
0.619607843137255 1.19683935711592e-05
0.623529411764706 1.19234131776066e-05
0.627450980392157 1.19493426745551e-05
0.631372549019608 1.19217735938993e-05
0.635294117647059 1.36249044687198e-05
0.63921568627451 1.35632842985387e-05
0.643137254901961 1.34866438175282e-05
0.647058823529412 1.34056910435903e-05
0.650980392156863 1.32414206316628e-05
0.654901960784314 1.32063780983355e-05
0.658823529411765 1.313076717651e-05
0.662745098039216 1.30533012320672e-05
0.666666666666667 1.2932655898556e-05
0.670588235294118 1.29240423292333e-05
0.674509803921569 1.29023933837809e-05
0.67843137254902 1.28759882320359e-05
0.682352941176471 1.28334877145965e-05
0.686274509803922 1.27942213677091e-05
0.690196078431373 1.27591430995321e-05
0.694117647058824 1.26296614573673e-05
0.698039215686274 1.26344556554052e-05
0.701960784313725 1.25955967889409e-05
0.705882352941176 1.26059919938243e-05
0.709803921568627 1.2560953168065e-05
0.713725490196078 1.25555867448734e-05
0.717647058823529 1.24821217307919e-05
0.72156862745098 1.24001295092954e-05
0.725490196078431 1.23409349373704e-05
0.729411764705882 1.23465850564311e-05
0.733333333333333 1.22687597171104e-05
0.737254901960784 1.22189979663048e-05
0.741176470588235 1.21796178227643e-05
0.745098039215686 1.21310567412555e-05
0.749019607843137 1.21432375314011e-05
0.752941176470588 1.21158482348136e-05
0.756862745098039 1.21058031680905e-05
0.76078431372549 1.20929555215928e-05
0.764705882352941 1.2062536744019e-05
0.768627450980392 1.20572257068179e-05
0.772549019607843 1.20167652308522e-05
0.776470588235294 1.20058971506751e-05
0.780392156862745 1.19577006836888e-05
0.784313725490196 1.19758392040521e-05
0.788235294117647 1.19558977887454e-05
0.792156862745098 1.19643014780863e-05
0.796078431372549 1.1907465378497e-05
0.8 1.18991510379566e-05
0.803921568627451 1.18597065767563e-05
0.807843137254902 1.18169493207931e-05
0.811764705882353 1.17448957325029e-05
0.815686274509804 1.1758031997378e-05
0.819607843137255 1.16973573125695e-05
0.823529411764706 1.15812471395231e-05
0.827450980392157 1.16378534615378e-05
0.831372549019608 1.16841743566065e-05
0.835294117647059 1.17185480327419e-05
0.83921568627451 1.17210465421076e-05
0.843137254901961 1.17029082215768e-05
0.847058823529412 1.16326270575833e-05
0.850980392156863 1.17982300182821e-05
0.854901960784314 1.15266574362117e-05
0.858823529411765 1.16374239904945e-05
0.862745098039216 1.16531723261567e-05
0.866666666666667 1.17007442035483e-05
0.870588235294118 1.15129311434358e-05
0.874509803921569 1.14980127262066e-05
0.87843137254902 1.16034375519485e-05
0.882352941176471 1.15675698915718e-05
0.886274509803922 1.17089083271614e-05
0.890196078431372 1.17174364110861e-05
0.894117647058823 1.16575204985749e-05
0.898039215686275 1.15842762609947e-05
0.901960784313726 1.15820582880767e-05
0.905882352941176 1.1711425071995e-05
0.909803921568627 1.16587322270819e-05
0.913725490196078 1.16774919615197e-05
0.917647058823529 1.17240721543355e-05
0.92156862745098 1.17502091409528e-05
0.925490196078431 1.18062104449618e-05
0.929411764705882 1.17729122346717e-05
0.933333333333333 1.18046001640296e-05
0.937254901960784 1.1860693028523e-05
0.941176470588235 1.19754127605781e-05
0.945098039215686 1.19026702886355e-05
0.949019607843137 1.19038400375823e-05
0.952941176470588 1.1862337948748e-05
0.956862745098039 1.19613942835124e-05
0.96078431372549 1.18830910901232e-05
0.964705882352941 1.19429151446049e-05
0.968627450980392 1.1807127647283e-05
0.972549019607843 1.18229033731403e-05
0.976470588235294 1.17179677634814e-05
0.980392156862745 1.17127665190073e-05
0.984313725490196 1.16213566880107e-05
0.988235294117647 1.16336497551257e-05
0.992156862745098 1.1652843382279e-05
0.996078431372549 1.17090571604103e-05
1 1.17608399612501e-05
};
\addlegendentry{Pred. 1}
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1.14073704467212e-05
0.00392156862745098 1.14073227798397e-05
0.00784313725490196 1.14072794720388e-05
0.0117647058823529 1.14072402581313e-05
0.0156862745098039 1.14072048946471e-05
0.0196078431372549 1.14071731582248e-05
0.0235294117647059 1.14071448441312e-05
0.0274509803921569 1.14071197649011e-05
0.0313725490196078 1.14070977490872e-05
0.0352941176470588 1.14070786401113e-05
0.0392156862745098 1.14070622952103e-05
0.0431372549019608 1.14070485844684e-05
0.0470588235294118 1.14070373899311e-05
0.0509803921568627 1.14070286047925e-05
0.0549019607843137 1.1407022132653e-05
0.0588235294117647 1.14070178868406e-05
0.0627450980392157 1.14070157897915e-05
0.0666666666666667 1.14070157724867e-05
0.0705882352941176 1.14070177739398e-05
0.0745098039215686 1.14070217407334e-05
0.0784313725490196 1.14070276265996e-05
0.0823529411764706 1.14070353920429e-05
0.0862745098039216 1.14070450040034e-05
0.0901960784313725 1.14070564355555e-05
0.0941176470588235 1.14070696656429e-05
0.0980392156862745 1.14070846788462e-05
0.101960784313725 1.14071014651822e-05
0.105882352941176 1.14071200199329e-05
0.109803921568627 1.14071403435037e-05
0.113725490196078 1.14071624413094e-05
0.117647058823529 1.14071863236867e-05
0.12156862745098 1.14072120058331e-05
0.125490196078431 1.14072395077722e-05
0.129411764705882 1.14072688543429e-05
0.133333333333333 1.14073000752158e-05
0.137254901960784 1.14073332049332e-05
0.141176470588235 1.14073682829759e-05
0.145098039215686 1.14074053538553e-05
0.149019607843137 1.14074444672325e-05
0.152941176470588 1.14074856780645e-05
0.156862745098039 1.14075290467792e-05
0.16078431372549 1.14075746394799e-05
0.164705882352941 1.14076225281819e-05
0.168627450980392 1.14076727910808e-05
0.172549019607843 1.14077255128577e-05
0.176470588235294 1.14077807850215e-05
0.180392156862745 1.1407838706291e-05
0.184313725490196 1.14078993830221e-05
0.188235294117647 1.14079629296819e-05
0.192156862745098 1.14080294693739e-05
0.196078431372549 1.14080991344204e-05
0.2 1.14081720670064e-05
0.203921568627451 1.14082484198907e-05
0.207843137254902 1.14083283571926e-05
0.211764705882353 1.14084120552601e-05
0.215686274509804 1.1408499703631e-05
0.219607843137255 1.14085915060929e-05
0.223529411764706 1.14086876818589e-05
0.227450980392157 1.14087884668662e-05
0.231372549019608 1.14088941152172e-05
0.235294117647059 1.14090049007774e-05
0.23921568627451 1.14091211189491e-05
0.243137254901961 1.14092430886446e-05
0.247058823529412 1.14093711544826e-05
0.250980392156863 1.14095056892371e-05
0.254901960784314 1.14096470965734e-05
0.258823529411765 1.14097958141072e-05
0.262745098039216 1.14099523168339e-05
0.266666666666667 1.14101171209773e-05
0.270588235294118 1.14102907883196e-05
0.274509803921569 1.14104739310811e-05
0.27843137254902 1.14106672174314e-05
0.282352941176471 1.14108713777276e-05
0.286274509803922 1.1411087211592e-05
0.290196078431373 1.1411315595961e-05
0.294117647058824 1.14115574942606e-05
0.298039215686275 1.14118139668958e-05
0.301960784313725 1.14120861832725e-05
0.305882352941176 1.14123754356161e-05
0.309803921568627 1.14126831549028e-05
0.313725490196078 1.14130109292833e-05
0.317647058823529 1.14133605254591e-05
0.32156862745098 1.14137339135691e-05
0.325490196078431 1.14141332962671e-05
0.329411764705882 1.14145611428238e-05
0.333333333333333 1.14150202292808e-05
0.337254901960784 1.14155136859276e-05
0.341176470588235 1.14160450536836e-05
0.345098039215686 1.14166183513674e-05
0.349019607843137 1.14172381563489e-05
0.352941176470588 1.14179097017497e-05
0.356862745098039 1.14186389942329e-05
0.36078431372549 1.14194329575796e-05
0.364705882352941 1.14202996087897e-05
0.368627450980392 1.14212482755097e-05
0.372549019607843 1.14222898663987e-05
0.376470588235294 1.14234372098815e-05
0.380392156862745 1.14247054820649e-05
0.384313725490196 1.14261127520584e-05
0.388235294117647 1.14276806835338e-05
0.392156862745098 1.14294354466267e-05
0.396078431372549 1.14314089165758e-05
0.4 1.1433640268626e-05
0.403921568627451 1.1436178128801e-05
0.407843137254902 1.14390835173653e-05
0.411764705882353 1.14424339434132e-05
0.415686274509804 1.14463292051841e-05
0.419607843137255 1.14508997755948e-05
0.423529411764706 1.14563192067585e-05
0.427450980392157 1.14628229651288e-05
0.431372549019608 1.14707379011863e-05
0.435294117647059 1.14805299900666e-05
0.43921568627451 1.14928848980096e-05
0.443137254901961 1.15088507417403e-05
0.447058823529412 1.15301065028384e-05
0.450980392156863 1.15595053303951e-05
0.454901960784314 1.16022833082046e-05
0.458823529411765 1.1669110593095e-05
0.462745098039216 1.1785299872158e-05
0.466666666666667 1.20275125226352e-05
0.470588235294118 1.2771282354145e-05
0.474509803921569 3.20029911353007e-05
0.47843137254902 4.06859398515344e-05
0.482352941176471 3.91284423884586e-05
0.486274509803922 3.72097954602484e-05
0.490196078431373 3.53123911771069e-05
0.494117647058824 3.35112872335813e-05
0.498039215686275 3.1825168804713e-05
0.501960784313725 3.02563853743536e-05
0.505882352941176 2.88014425066242e-05
0.509803921568627 2.74545834683856e-05
0.513725490196078 2.62092287468414e-05
0.517647058823529 2.50586180442347e-05
0.52156862745098 2.3996114477444e-05
0.525490196078431 2.30153515374754e-05
0.529411764705882 2.21103015684563e-05
0.533333333333333 2.12753030609534e-05
0.537254901960784 2.05050656138097e-05
0.541176470588235 1.97946626101691e-05
0.545098039215686 1.91395171892691e-05
0.549019607843137 1.85353847181221e-05
0.552941176470588 1.79783336468573e-05
0.556862745098039 1.74647258718202e-05
0.56078431372549 1.69911972802357e-05
0.564705882352941 1.65546388766992e-05
0.568627450980392 1.61521787222941e-05
0.572549019607843 1.57811648105884e-05
0.576470588235294 1.54391489371468e-05
0.580392156862745 1.51238715761578e-05
0.584313725490196 1.48332477505015e-05
0.588235294117647 1.45653538645856e-05
0.592156862745098 1.4318415459029e-05
0.596078431372549 1.40907958405038e-05
0.6 1.38809855372572e-05
0.603921568627451 1.36875925300307e-05
0.607843137254902 1.35093332085852e-05
0.611764705882353 1.33450240054001e-05
0.615686274509804 1.31935736599888e-05
0.619607843137255 1.3053976069486e-05
0.623529411764706 1.29253036835328e-05
0.627450980392157 1.28067014039377e-05
0.631372549019608 1.26973809520345e-05
0.635294117647059 1.25966156690601e-05
0.63921568627451 1.25037357171966e-05
0.643137254901961 1.24181236511485e-05
0.647058823529412 1.23392103322375e-05
0.650980392156863 1.22664711590028e-05
0.654901960784314 1.21994225901728e-05
0.658823529411765 1.21376189376435e-05
0.662745098039216 1.20806494087498e-05
0.666666666666667 1.20281353786587e-05
0.670588235294118 1.1979727875149e-05
0.674509803921569 1.19351052593794e-05
0.67843137254902 1.18939710874886e-05
0.682352941176471 1.18560521390211e-05
0.686274509803922 1.18210965992435e-05
0.690196078431373 1.1788872383405e-05
0.694117647058824 1.17591655919092e-05
0.698039215686274 1.17317790862189e-05
0.701960784313725 1.17065311760929e-05
0.705882352941176 1.16832544094843e-05
0.709803921568627 1.1661794457098e-05
0.713725490196078 1.16420090842244e-05
0.717647058823529 1.16237672030401e-05
0.72156862745098 1.1606947999093e-05
0.725490196078431 1.15914401261775e-05
0.729411764705882 1.15771409642583e-05
0.733333333333333 1.15639559355122e-05
0.737254901960784 1.15517978739462e-05
0.741176470588235 1.15405864444014e-05
0.745098039215686 1.15302476070779e-05
0.749019607843137 1.15207131240211e-05
0.752941176470588 1.15119201042828e-05
0.756862745098039 1.15038105847318e-05
0.76078431372549 1.14963311437206e-05
0.764705882352941 1.14894325450373e-05
0.768627450980392 1.1483069409769e-05
0.772549019607843 1.14771999138911e-05
0.776470588235294 1.14717855095662e-05
0.780392156862745 1.14667906682964e-05
0.784313725490196 1.14621826442143e-05
0.788235294117647 1.14579312559359e-05
0.792156862745098 1.14540086855203e-05
0.796078431372549 1.1450389293194e-05
0.8 1.14470494466063e-05
0.803921568627451 1.14439673634737e-05
0.807843137254902 1.14411229665658e-05
0.811764705882353 1.14384977500641e-05
0.815686274509804 1.14360746564012e-05
0.819607843137255 1.14338379627602e-05
0.823529411764706 1.1431773176475e-05
0.827450980392157 1.14298669386346e-05
0.831372549019608 1.14281069352473e-05
0.835294117647059 1.14264818153722e-05
0.83921568627451 1.14249811156717e-05
0.843137254901961 1.14235951908802e-05
0.847058823529412 1.14223151497271e-05
0.850980392156863 1.14211327958841e-05
0.854901960784314 1.14200405735434e-05
0.858823529411765 1.1419031517265e-05
0.862745098039216 1.14180992057557e-05
0.866666666666667 1.14172377192731e-05
0.870588235294118 1.141644160037e-05
0.874509803921569 1.14157058177171e-05
0.87843137254902 1.14150257327621e-05
0.882352941176471 1.14143970690033e-05
0.886274509803922 1.14138158836721e-05
0.890196078431372 1.14132785416366e-05
0.894117647058823 1.14127816913505e-05
0.898039215686275 1.14123222426878e-05
0.901960784313726 1.14118973465157e-05
0.905882352941176 1.14115043758684e-05
0.909803921568627 1.14111409085977e-05
0.913725490196078 1.14108047113826e-05
0.917647058823529 1.14104937249937e-05
0.92156862745098 1.14102060507121e-05
0.925490196078431 1.1409939937813e-05
0.929411764705882 1.14096937720314e-05
0.933333333333333 1.14094660649312e-05
0.937254901960784 1.14092554441081e-05
0.941176470588235 1.14090606441612e-05
0.945098039215686 1.14088804983721e-05
0.949019607843137 1.14087139310366e-05
0.952941176470588 1.14085599503984e-05
0.956862745098039 1.14084176421362e-05
0.96078431372549 1.14082861633632e-05
0.964705882352941 1.14081647370962e-05
0.968627450980392 1.14080526471602e-05
0.972549019607843 1.14079492334921e-05
0.976470588235294 1.14078538878142e-05
0.980392156862745 1.14077660496477e-05
0.984313725490196 1.14076852026393e-05
0.988235294117647 1.14076108711781e-05
0.992156862745098 1.14075426172777e-05
0.996078431372549 1.14074800377051e-05
1 1.14074227613365e-05
};
\addlegendentry{Label 2}
\addplot [very thick, teal]
table {%
0 1.18325289939168e-05
0.00392156862745098 1.18194494971763e-05
0.00784313725490196 1.18068215298045e-05
0.0117647058823529 1.18820379217926e-05
0.0156862745098039 1.18174913018304e-05
0.0196078431372549 1.18593574764935e-05
0.0235294117647059 1.17875946695278e-05
0.0274509803921569 1.18583565427738e-05
0.0313725490196078 1.17714111169278e-05
0.0352941176470588 1.18426212550873e-05
0.0392156862745098 1.19011762168788e-05
0.0431372549019608 1.1895051621773e-05
0.0470588235294118 1.18218621990251e-05
0.0509803921568627 1.18563936333847e-05
0.0549019607843137 1.18722326853561e-05
0.0588235294117647 1.18526190701826e-05
0.0627450980392157 1.17992344574019e-05
0.0666666666666667 1.17956286999642e-05
0.0705882352941176 1.17653546249995e-05
0.0745098039215686 1.17799103076125e-05
0.0784313725490196 1.17159896447251e-05
0.0823529411764706 1.17718193966973e-05
0.0862745098039216 1.17510346411021e-05
0.0901960784313725 1.17677500909434e-05
0.0941176470588235 1.17453420512762e-05
0.0980392156862745 1.17608852947256e-05
0.101960784313725 1.16589967882391e-05
0.105882352941176 1.17361956494238e-05
0.109803921568627 1.16703599359824e-05
0.113725490196078 1.1752256419837e-05
0.117647058823529 1.16882764448537e-05
0.12156862745098 1.17139277078072e-05
0.125490196078431 1.17541772398419e-05
0.129411764705882 1.17697360593878e-05
0.133333333333333 1.17955813830017e-05
0.137254901960784 1.18121641082972e-05
0.141176470588235 1.17692538630798e-05
0.145098039215686 1.18291721425558e-05
0.149019607843137 1.17341191871231e-05
0.152941176470588 1.18377987020621e-05
0.156862745098039 1.17476571064327e-05
0.16078431372549 1.17667495641261e-05
0.164705882352941 1.17158053733363e-05
0.168627450980392 1.17312720784928e-05
0.172549019607843 1.16955029341992e-05
0.176470588235294 1.17514898503366e-05
0.180392156862745 1.17690483752466e-05
0.184313725490196 1.17792789568243e-05
0.188235294117647 1.17307079869889e-05
0.192156862745098 1.17180008388113e-05
0.196078431372549 1.16054013305078e-05
0.2 1.15963241033462e-05
0.203921568627451 1.15279828083636e-05
0.207843137254902 1.16070958742343e-05
0.211764705882353 1.15294060465262e-05
0.215686274509804 1.16305800373162e-05
0.219607843137255 1.15539518533465e-05
0.223529411764706 1.15546640316505e-05
0.227450980392157 1.14865016740087e-05
0.231372549019608 1.15363693407792e-05
0.235294117647059 1.15125630131928e-05
0.23921568627451 1.1491766671997e-05
0.243137254901961 1.1490515116403e-05
0.247058823529412 1.14753411882264e-05
0.250980392156863 1.14204560930244e-05
0.254901960784314 1.13995800006588e-05
0.258823529411765 1.11966992527454e-05
0.262745098039216 1.12358131134813e-05
0.266666666666667 1.12292523335739e-05
0.270588235294118 1.12677188151516e-05
0.274509803921569 1.12522437554861e-05
0.27843137254902 1.12349565684926e-05
0.282352941176471 1.1206268735487e-05
0.286274509803922 1.11967440088786e-05
0.290196078431373 1.12099588101705e-05
0.294117647058824 1.12175076013195e-05
0.298039215686275 1.12100197251987e-05
0.301960784313725 1.11707877623808e-05
0.305882352941176 1.11397937718015e-05
0.309803921568627 1.13098810376728e-05
0.313725490196078 1.11052128488803e-05
0.317647058823529 1.11907545784935e-05
0.32156862745098 1.12144477534839e-05
0.325490196078431 1.13128790128846e-05
0.329411764705882 1.12402489635384e-05
0.333333333333333 1.13578415607543e-05
0.337254901960784 1.13520000455773e-05
0.341176470588235 1.13527825333174e-05
0.345098039215686 1.127479785219e-05
0.349019607843137 1.13363530584999e-05
0.352941176470588 1.12878632595293e-05
0.356862745098039 1.14094787920657e-05
0.36078431372549 1.1391670527219e-05
0.364705882352941 1.14366871286442e-05
0.368627450980392 1.13805557372876e-05
0.372549019607843 1.13541842642959e-05
0.376470588235294 1.12786604801255e-05
0.380392156862745 1.13323744488238e-05
0.384313725490196 1.11617025624809e-05
0.388235294117647 1.12074854476626e-05
0.392156862745098 1.11639880337954e-05
0.396078431372549 1.11622901717233e-05
0.4 1.10721604090152e-05
0.403921568627451 1.12678187174828e-05
0.407843137254902 1.12355746422875e-05
0.411764705882353 1.12423906411943e-05
0.415686274509804 1.12800638353753e-05
0.419607843137255 1.12935939278583e-05
0.423529411764706 1.12516939943158e-05
0.427450980392157 1.12983822886225e-05
0.431372549019608 1.11711106260171e-05
0.435294117647059 1.12658897206127e-05
0.43921568627451 1.13092355099387e-05
0.443137254901961 1.13983607851427e-05
0.447058823529412 1.15433535948958e-05
0.450980392156863 1.1552445873047e-05
0.454901960784314 1.15856249614188e-05
0.458823529411765 1.19584601956653e-05
0.462745098039216 1.2581237556131e-05
0.466666666666667 1.9224804419997e-05
0.470588235294118 2.84219239422526e-05
0.474509803921569 3.86879389883904e-05
0.47843137254902 4.0151167726488e-05
0.482352941176471 3.89465358180302e-05
0.486274509803922 3.67220332532112e-05
0.490196078431373 3.54771773043108e-05
0.494117647058824 3.41554978519675e-05
0.498039215686275 3.24111282126201e-05
0.501960784313725 3.11943558367918e-05
0.505882352941176 2.96834083102923e-05
0.509803921568627 2.86626517030247e-05
0.513725490196078 2.76152688426652e-05
0.517647058823529 2.64782198393968e-05
0.52156862745098 2.54579749317228e-05
0.525490196078431 2.47254032929358e-05
0.529411764705882 2.38771704368492e-05
0.533333333333333 2.30675526077966e-05
0.537254901960784 2.23846588600697e-05
0.541176470588235 2.17663988129885e-05
0.545098039215686 2.10646176414606e-05
0.549019607843137 2.03681652319073e-05
0.552941176470588 1.99270222955324e-05
0.556862745098039 1.950295443788e-05
0.56078431372549 1.92444178840801e-05
0.564705882352941 1.87287258160546e-05
0.568627450980392 1.82909960029099e-05
0.572549019607843 1.77205963926472e-05
0.576470588235294 1.74808222270232e-05
0.580392156862745 1.71439870305329e-05
0.584313725490196 1.69762474367709e-05
0.588235294117647 1.66143248047269e-05
0.592156862745098 1.64155108738047e-05
0.596078431372549 1.59293285831537e-05
0.6 1.57942689705354e-05
0.603921568627451 1.5598828816051e-05
0.607843137254902 1.54386733508434e-05
0.611764705882353 1.51962132893926e-05
0.615686274509804 1.50436618757964e-05
0.619607843137255 1.48257775693263e-05
0.623529411764706 1.46568383719707e-05
0.627450980392157 1.4379499475136e-05
0.631372549019608 1.42110313300407e-05
0.635294117647059 1.35106600522181e-05
0.63921568627451 1.34992839098003e-05
0.643137254901961 1.3357091759426e-05
0.647058823529412 1.33262281358856e-05
0.650980392156863 1.31487320501631e-05
0.654901960784314 1.30886921260795e-05
0.658823529411765 1.29578487298419e-05
0.662745098039216 1.29720778604766e-05
0.666666666666667 1.29320478873485e-05
0.670588235294118 1.28225977359285e-05
0.674509803921569 1.27149901722407e-05
0.67843137254902 1.26784975493719e-05
0.682352941176471 1.25653698275901e-05
0.686274509803922 1.25580691074244e-05
0.690196078431373 1.24272145746188e-05
0.694117647058824 1.24343338227643e-05
0.698039215686274 1.22939325834174e-05
0.701960784313725 1.22516668954569e-05
0.705882352941176 1.21640918986698e-05
0.709803921568627 1.2239666136899e-05
0.713725490196078 1.21669499157896e-05
0.717647058823529 1.2175093905755e-05
0.72156862745098 1.21085144861778e-05
0.725490196078431 1.20926192196697e-05
0.729411764705882 1.19932880490332e-05
0.733333333333333 1.20068876852103e-05
0.737254901960784 1.19480347729962e-05
0.741176470588235 1.19937948859484e-05
0.745098039215686 1.18974826204097e-05
0.749019607843137 1.18141294063785e-05
0.752941176470588 1.17493450803923e-05
0.756862745098039 1.17388424654082e-05
0.76078431372549 1.16293691464839e-05
0.764705882352941 1.16354612875353e-05
0.768627450980392 1.16430756938238e-05
0.772549019607843 1.16165235982247e-05
0.776470588235294 1.1440165105346e-05
0.780392156862745 1.14985845640455e-05
0.784313725490196 1.14655448577059e-05
0.788235294117647 1.14827188338931e-05
0.792156862745098 1.14237581950221e-05
0.796078431372549 1.14586625097307e-05
0.8 1.14618171630775e-05
0.803921568627451 1.14372244017902e-05
0.807843137254902 1.13427336828126e-05
0.811764705882353 1.14490541171505e-05
0.815686274509804 1.13975514182822e-05
0.819607843137255 1.14317193781564e-05
0.823529411764706 1.13795919883813e-05
0.827450980392157 1.15354490807835e-05
0.831372549019608 1.14614377510391e-05
0.835294117647059 1.1624797034151e-05
0.83921568627451 1.16827497687164e-05
0.843137254901961 1.17793677203868e-05
0.847058823529412 1.17901923180343e-05
0.850980392156863 1.18095373033819e-05
0.854901960784314 1.16861527193636e-05
0.858823529411765 1.17155414977142e-05
0.862745098039216 1.17232781329368e-05
0.866666666666667 1.16548989526273e-05
0.870588235294118 1.15822398721413e-05
0.874509803921569 1.16857948084443e-05
0.87843137254902 1.16896297117915e-05
0.882352941176471 1.17226988862658e-05
0.886274509803922 1.17879355785982e-05
0.890196078431372 1.17775832224374e-05
0.894117647058823 1.17640609060365e-05
0.898039215686275 1.18050855876932e-05
0.901960784313726 1.18501270600168e-05
0.905882352941176 1.19968257715127e-05
0.909803921568627 1.20434553208161e-05
0.913725490196078 1.20227308095651e-05
0.917647058823529 1.21042476873068e-05
0.92156862745098 1.20819655878025e-05
0.925490196078431 1.20238792630092e-05
0.929411764705882 1.19640485205835e-05
0.933333333333333 1.18680257642767e-05
0.937254901960784 1.19311535237092e-05
0.941176470588235 1.17919650003468e-05
0.945098039215686 1.18490188043634e-05
0.949019607843137 1.19894524812003e-05
0.952941176470588 1.19536039002731e-05
0.956862745098039 1.18084528997424e-05
0.96078431372549 1.18769662994933e-05
0.964705882352941 1.17830113971687e-05
0.968627450980392 1.18117733118952e-05
0.972549019607843 1.17408955286629e-05
0.976470588235294 1.18298197121213e-05
0.980392156862745 1.17505850469463e-05
0.984313725490196 1.18315882298524e-05
0.988235294117647 1.17867152096047e-05
0.992156862745098 1.1783691514276e-05
0.996078431372549 1.17579937790461e-05
1 1.19120188814253e-05
};
\addlegendentry{Pred. 2}
\addplot [very thick, green, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1.62859241031328e-05
0.00392156862745098 1.58651878149788e-05
0.00784313725490196 1.54809688618721e-05
0.0117647058823529 1.51300932761235e-05
0.0156862745098039 1.48096629074288e-05
0.0196078431372549 1.45170314922598e-05
0.0235294117647059 1.42497827919048e-05
0.0274509803921569 1.40057106217557e-05
0.0313725490196078 1.37828006093806e-05
0.0352941176470588 1.35792135326629e-05
0.0392156862745098 1.33932701019045e-05
0.0431372549019608 1.32234370613734e-05
0.0470588235294118 1.30683144964005e-05
0.0509803921568627 1.29266242418718e-05
0.0549019607843137 1.27971992968907e-05
0.0588235294117647 1.26789741585441e-05
0.0627450980392157 1.25709759952065e-05
0.0666666666666667 1.24723165866528e-05
0.0705882352941176 1.23821849645215e-05
0.0745098039215686 1.22998406924034e-05
0.0784313725490196 1.22246077300717e-05
0.0823529411764706 1.21558688311635e-05
0.0862745098039216 1.20930604280099e-05
0.0901960784313725 1.20356679613098e-05
0.0941176470588235 1.19832216160179e-05
0.0980392156862745 1.19352924281525e-05
0.101960784313725 1.18914887302873e-05
0.105882352941176 1.18514529063012e-05
0.109803921568627 1.1814858428494e-05
0.113725490196078 1.1781407152521e-05
0.117647058823529 1.17508268477261e-05
0.12156862745098 1.17228689423999e-05
0.125490196078431 1.16973064652694e-05
0.129411764705882 1.16739321661465e-05
0.133333333333333 1.16525568001519e-05
0.137254901960784 1.16330075612754e-05
0.141176470588235 1.16151266522841e-05
0.145098039215686 1.15987699791075e-05
0.149019607843137 1.15838059588699e-05
0.152941176470588 1.15701144316749e-05
0.156862745098039 1.1557585667115e-05
0.16078431372549 1.15461194572578e-05
0.164705882352941 1.15356242885792e-05
0.168627450980392 1.15260165859796e-05
0.172549019607843 1.15172200225954e-05
0.176470588235294 1.15091648896871e-05
0.180392156862745 1.15017875213702e-05
0.184313725490196 1.1495029769413e-05
0.188235294117647 1.14888385237442e-05
0.192156862745098 1.14831652746907e-05
0.196078431372549 1.14779657133096e-05
0.2 1.14731993665008e-05
0.203921568627451 1.14688292638712e-05
0.207843137254902 1.1464821633584e-05
0.211764705882353 1.14611456246721e-05
0.215686274509804 1.14577730535117e-05
0.219607843137255 1.14546781723503e-05
0.223529411764706 1.14518374579696e-05
0.227450980392157 1.14492294187348e-05
0.231372549019608 1.14468344184233e-05
0.235294117647059 1.14446345153758e-05
0.23921568627451 1.14426133156368e-05
0.243137254901961 1.14407558388649e-05
0.247058823529412 1.14390483959014e-05
0.250980392156863 1.14374784769847e-05
0.254901960784314 1.14360346496822e-05
0.258823529411765 1.14347064656949e-05
0.262745098039216 1.14334843757637e-05
0.266666666666667 1.1432359651969e-05
0.270588235294118 1.14313243167859e-05
0.274509803921569 1.14303710783021e-05
0.27843137254902 1.14294932710662e-05
0.282352941176471 1.14286848020762e-05
0.286274509803922 1.14279401014579e-05
0.290196078431373 1.14272540774327e-05
0.294117647058824 1.14266220751921e-05
0.298039215686275 1.14260398393504e-05
0.301960784313725 1.14255034796555e-05
0.305882352941176 1.14250094396803e-05
0.309803921568627 1.14245544682336e-05
0.313725490196078 1.14241355932563e-05
0.317647058823529 1.14237500979838e-05
0.32156862745098 1.14233954991828e-05
0.325490196078431 1.14230695272792e-05
0.329411764705882 1.14227701082128e-05
0.333333333333333 1.14224953468734e-05
0.337254901960784 1.14222435119768e-05
0.341176470588235 1.14220130222591e-05
0.345098039215686 1.14218024338735e-05
0.349019607843137 1.14216104288876e-05
0.352941176470588 1.14214358047852e-05
0.356862745098039 1.14212774648856e-05
0.36078431372549 1.14211344096034e-05
0.364705882352941 1.1421005728475e-05
0.368627450980392 1.14208905928865e-05
0.372549019607843 1.14207882494419e-05
0.376470588235294 1.14206980139206e-05
0.380392156862745 1.14206192657711e-05
0.384313725490196 1.14205514430932e-05
0.388235294117647 1.14204940380751e-05
0.392156862745098 1.14204465928388e-05
0.396078431372549 1.14204086956641e-05
0.4 1.14203799775605e-05
0.403921568627451 1.14203601091554e-05
0.407843137254902 1.14203487978739e-05
0.411764705882353 1.14203457853891e-05
0.415686274509804 1.14203508453163e-05
0.419607843137255 1.14203637811371e-05
0.423529411764706 1.14203844243324e-05
0.427450980392157 1.14204126327084e-05
0.431372549019608 1.14204482889035e-05
0.435294117647059 1.1420491299061e-05
0.43921568627451 1.14205415916568e-05
0.443137254901961 1.14205991164719e-05
0.447058823529412 1.1420663843699e-05
0.450980392156863 1.14207357631773e-05
0.454901960784314 1.14208148837456e-05
0.458823529411765 1.14209012327103e-05
0.462745098039216 1.14209948554211e-05
0.466666666666667 1.14210958149476e-05
0.470588235294118 1.14212041918574e-05
0.474509803921569 1.1421320084092e-05
0.47843137254902 1.14214436069322e-05
0.482352941176471 1.14215748930591e-05
0.486274509803922 1.14217140927077e-05
0.490196078431373 1.14218613739072e-05
0.494117647058824 1.14220169228162e-05
0.498039215686275 1.14221809441508e-05
0.501960784313725 1.14223536617059e-05
0.505882352941176 1.14225353189735e-05
0.509803921568627 1.14227261798642e-05
0.513725490196078 1.14229265295307e-05
0.517647058823529 1.1423136675303e-05
0.52156862745098 1.14233569477403e-05
0.525490196078431 1.1423587701804e-05
0.529411764705882 1.14238293181629e-05
0.533333333333333 1.14240822046411e-05
0.537254901960784 1.14243467978119e-05
0.541176470588235 1.14246235647599e-05
0.545098039215686 1.1424913005017e-05
0.549019607843137 1.14252156526916e-05
0.552941176470588 1.14255320788063e-05
0.556862745098039 1.1425862893864e-05
0.56078431372549 1.1426208750667e-05
0.564705882352941 1.14265703474078e-05
0.568627450980392 1.14269484310676e-05
0.572549019607843 1.14273438011446e-05
0.576470588235294 1.14277573137561e-05
0.580392156862745 1.14281898861475e-05
0.584313725490196 1.14286425016584e-05
0.588235294117647 1.14291162151934e-05
0.592156862745098 1.14296121592555e-05
0.596078431372549 1.14301315506116e-05
0.6 1.14306756976564e-05
0.603921568627451 1.1431246008572e-05
0.607843137254902 1.14318440003682e-05
0.611764705882353 1.14324713089164e-05
0.615686274509804 1.14331297001107e-05
0.619607843137255 1.14338210822927e-05
0.623529411764706 1.14345475201122e-05
0.627450980392157 1.14353112500126e-05
0.631372549019608 1.14361146975656e-05
0.635294117647059 1.14369604969101e-05
0.63921568627451 1.1437851512595e-05
0.643137254901961 1.14387908641691e-05
0.647058823529412 1.14397819539305e-05
0.650980392156863 1.1440828498297e-05
0.654901960784314 1.14419345633638e-05
0.658823529411765 1.14431046052976e-05
0.662745098039216 1.14443435163353e-05
0.666666666666667 1.14456566773044e-05
0.670588235294118 1.14470500177505e-05
0.674509803921569 1.14485300849655e-05
0.67843137254902 1.14501041234665e-05
0.682352941176471 1.1451780166785e-05
0.686274509803922 1.14535671438169e-05
0.690196078431373 1.14554750024533e-05
0.694117647058824 1.14575148538016e-05
0.698039215686274 1.14596991410514e-05
0.701960784313725 1.14620418379577e-05
0.705882352941176 1.1464558683081e-05
0.709803921568627 1.14672674574213e-05
0.713725490196078 1.14701883149569e-05
0.717647058823529 1.14733441780573e-05
0.72156862745098 1.14767612128835e-05
0.725490196078431 1.14804694040068e-05
0.729411764705882 1.14845032529177e-05
0.733333333333333 1.1488902632212e-05
0.737254901960784 1.14937138369136e-05
0.741176470588235 1.14989908872778e-05
0.745098039215686 1.15047971551044e-05
0.749019607843137 1.15112074098846e-05
0.752941176470588 1.15183104149863e-05
0.756862745098039 1.15262122518823e-05
0.76078431372549 1.15350406186824e-05
0.764705882352941 1.15449504483164e-05
0.768627450980392 1.1556131337486e-05
0.772549019607843 1.15688174959726e-05
0.776470588235294 1.15833012591238e-05
0.780392156862745 1.15999517253057e-05
0.784313725490196 1.1619240906603e-05
0.788235294117647 1.16417811306225e-05
0.792156862745098 1.16683796974629e-05
0.796078431372549 1.17001207226933e-05
0.8 1.17384911487631e-05
0.803921568627451 1.17855810980162e-05
0.807843137254902 1.18444146112876e-05
0.811764705882353 1.19195204518733e-05
0.815686274509804 1.20179714587973e-05
0.819607843137255 1.21514061186256e-05
0.823529411764706 1.23403027632467e-05
0.827450980392157 1.26240617247917e-05
0.831372549019608 1.30886672873241e-05
0.835294117647059 1.39618200842174e-05
0.83921568627451 1.60962112388324e-05
0.843137254901961 2.75167267584477e-05
0.847058823529412 0.000168248336893598
0.850980392156863 0.000172156358249161
0.854901960784314 0.000160913129628584
0.858823529411765 0.000148988125343343
0.862745098039216 0.000137583517161832
0.866666666666667 0.000126945059161867
0.870588235294118 0.000117114241206367
0.874509803921569 0.000108070131997725
0.87843137254902 9.97699324569426e-05
0.882352941176471 9.216351864993e-05
0.886274509803922 8.51994104895523e-05
0.890196078431372 7.88274096637472e-05
0.894117647058823 7.29997863778146e-05
0.898039215686275 6.76717802456109e-05
0.901960784313726 6.28017585569617e-05
0.905882352941176 5.83511978231945e-05
0.909803921568627 5.42845736211107e-05
0.913725490196078 5.0569204312208e-05
0.917647058823529 4.71750738889485e-05
0.92156862745098 4.40746482376317e-05
0.925490196078431 4.12426929680485e-05
0.929411764705882 3.86560974150551e-05
0.933333333333333 3.62937073205757e-05
0.937254901960784 3.41361674429898e-05
0.941176470588235 3.21657745741317e-05
0.945098039215686 3.03663409775037e-05
0.949019607843137 2.87230679803196e-05
0.952941176470588 2.72224292874039e-05
0.956862745098039 2.58520634944342e-05
0.96078431372549 2.46006752345909e-05
0.964705882352941 2.34579443794763e-05
0.968627450980392 2.24144427210683e-05
0.972549019607843 2.14615575792714e-05
0.976470588235294 2.0591421804617e-05
0.980392156862745 1.97968496745515e-05
0.984313725490196 1.90712782126756e-05
0.988235294117647 1.84087134915987e-05
0.992156862745098 1.78036815110755e-05
0.996078431372549 1.72511832730991e-05
1 1.67466537042949e-05
};
\addlegendentry{Label 3}
\addplot [very thick, green!50!black]
table {%
0 1.60633107064274e-05
0.00392156862745098 1.56226154476085e-05
0.00784313725490196 1.53036363220965e-05
0.0117647058823529 1.49664833659838e-05
0.0156862745098039 1.46969031124505e-05
0.0196078431372549 1.44308768882413e-05
0.0235294117647059 1.41761080760595e-05
0.0274509803921569 1.39699705399016e-05
0.0313725490196078 1.38181285474554e-05
0.0352941176470588 1.36307025520226e-05
0.0392156862745098 1.34646770273764e-05
0.0431372549019608 1.33709197751777e-05
0.0470588235294118 1.32281849619457e-05
0.0509803921568627 1.31112530484185e-05
0.0549019607843137 1.30229621783233e-05
0.0588235294117647 1.29155661165945e-05
0.0627450980392157 1.29020432558624e-05
0.0666666666666667 1.27991388849196e-05
0.0705882352941176 1.27121961533514e-05
0.0745098039215686 1.26431907366064e-05
0.0784313725490196 1.25414449319778e-05
0.0823529411764706 1.24897913652052e-05
0.0862745098039216 1.24791157383994e-05
0.0901960784313725 1.24499791089091e-05
0.0941176470588235 1.24127524165376e-05
0.0980392156862745 1.23444591823118e-05
0.101960784313725 1.23028001104552e-05
0.105882352941176 1.22682917547959e-05
0.109803921568627 1.22641361938398e-05
0.113725490196078 1.22287142652401e-05
0.117647058823529 1.21840083912516e-05
0.12156862745098 1.21334435045125e-05
0.125490196078431 1.21240028422256e-05
0.129411764705882 1.20862798431516e-05
0.133333333333333 1.20353741341073e-05
0.137254901960784 1.19877779020549e-05
0.141176470588235 1.19592162773751e-05
0.145098039215686 1.19136938195476e-05
0.149019607843137 1.18998196594713e-05
0.152941176470588 1.18832684378326e-05
0.156862745098039 1.1892736952006e-05
0.16078431372549 1.18681375075096e-05
0.164705882352941 1.1862322818968e-05
0.168627450980392 1.18355767823641e-05
0.172549019607843 1.18345602821414e-05
0.176470588235294 1.18021578211379e-05
0.180392156862745 1.18059159032752e-05
0.184313725490196 1.17975383253418e-05
0.188235294117647 1.17710256067046e-05
0.192156862745098 1.17379804156197e-05
0.196078431372549 1.17066804064633e-05
0.2 1.16550327371263e-05
0.203921568627451 1.17042035781189e-05
0.207843137254902 1.1702581182524e-05
0.211764705882353 1.16967273873386e-05
0.215686274509804 1.16857263670291e-05
0.219607843137255 1.168403605686e-05
0.223529411764706 1.16752345026487e-05
0.227450980392157 1.16543794265988e-05
0.231372549019608 1.16659406586246e-05
0.235294117647059 1.16495154565555e-05
0.23921568627451 1.16373421026959e-05
0.243137254901961 1.16688313421422e-05
0.247058823529412 1.16957539373567e-05
0.250980392156863 1.17044028849138e-05
0.254901960784314 1.16756143712398e-05
0.258823529411765 1.16202970822608e-05
0.262745098039216 1.16217622306705e-05
0.266666666666667 1.16432482144511e-05
0.270588235294118 1.17017840698944e-05
0.274509803921569 1.16789945376764e-05
0.27843137254902 1.16949970874428e-05
0.282352941176471 1.17086439759548e-05
0.286274509803922 1.17077586268439e-05
0.290196078431373 1.17593514777014e-05
0.294117647058824 1.1730254145719e-05
0.298039215686275 1.1769997679184e-05
0.301960784313725 1.1685900614159e-05
0.305882352941176 1.17795690009581e-05
0.309803921568627 1.17481851725247e-05
0.313725490196078 1.17737031757791e-05
0.317647058823529 1.17620902812943e-05
0.32156862745098 1.18214138646532e-05
0.325490196078431 1.18443171938378e-05
0.329411764705882 1.17946527971749e-05
0.333333333333333 1.17933861864846e-05
0.337254901960784 1.17774606467043e-05
0.341176470588235 1.18177265745985e-05
0.345098039215686 1.18216023699936e-05
0.349019607843137 1.18443971695991e-05
0.352941176470588 1.18340332009292e-05
0.356862745098039 1.18324659214077e-05
0.36078431372549 1.18462752220903e-05
0.364705882352941 1.17951343386456e-05
0.368627450980392 1.1816104147723e-05
0.372549019607843 1.19168811346302e-05
0.376470588235294 1.19137345681035e-05
0.380392156862745 1.18843293880251e-05
0.384313725490196 1.18525786182382e-05
0.388235294117647 1.18401163108085e-05
0.392156862745098 1.18514077392314e-05
0.396078431372549 1.18705399145885e-05
0.4 1.18643060336623e-05
0.403921568627451 1.18745018323382e-05
0.407843137254902 1.19040916310785e-05
0.411764705882353 1.19103409461932e-05
0.415686274509804 1.19722140323785e-05
0.419607843137255 1.19459853824718e-05
0.423529411764706 1.19280057799447e-05
0.427450980392157 1.18728264869947e-05
0.431372549019608 1.18634808537835e-05
0.435294117647059 1.1913488801388e-05
0.43921568627451 1.20445328319443e-05
0.443137254901961 1.19914930806872e-05
0.447058823529412 1.19722697332753e-05
0.450980392156863 1.18769716836761e-05
0.454901960784314 1.19651661383478e-05
0.458823529411765 1.18794390277788e-05
0.462745098039216 1.19017675686574e-05
0.466666666666667 1.19137637120885e-05
0.470588235294118 1.18903048409908e-05
0.474509803921569 1.18457622670548e-05
0.47843137254902 1.21194822478837e-05
0.482352941176471 1.20840820638626e-05
0.486274509803922 1.20741014760192e-05
0.490196078431373 1.20522168660162e-05
0.494117647058824 1.20644815010633e-05
0.498039215686275 1.21422407794243e-05
0.501960784313725 1.21883017367438e-05
0.505882352941176 1.21706506582515e-05
0.509803921568627 1.21875020250536e-05
0.513725490196078 1.22108006044014e-05
0.517647058823529 1.22698423096025e-05
0.52156862745098 1.22360049400355e-05
0.525490196078431 1.21744924336447e-05
0.529411764705882 1.21744043324005e-05
0.533333333333333 1.21365267433601e-05
0.537254901960784 1.21580805659344e-05
0.541176470588235 1.21790109559102e-05
0.545098039215686 1.21418502261361e-05
0.549019607843137 1.21323115839765e-05
0.552941176470588 1.2138179950045e-05
0.556862745098039 1.21268989041927e-05
0.56078431372549 1.21255167622031e-05
0.564705882352941 1.21290462328588e-05
0.568627450980392 1.21532378401108e-05
0.572549019607843 1.22460375690467e-05
0.576470588235294 1.22260775353739e-05
0.580392156862745 1.21911166834897e-05
0.584313725490196 1.21778857724114e-05
0.588235294117647 1.2118339197892e-05
0.592156862745098 1.20859800413042e-05
0.596078431372549 1.2110241238813e-05
0.6 1.21064857332923e-05
0.603921568627451 1.21733416294618e-05
0.607843137254902 1.21645246008539e-05
0.611764705882353 1.21611267554646e-05
0.615686274509804 1.21148235449233e-05
0.619607843137255 1.21256982820998e-05
0.623529411764706 1.21598902671482e-05
0.627450980392157 1.21482157651422e-05
0.631372549019608 1.21238369753183e-05
0.635294117647059 1.20237588607873e-05
0.63921568627451 1.19934923984307e-05
0.643137254901961 1.19809178790712e-05
0.647058823529412 1.19824892625741e-05
0.650980392156863 1.19881818272842e-05
0.654901960784314 1.19490814488213e-05
0.658823529411765 1.19712707621051e-05
0.662745098039216 1.19552591816796e-05
0.666666666666667 1.19322508370819e-05
0.670588235294118 1.19045577257133e-05
0.674509803921569 1.19016133156795e-05
0.67843137254902 1.18587875501333e-05
0.682352941176471 1.18811488815627e-05
0.686274509803922 1.18932897822591e-05
0.690196078431373 1.19459495862585e-05
0.694117647058824 1.1913803445422e-05
0.698039215686274 1.18961106199109e-05
0.701960784313725 1.19057176904324e-05
0.705882352941176 1.18895155170274e-05
0.709803921568627 1.18872897085381e-05
0.713725490196078 1.18613115784117e-05
0.717647058823529 1.18371934313263e-05
0.72156862745098 1.18585627159878e-05
0.725490196078431 1.18420482649608e-05
0.729411764705882 1.19139884790175e-05
0.733333333333333 1.19325376699571e-05
0.737254901960784 1.19517123030816e-05
0.741176470588235 1.19282711471643e-05
0.745098039215686 1.1947724671569e-05
0.749019607843137 1.19154256314647e-05
0.752941176470588 1.19614870856917e-05
0.756862745098039 1.19830854933552e-05
0.76078431372549 1.19629149402394e-05
0.764705882352941 1.19707145664789e-05
0.768627450980392 1.19725457135249e-05
0.772549019607843 1.19448937697212e-05
0.776470588235294 1.19763971427808e-05
0.780392156862745 1.19883424658035e-05
0.784313725490196 1.19784347585269e-05
0.788235294117647 1.19778246039872e-05
0.792156862745098 1.20303981211589e-05
0.796078431372549 1.20870269024499e-05
0.8 1.213653382243e-05
0.803921568627451 1.21875146035834e-05
0.807843137254902 1.22016047589573e-05
0.811764705882353 1.22756664656719e-05
0.815686274509804 1.23342501036661e-05
0.819607843137255 1.24848955494878e-05
0.823529411764706 1.26240938213565e-05
0.827450980392157 1.29559244270528e-05
0.831372549019608 1.33440300849947e-05
0.835294117647059 1.40602269242508e-05
0.83921568627451 1.57664705456491e-05
0.843137254901961 2.26589550865167e-05
0.847058823529412 0.00014980346474187
0.850980392156863 0.000181279012778476
0.854901960784314 0.000164003579467103
0.858823529411765 0.000149448050035765
0.862745098039216 0.000135497907218514
0.866666666666667 0.00012504957029966
0.870588235294118 0.000113310134877876
0.874509803921569 0.000103753235549174
0.87843137254902 9.5654728003334e-05
0.882352941176471 8.79586054542754e-05
0.886274509803922 8.09704782086333e-05
0.890196078431372 7.49697693652096e-05
0.894117647058823 6.9168192687834e-05
0.898039215686275 6.39685252332149e-05
0.901960784313726 5.89870032937199e-05
0.905882352941176 5.43920528684627e-05
0.909803921568627 5.05276029378115e-05
0.913725490196078 4.70225487013575e-05
0.917647058823529 4.37752510159996e-05
0.92156862745098 4.09033695918062e-05
0.925490196078431 3.84962863792941e-05
0.929411764705882 3.60529592489316e-05
0.933333333333333 3.38425144475114e-05
0.937254901960784 3.19853000478833e-05
0.941176470588235 3.02537032738589e-05
0.945098039215686 2.85759343927467e-05
0.949019607843137 2.70093614107868e-05
0.952941176470588 2.56731223721934e-05
0.956862745098039 2.45562100091278e-05
0.96078431372549 2.34406245694448e-05
0.964705882352941 2.2256279791483e-05
0.968627450980392 2.1291669159876e-05
0.972549019607843 2.03455343650417e-05
0.976470588235294 1.96187258741412e-05
0.980392156862745 1.89161505660369e-05
0.984313725490196 1.8242667299799e-05
0.988235294117647 1.77538839332531e-05
0.992156862745098 1.72010954982433e-05
0.996078431372549 1.6875606575467e-05
1 1.64118598806026e-05
};
\addlegendentry{Pred. 3}
\end{axis}

\end{tikzpicture}


==> img/fail.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar style={yticklabel style={font=\footnotesize}, width=2mm},
height=0.25\textwidth,
label style={font=\footnotesize},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={nodes={scale=0.75, transform shape}},
log basis y={10},
tick align=outside,
tick pos=left,
width=0.49\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={normalized delay \(\displaystyle \tau\)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
xticklabel style={font=\footnotesize},
y grid style={white!69.0196078431373!black},
ylabel={PDP},
ymajorgrids,
ymin=3.60059260733077e-07, ymax=0.000131442737809211,
ymode=log,
ytick style={color=black},
yticklabel style={rotate=90,font=\footnotesize}
]
\addplot [very thick, black]
table {%
0 1.10513802255683e-06
0.00392156862745098 1.14054054042245e-06
0.00784313725490196 1.66221186424182e-06
0.0117647058823529 1.15748251474381e-06
0.0156862745098039 7.58395575096972e-07
0.0196078431372549 4.98867459686194e-07
0.0235294117647059 1.0884917672788e-06
0.0274509803921569 7.22777937350556e-07
0.0313725490196078 1.42667197263137e-06
0.0352941176470588 1.18202930504117e-06
0.0392156862745098 1.13637011950425e-06
0.0431372549019608 1.04183586911085e-06
0.0470588235294118 1.22737797436177e-06
0.0509803921568627 1.22068825107212e-06
0.0549019607843137 7.63271509085655e-07
0.0588235294117647 8.83132784822804e-07
0.0627450980392157 1.11390024795398e-06
0.0666666666666667 4.70809278605042e-07
0.0705882352941176 1.00603492220715e-06
0.0745098039215686 9.60929737132461e-07
0.0784313725490196 7.0461273464365e-07
0.0823529411764706 6.1179439341774e-07
0.0862745098039216 1.39060219253758e-06
0.0901960784313725 7.69728083173681e-07
0.0941176470588235 1.09006132403097e-06
0.0980392156862745 1.03771859817132e-06
0.101960784313725 8.24477641853895e-07
0.105882352941176 1.31483509271611e-06
0.109803921568627 1.12741375144903e-06
0.113725490196078 1.06462307112995e-06
0.117647058823529 1.03245951720984e-06
0.12156862745098 1.49913231296765e-06
0.125490196078431 1.00305663667069e-06
0.129411764705882 1.1694669118044e-06
0.133333333333333 9.84003020181403e-07
0.137254901960784 8.47196225503766e-07
0.141176470588235 1.03456457328846e-06
0.145098039215686 8.53677461037053e-07
0.149019607843137 9.8516957755496e-07
0.152941176470588 1.227903834529e-06
0.156862745098039 1.14012792106087e-06
0.16078431372549 1.4385033954854e-06
0.164705882352941 1.28794133100663e-06
0.168627450980392 1.22844423215252e-06
0.172549019607843 1.48820982829922e-06
0.176470588235294 1.27642327902739e-06
0.180392156862745 1.79473507782691e-06
0.184313725490196 1.39886777248289e-06
0.188235294117647 2.18973251189431e-06
0.192156862745098 2.86861424360103e-06
0.196078431372549 3.31873313524686e-06
0.2 1.96628295253624e-05
0.203921568627451 6.43043608780041e-05
0.207843137254902 0.000100523029504732
0.211764705882353 9.13850398322114e-05
0.215686274509804 7.51112753308107e-05
0.219607843137255 5.71691755749285e-05
0.223529411764706 4.71925312570358e-05
0.227450980392157 5.96162990023044e-05
0.231372549019608 3.56507493261042e-05
0.235294117647059 4.70185920941364e-05
0.23921568627451 2.9905068468177e-05
0.243137254901961 4.26390249042008e-05
0.247058823529412 3.63179393479765e-05
0.250980392156863 2.97293078446075e-05
0.254901960784314 4.17778623679819e-05
0.258823529411765 2.44091956487812e-05
0.262745098039216 2.19790524293516e-05
0.266666666666667 1.41013136431846e-05
0.270588235294118 1.60948085871914e-05
0.274509803921569 1.46760275296344e-05
0.27843137254902 2.06973277906065e-05
0.282352941176471 1.67236321030277e-05
0.286274509803922 1.48452465259925e-05
0.290196078431373 1.15906201194577e-05
0.294117647058824 8.47776459879187e-06
0.298039215686275 1.45964971827009e-05
0.301960784313725 7.59667583237421e-06
0.305882352941176 1.37439630711253e-05
0.309803921568627 9.61337561600852e-06
0.313725490196078 6.66397538380095e-06
0.317647058823529 6.09085590816708e-06
0.32156862745098 9.86773192974313e-06
0.325490196078431 5.88129623957557e-06
0.329411764705882 3.41807746223732e-06
0.333333333333333 3.17701152241291e-06
0.337254901960784 2.92072029743886e-06
0.341176470588235 3.4961561290258e-06
0.345098039215686 3.58096111973246e-06
0.349019607843137 4.51608430137554e-06
0.352941176470588 3.58944326205767e-06
0.356862745098039 2.15036676361913e-06
0.36078431372549 3.32381008341045e-06
0.364705882352941 3.13152289533496e-06
0.368627450980392 1.61236777291547e-06
0.372549019607843 1.86887437177675e-06
0.376470588235294 2.13811991308447e-06
0.380392156862745 2.84839843176773e-06
0.384313725490196 2.16694823976798e-06
0.388235294117647 1.29049646412815e-06
0.392156862745098 2.02985427096392e-06
0.396078431372549 1.57130403953123e-06
0.4 1.3585751112473e-06
0.403921568627451 1.37215128630005e-06
0.407843137254902 1.23799961120044e-06
0.411764705882353 1.33563728336416e-06
0.415686274509804 7.43249446841829e-07
0.419607843137255 1.50827552332386e-06
0.423529411764706 1.68661148889799e-06
0.427450980392157 1.2369991478262e-06
0.431372549019608 8.9567393861598e-07
0.435294117647059 8.74951481972148e-07
0.43921568627451 1.05292314321769e-06
0.443137254901961 1.5478062583586e-06
0.447058823529412 1.65864721716719e-06
0.450980392156863 1.12067702479001e-06
0.454901960784314 1.33077154141608e-06
0.458823529411765 1.62464960396617e-06
0.462745098039216 9.33771263689416e-07
0.466666666666667 4.74108194282388e-07
0.470588235294118 1.39905389332306e-06
0.474509803921569 8.45854745005151e-07
0.47843137254902 9.10656872836074e-07
0.482352941176471 7.37915346544242e-07
0.486274509803922 8.79547209420276e-07
0.490196078431373 1.45679098820598e-06
0.494117647058824 1.3877289361069e-06
0.498039215686275 1.87055183498718e-06
0.501960784313725 1.89222441232216e-06
0.505882352941176 6.12566801983652e-06
0.509803921568627 1.07947098918068e-05
0.513725490196078 5.22737078911103e-06
0.517647058823529 5.87355610534944e-06
0.52156862745098 1.02531225993543e-05
0.525490196078431 8.51206555993584e-06
0.529411764705882 3.89171462914934e-06
0.533333333333333 1.05747192035083e-05
0.537254901960784 7.52599296630112e-06
0.541176470588235 3.59065389529291e-06
0.545098039215686 6.57098705060855e-06
0.549019607843137 3.6412286007549e-06
0.552941176470588 4.4323405868957e-06
0.556862745098039 3.47009064236446e-06
0.56078431372549 4.42159221698424e-06
0.564705882352941 3.93726499515977e-06
0.568627450980392 1.44051210685242e-06
0.572549019607843 2.81695341277866e-06
0.576470588235294 1.71757033569758e-06
0.580392156862745 1.95937573540927e-06
0.584313725490196 3.20226739463114e-06
0.588235294117647 1.86731509311209e-06
0.592156862745098 1.52044204603018e-06
0.596078431372549 2.01612190091098e-06
0.6 2.08487684843533e-06
0.603921568627451 2.02500045112745e-06
0.607843137254902 1.96910028377554e-06
0.611764705882353 1.8422373709699e-06
0.615686274509804 1.75260956584824e-06
0.619607843137255 1.48084360390339e-06
0.623529411764706 1.2791013769465e-06
0.627450980392157 1.39591831550167e-06
0.631372549019608 1.52371406968289e-06
0.635294117647059 1.26415414156296e-06
0.63921568627451 2.40303716066691e-06
0.643137254901961 2.20209703032348e-06
0.647058823529412 9.42881314875688e-07
0.650980392156863 1.50765874708129e-06
0.654901960784314 1.21382716470293e-06
0.658823529411765 1.73565991223705e-06
0.662745098039216 1.28972318865579e-06
0.666666666666667 1.13208643718652e-06
0.670588235294118 8.66007799412373e-07
0.674509803921569 1.48960713427232e-06
0.67843137254902 1.03252159865505e-06
0.682352941176471 8.44067548922865e-07
0.686274509803922 1.30497328641895e-06
0.690196078431373 1.26627297777231e-06
0.694117647058824 9.97439158190872e-07
0.698039215686274 1.5131402119608e-06
0.701960784313725 1.04626870529279e-06
0.705882352941176 1.29062769452641e-06
0.709803921568627 1.09712077265613e-06
0.713725490196078 7.99694021446378e-07
0.717647058823529 9.23206252750886e-07
0.72156862745098 1.03910410970369e-06
0.725490196078431 1.85549644735439e-06
0.729411764705882 1.3274347742846e-06
0.733333333333333 1.00492309939288e-06
0.737254901960784 1.12253814133974e-06
0.741176470588235 9.37012397668638e-07
0.745098039215686 1.13552600611434e-06
0.749019607843137 8.41879477405218e-07
0.752941176470588 8.71836331443208e-07
0.756862745098039 8.5187757954433e-07
0.76078431372549 8.61440276737928e-07
0.764705882352941 1.35514139183493e-06
0.768627450980392 1.1414644064722e-06
0.772549019607843 9.38806052056381e-07
0.776470588235294 1.19226486337907e-06
0.780392156862745 1.17575746359383e-06
0.784313725490196 1.13452045379583e-06
0.788235294117647 1.30911364958221e-06
0.792156862745098 8.78499891592683e-07
0.796078431372549 9.6215694472773e-07
0.8 1.46825280108358e-06
0.803921568627451 6.59746737387569e-07
0.807843137254902 1.36146054107856e-06
0.811764705882353 9.9767147319391e-07
0.815686274509804 8.17311031073751e-07
0.819607843137255 1.03913368797256e-06
0.823529411764706 1.18177443332679e-06
0.827450980392157 9.33085595518958e-07
0.831372549019608 6.78852016870542e-07
0.835294117647059 8.41329931267147e-07
0.83921568627451 8.15287033379777e-07
0.843137254901961 9.54500964507457e-07
0.847058823529412 8.87186979998674e-07
0.850980392156863 1.48368640104997e-06
0.854901960784314 7.1038186638068e-07
0.858823529411765 8.81237155134682e-07
0.862745098039216 1.39219173338439e-06
0.866666666666667 1.2992122714612e-06
0.870588235294118 1.52783171091762e-06
0.874509803921569 1.03237876467572e-06
0.87843137254902 8.76930899166063e-07
0.882352941176471 9.10036704764813e-07
0.886274509803922 1.01715730673205e-06
0.890196078431372 8.39651528856088e-07
0.894117647058823 9.68461632952501e-07
0.898039215686275 7.80004630824949e-07
0.901960784313726 9.74993875948943e-07
0.905882352941176 1.08897325950479e-06
0.909803921568627 9.98588288367598e-07
0.913725490196078 9.32229187000456e-07
0.917647058823529 8.4521130563881e-07
0.92156862745098 1.17149090546369e-06
0.925490196078431 1.03164993648275e-06
0.929411764705882 7.97429350554607e-07
0.933333333333333 7.88472245714981e-07
0.937254901960784 8.17442865235192e-07
0.941176470588235 7.32331426659109e-07
0.945098039215686 7.9775251918176e-07
0.949019607843137 6.84724424540042e-07
0.952941176470588 1.12484674505226e-06
0.956862745098039 1.28114981219741e-06
0.96078431372549 7.83953206314182e-07
0.964705882352941 9.31148499549922e-07
0.968627450980392 1.03304437981608e-06
0.972549019607843 6.9544165572771e-07
0.976470588235294 6.92713598528382e-07
0.980392156862745 9.8594069146356e-07
0.984313725490196 8.69601778062759e-07
0.988235294117647 1.3754997401539e-06
0.992156862745098 7.64962818741957e-07
0.996078431372549 1.30277103712098e-06
1 1.04063290734599e-06
};
\addlegendentry{PDP}
\addplot [very thick, red]
table {%
0 1.06605873251705e-06
0.00392156862745098 1.06602601494767e-06
0.00784313725490196 1.06602449857769e-06
0.0117647058823529 1.06605482821447e-06
0.0156862745098039 1.06611778336967e-06
0.0196078431372549 1.06621429032172e-06
0.0235294117647059 1.06634543602212e-06
0.0274509803921569 1.06651248414202e-06
0.0313725490196078 1.0667168936125e-06
0.0352941176470588 1.0669603400809e-06
0.0392156862745098 1.06724474079138e-06
0.0431372549019608 1.06757228350184e-06
0.0470588235294118 1.06794546017863e-06
0.0509803921568627 1.06836710637092e-06
0.0549019607843137 1.06884044736709e-06
0.0588235294117647 1.06936915248582e-06
0.0627450980392157 1.06995739917283e-06
0.0666666666666667 1.0706099489759e-06
0.0705882352941176 1.07133223798582e-06
0.0745098039215686 1.07213048499253e-06
0.0784313725490196 1.07301182146363e-06
0.0823529411764706 1.073984448571e-06
0.0862745098039216 1.07505782796511e-06
0.0901960784313725 1.07624291494954e-06
0.0941176470588235 1.07755244532519e-06
0.0980392156862745 1.07900129071003e-06
0.101960784313725 1.08060690196868e-06
0.105882352941176 1.08238986705496e-06
0.109803921568627 1.08437461888473e-06
0.113725490196078 1.08659034203732e-06
0.117647058823529 1.08907214598871e-06
0.12156862745098 1.09186260010808e-06
0.125490196078431 1.09501376637819e-06
0.129411764705882 1.09858992714577e-06
0.133333333333333 1.10267129940412e-06
0.137254901960784 1.10735917487482e-06
0.141176470588235 1.11278316249901e-06
0.145098039215686 1.11911160134633e-06
0.149019607843137 1.12656687674488e-06
0.152941176470588 1.13544853989834e-06
0.156862745098039 1.14616926086608e-06
0.16078431372549 1.15931270306179e-06
0.164705882352941 1.1757305446555e-06
0.168627450980392 1.19671319753888e-06
0.172549019607843 1.22430841741867e-06
0.176470588235294 1.26196107897547e-06
0.180392156862745 1.31592414284235e-06
0.184313725490196 1.3987847581875e-06
0.188235294117647 1.5399773929673e-06
0.192156862745098 1.82697712914168e-06
0.196078431372549 2.6729401184651e-06
0.2 1.71695268662905e-05
0.203921568627451 3.55087227099732e-05
0.207843137254902 3.50056157374671e-05
0.211764705882353 3.39507981559086e-05
0.215686274509804 3.27866539444344e-05
0.219607843137255 3.16074984015013e-05
0.223529411764706 3.04445526409913e-05
0.227450980392157 2.9310416215608e-05
0.231372549019608 2.82105934796371e-05
0.235294117647059 2.71474200157882e-05
0.23921568627451 2.61216577436639e-05
0.243137254901961 2.51332285745175e-05
0.247058823529412 2.41815844764811e-05
0.250980392156863 2.3265907870811e-05
0.254901960784314 2.23852263629037e-05
0.258823529411765 2.15384813850388e-05
0.262745098039216 2.07245707130827e-05
0.266666666666667 1.99423755122574e-05
0.270588235294118 1.91907778775559e-05
0.274509803921569 1.8468672348146e-05
0.27843137254902 1.7774973498066e-05
0.282352941176471 1.71086209132938e-05
0.286274509803922 1.64685823940301e-05
0.290196078431373 1.58538559323521e-05
0.294117647058824 1.5263470833816e-05
0.298039215686275 1.46964882346655e-05
0.301960784313725 1.41520011893932e-05
0.305882352941176 1.36291344518321e-05
0.309803921568627 1.31270440377613e-05
0.313725490196078 1.26449166326171e-05
0.317647058823529 1.21819688907355e-05
0.32156862745098 1.1737446660318e-05
0.325490196078431 1.13106241594849e-05
0.329411764705882 1.09008031223406e-05
0.333333333333333 1.05073119292226e-05
0.337254901960784 1.01295047317803e-05
0.341176470588235 9.76676058087282e-06
0.345098039215686 9.41848256327732e-06
0.349019607843137 9.08409695167209e-06
0.352941176470588 8.76305237119182e-06
0.356862745098039 8.45481898495512e-06
0.36078431372549 8.15888770027036e-06
0.364705882352941 7.87476939668665e-06
0.368627450980392 7.60199417664038e-06
0.372549019607843 7.34011063912045e-06
0.376470588235294 7.08868517652315e-06
0.380392156862745 6.8473012946699e-06
0.384313725490196 6.61555895580906e-06
0.388235294117647 6.39307394430446e-06
0.392156862745098 6.17947725462392e-06
0.396078431372549 5.97441450117279e-06
0.4 5.77754534946631e-06
0.403921568627451 5.58854296809907e-06
0.407843137254902 5.40709350094273e-06
0.411764705882353 5.23289555898847e-06
0.415686274509804 5.06565973123908e-06
0.419607843137255 4.90510811405347e-06
0.423529411764706 4.75097385834608e-06
0.427450980392157 4.60300073404804e-06
0.431372549019608 4.46094271124465e-06
0.435294117647059 4.32456355741194e-06
0.43921568627451 4.19363645018764e-06
0.443137254901961 4.06794360512249e-06
0.447058823529412 3.94727591787272e-06
0.450980392156863 3.8314326203074e-06
0.454901960784314 3.72022095001984e-06
0.458823529411765 3.61345583274609e-06
0.462745098039216 3.51095957720924e-06
0.466666666666667 3.41256158192358e-06
0.470588235294118 3.31809805350658e-06
0.474509803921569 3.22741173606251e-06
0.47843137254902 3.14035165121588e-06
0.482352941176471 3.05677284838734e-06
0.486274509803922 2.97653616491861e-06
0.490196078431373 2.8995079956676e-06
0.494117647058824 2.82556007170736e-06
0.498039215686275 2.75456924777681e-06
0.501960784313725 2.68641729814317e-06
0.505882352941176 2.62099072054893e-06
0.509803921568627 2.55818054792821e-06
0.513725490196078 2.49788216758921e-06
0.517647058823529 2.43999514757035e-06
0.52156862745098 2.38442306988939e-06
0.525490196078431 2.33107337041499e-06
0.529411764705882 2.27985718510045e-06
0.533333333333333 2.2306892023295e-06
0.537254901960784 2.18348752113348e-06
0.541176470588235 2.13817351504864e-06
0.545098039215686 2.09467170139061e-06
0.549019607843137 2.05290961573284e-06
0.552941176470588 2.01281769138266e-06
0.556862745098039 1.97432914365788e-06
0.56078431372549 1.93737985877374e-06
0.564705882352941 1.90190828715762e-06
0.568627450980392 1.86785534101617e-06
0.572549019607843 1.83516429598621e-06
0.576470588235294 1.80378069670768e-06
0.580392156862745 1.77365226616243e-06
0.584313725490196 1.7447288186301e-06
0.588235294117647 1.71696217611694e-06
0.592156862745098 1.69030608811954e-06
0.596078431372549 1.66471615459133e-06
0.6 1.64014975198425e-06
0.603921568627451 1.61656596224314e-06
0.607843137254902 1.5939255046357e-06
0.611764705882353 1.57219067030506e-06
0.615686274509804 1.55132525943645e-06
0.619607843137255 1.53129452093419e-06
0.623529411764706 1.51206509450862e-06
0.627450980392157 1.49360495507751e-06
0.631372549019608 1.47588335938918e-06
0.635294117647059 1.45887079477934e-06
0.63921568627451 1.44253892997618e-06
0.643137254901961 1.4268605678724e-06
0.647058823529412 1.41180960018554e-06
0.650980392156863 1.39736096393155e-06
0.654901960784314 1.38349059963909e-06
0.658823529411765 1.37017541123534e-06
0.662745098039216 1.35739322753662e-06
0.666666666666667 1.34512276527963e-06
0.670588235294118 1.33334359363228e-06
0.674509803921569 1.32203610012475e-06
0.67843137254902 1.31118145794421e-06
0.682352941176471 1.30076159453902e-06
0.686274509803922 1.29075916147998e-06
0.690196078431373 1.28115750552855e-06
0.694117647058824 1.27194064086407e-06
0.698039215686274 1.2630932224235e-06
0.701960784313725 1.25460052030971e-06
0.705882352941176 1.24644839522528e-06
0.709803921568627 1.23862327489142e-06
0.713725490196078 1.23111213141241e-06
0.717647058823529 1.22390245954809e-06
0.72156862745098 1.2169822558582e-06
0.725490196078431 1.21033999868389e-06
0.729411764705882 1.20396462893303e-06
0.733333333333333 1.19784553163752e-06
0.737254901960784 1.19197251825174e-06
0.741176470588235 1.18633580966279e-06
0.745098039215686 1.18092601988436e-06
0.749019607843137 1.17573414040696e-06
0.752941176470588 1.17075152517859e-06
0.756862745098039 1.16596987619091e-06
0.76078431372549 1.161381229647e-06
0.764705882352941 1.15697794268768e-06
0.768627450980392 1.15275268065433e-06
0.772549019607843 1.14869840486735e-06
0.776470588235294 1.14480836089963e-06
0.780392156862745 1.14107606732598e-06
0.784313725490196 1.13749530492967e-06
0.788235294117647 1.13406010634836e-06
0.792156862745098 1.13076474614234e-06
0.796078431372549 1.12760373126862e-06
0.8 1.12457179194542e-06
0.803921568627451 1.12166387289176e-06
0.807843137254902 1.11887512492822e-06
0.811764705882353 1.11620089692454e-06
0.815686274509804 1.11363672808167e-06
0.819607843137255 1.11117834053525e-06
0.823529411764706 1.1088216322687e-06
0.827450980392157 1.10656267032448e-06
0.831372549019608 1.10439768430289e-06
0.835294117647059 1.10232306013781e-06
0.83921568627451 1.10033533413945e-06
0.843137254901961 1.09843118729547e-06
0.847058823529412 1.09660743982071e-06
0.850980392156863 1.0948610459479e-06
0.854901960784314 1.09318908895119e-06
0.858823529411765 1.09158877639522e-06
0.862745098039216 1.09005743560273e-06
0.866666666666667 1.08859250933433e-06
0.870588235294118 1.08719155167459e-06
0.874509803921569 1.08585222411863e-06
0.87843137254902 1.08457229185474e-06
0.882352941176471 1.08334962023794e-06
0.886274509803922 1.08218217145098e-06
0.890196078431372 1.08106800134902e-06
0.894117647058823 1.0800052564854e-06
0.898039215686275 1.07899217131557e-06
0.901960784313726 1.07802706557816e-06
0.905882352941176 1.07710834185163e-06
0.909803921568627 1.07623448328619e-06
0.913725490196078 1.07540405151124e-06
0.917647058823529 1.07461568471972e-06
0.92156862745098 1.07386809593092e-06
0.925490196078431 1.07316007143492e-06
0.929411764705882 1.07249046942261e-06
0.933333333333333 1.07185821880616e-06
0.937254901960784 1.07126231823653e-06
0.941176470588235 1.07070183532562e-06
0.945098039215686 1.07017590608243e-06
0.949019607843137 1.06968373457441e-06
0.952941176470588 1.0692245928272e-06
0.956862745098039 1.06879782097784e-06
0.96078431372549 1.06840282770004e-06
0.964705882352941 1.06803909092228e-06
0.968627450980392 1.06770615886274e-06
0.972549019607843 1.06740365141022e-06
0.976470588235294 1.06713126188319e-06
0.980392156862745 1.06688875920565e-06
0.984313725490196 1.0666759905434e-06
0.988235294117647 1.0664928844527e-06
0.992156862745098 1.06633945460018e-06
0.996078431372549 1.06621580412381e-06
1 1.0661221307151e-06
};
\addlegendentry{DMC}
\end{axis}

\end{tikzpicture}


==> img/measure.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar style={yticklabel style={font=\footnotesize}, width=2mm},
enlarge x limits={abs=0pt},
height=0.30\textwidth,
label style={font=\footnotesize},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={nodes={scale=0.75, transform shape}},
log basis y={10},
tick align=outside,
tick pos=left,
width=0.49\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={normalized delay \(\displaystyle \tau\)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
xticklabel style={font=\footnotesize},
y grid style={white!69.0196078431373!black},
ylabel={PDP},
ymajorgrids,
ymin=9.87128226892275e-15, ymax=5.26985308938244e-13,
ymode=log,
ytick style={color=black},
yticklabel style={rotate=90,font=\footnotesize}
]
\addplot [blue]
table {%
0 1.75941936461785e-14
0.0015625 1.49338979149524e-14
0.003125 1.93510460894491e-14
0.0046875 1.62942686272097e-14
0.00625 1.45944237907466e-14
0.0078125 1.9368122232824e-14
0.009375 1.5572582340499e-14
0.0109375 1.60080276323276e-14
0.0125 1.80392776264315e-14
0.0140625 1.53639569575031e-14
0.015625 1.55563567810015e-14
0.0171875 2.01002512711131e-14
0.01875 2.11005583201502e-14
0.0203125 1.88404462913359e-14
0.021875 1.57420213568054e-14
0.0234375 1.65787319406994e-14
0.025 1.4765490918016e-14
0.0265625 1.55298091248265e-14
0.028125 1.60780393299808e-14
0.0296875 1.9678511676585e-14
0.03125 1.99294599998411e-14
0.0328125 1.93543226955294e-14
0.034375 1.59565059617006e-14
0.0359375 1.35536904445701e-14
0.0375 1.70688415069743e-14
0.0390625 1.83886258848734e-14
0.040625 1.73155561384641e-14
0.0421875 2.05204259745782e-14
0.04375 1.97164494229249e-14
0.0453125 1.60905665733307e-14
0.046875 1.88321223414159e-14
0.0484375 1.9785901368872e-14
0.05 1.58099033043266e-14
0.0515625 1.47009048820894e-14
0.053125 2.10719891658535e-14
0.0546875 2.97702534032322e-14
0.05625 1.90226445291769e-14
0.0578125 1.79477368534821e-14
0.059375 1.76141901529324e-14
0.0609375 1.83422828661503e-14
0.0625 1.5584463892997e-14
0.0640625 1.64843659244736e-14
0.065625 1.8416810720757e-14
0.0671875 1.70656477292798e-14
0.06875 1.628237663403e-14
0.0703125 1.73461520801898e-14
0.071875 1.62700130862815e-14
0.0734375 1.62193072432391e-14
0.075 1.62241036203833e-14
0.0765625 1.76582798937185e-14
0.078125 1.59015647809726e-14
0.0796875 1.38071383699983e-14
0.08125 1.63071356624038e-14
0.0828125 1.5191865690054e-14
0.084375 1.54977808498569e-14
0.0859375 1.97865986418906e-14
0.0875 1.62558051868162e-14
0.0890625 1.61718238211818e-14
0.090625 1.33909566605087e-14
0.0921875 1.85141494091476e-14
0.09375 1.3257198552282e-14
0.0953125 1.28475740669423e-14
0.096875 1.68427893559342e-14
0.0984375 1.74571129354548e-14
0.1 1.97629828325451e-14
0.1015625 1.18672223529424e-14
0.103125 1.64522749274491e-14
0.1046875 1.31823750301212e-14
0.10625 1.59748983831775e-14
0.1078125 1.86829266104193e-14
0.109375 1.84600825288189e-14
0.1109375 1.60454512735704e-14
0.1125 1.72500201769316e-14
0.1140625 1.62473628334216e-14
0.115625 1.68157612308161e-14
0.1171875 1.82443107136076e-14
0.11875 2.34481846242766e-14
0.1203125 2.04026291263466e-14
0.121875 1.85392145381386e-14
0.1234375 1.98038485523764e-14
0.125 1.32509612446723e-14
0.1265625 1.64958955576561e-14
0.128125 1.6765204495229e-14
0.1296875 1.79889497758973e-14
0.13125 2.06142783399267e-14
0.1328125 1.60314052646634e-14
0.134375 1.55064309006721e-14
0.1359375 2.02944242070194e-14
0.1375 1.54754510120565e-14
0.1390625 1.77651930063569e-14
0.140625 1.44052570201781e-14
0.1421875 1.55162674627975e-14
0.14375 1.25821579669914e-14
0.1453125 1.68260446833416e-14
0.146875 1.36778829031269e-14
0.1484375 1.90671582759889e-14
0.15 1.52094992306681e-14
0.1515625 1.34965604512984e-14
0.153125 1.52293269974128e-14
0.1546875 1.58843358762343e-14
0.15625 1.8450838125232e-14
0.1578125 1.71984286926918e-14
0.159375 1.50557758577677e-14
0.1609375 1.44803381296191e-14
0.1625 1.76277100241326e-14
0.1640625 1.24411832783144e-14
0.165625 1.55050483894414e-14
0.1671875 1.34867438332311e-14
0.16875 1.63740460335602e-14
0.1703125 1.73029121695665e-14
0.171875 1.31904939605198e-14
0.1734375 1.57383196480923e-14
0.175 1.45760012060571e-14
0.1765625 1.46199653723977e-14
0.178125 1.90508778492034e-14
0.1796875 1.47184933931211e-14
0.18125 1.99273015547445e-14
0.1828125 1.79672281252789e-14
0.184375 1.53996287276512e-14
0.1859375 1.32435589052222e-14
0.1875 1.60730817732424e-14
0.1890625 1.31269260095071e-14
0.190625 1.62799974968142e-14
0.1921875 1.61154019115397e-14
0.19375 1.55563687384065e-14
0.1953125 1.91308421778265e-14
0.196875 1.73399042765809e-14
0.1984375 1.82372076030497e-14
0.2 1.70242198627246e-14
0.2015625 1.90031405791099e-14
0.203125 2.13876411812314e-14
0.2046875 1.39355182124001e-14
0.20625 1.81806137813393e-14
0.2078125 1.90360992807626e-14
0.209375 1.50699493135676e-14
0.2109375 1.72713282813195e-14
0.2125 1.34176858860332e-14
0.2140625 1.58168872878993e-14
0.215625 1.70134107188074e-14
0.2171875 1.35949530122573e-14
0.21875 1.69518310437372e-14
0.2203125 1.77795932948464e-14
0.221875 2.28298503090498e-14
0.2234375 2.80908925505976e-14
0.225 1.57262406053808e-14
0.2265625 2.03167517179942e-14
0.228125 1.85066145435566e-14
0.2296875 2.15416862925384e-14
0.23125 2.16824045840264e-14
0.2328125 2.68536674133073e-14
0.234375 2.51246814554199e-14
0.2359375 1.952566404913e-14
0.2375 2.42507034299256e-14
0.2390625 2.39181411943647e-14
0.240625 2.0399203039442e-14
0.2421875 6.39734742315899e-14
0.24375 1.19808863344362e-13
0.2453125 2.42958680976248e-14
0.246875 1.6468069125025e-13
0.2484375 9.94107502624593e-14
0.25 5.1796483707818e-14
0.2515625 4.9047776078844e-14
0.253125 2.11855913670081e-13
0.2546875 1.37918293780534e-13
0.25625 1.92854090549589e-13
0.2578125 4.94098627037284e-14
0.259375 7.47539718067117e-14
0.2609375 4.54092417951327e-14
0.2625 5.46501379352525e-14
0.2640625 1.93801932274924e-14
0.265625 2.76438120933623e-14
0.2671875 2.23168534398356e-14
0.26875 3.09601886315445e-14
0.2703125 4.93031627220437e-14
0.271875 2.41717398002138e-14
0.2734375 2.35204514955226e-14
0.275 3.91572845300238e-14
0.2765625 2.31108833266027e-14
0.278125 2.80753307946325e-14
0.2796875 3.89592543067888e-14
0.28125 3.06816546360675e-14
0.2828125 2.88594028681987e-14
0.284375 3.67299342982911e-14
0.2859375 4.88510965868726e-14
0.2875 2.71319409387673e-14
0.2890625 3.82708067965503e-14
0.290625 2.21640994949596e-14
0.2921875 2.41186605480193e-14
0.29375 1.99717844101504e-14
0.2953125 2.66827257378264e-14
0.296875 5.28731920742533e-14
0.2984375 2.36237862948026e-14
0.3 2.19261489985235e-14
0.3015625 3.47557526894806e-14
0.303125 2.82902946039382e-14
0.3046875 2.53479119770382e-14
0.30625 3.0423198565976e-14
0.3078125 2.04785386882977e-14
0.309375 2.91058916737818e-14
0.3109375 4.19405529755428e-14
0.3125 3.41945528560634e-14
0.3140625 2.04089565212718e-14
0.315625 2.20278432333424e-14
0.3171875 2.46963186201457e-14
0.31875 2.23082071056676e-14
0.3203125 2.92147175959031e-14
0.321875 1.94952901891926e-14
0.3234375 1.63411021781453e-14
0.325 2.24287783868027e-14
0.3265625 1.71796834223991e-14
0.328125 2.57938945676425e-14
0.3296875 2.30451140678973e-14
0.33125 1.91084420869997e-14
0.3328125 2.5640468915725e-14
0.334375 1.80622212173133e-14
0.3359375 1.92356354158833e-14
0.3375 1.71304935080964e-14
0.3390625 2.22399712194821e-14
0.340625 2.65629147938076e-14
0.3421875 3.12340382624236e-14
0.34375 2.36289342060881e-14
0.3453125 3.09469703253079e-14
0.346875 3.57269108559138e-14
0.3484375 5.95603382053924e-14
0.35 1.90685734508514e-13
0.3515625 4.39824272452743e-13
0.353125 1.38330043339262e-13
0.3546875 4.6558663049424e-14
0.35625 7.32591734202705e-14
0.3578125 5.48066815453172e-14
0.359375 9.253638831801e-14
0.3609375 2.76860636466836e-13
0.3625 8.34169566706454e-14
0.3640625 3.39172435691959e-14
0.365625 3.5134662845096e-14
0.3671875 2.32059345362048e-14
0.36875 6.4090798762232e-14
0.3703125 4.14412071099597e-14
0.371875 3.82442817815864e-14
0.3734375 3.6629588019458e-14
0.375 2.2147167821579e-14
0.3765625 3.6939870476194e-14
0.378125 1.88017623549653e-14
0.3796875 1.99724036763326e-14
0.38125 1.4926590905948e-14
0.3828125 2.28758659403895e-14
0.384375 2.58963487490582e-14
0.3859375 3.13134000568971e-14
0.3875 1.13367011086363e-13
0.3890625 2.26203620943909e-14
0.390625 4.14448516383881e-14
0.3921875 3.65648406050271e-13
0.39375 2.95489193751921e-14
0.3953125 4.25676614976107e-14
0.396875 2.26823556694811e-14
0.3984375 4.4113310088049e-14
0.4 5.71628702023519e-14
0.4015625 2.85302111737139e-14
0.403125 1.91137527172305e-14
0.4046875 2.18165104649049e-14
0.40625 2.28160581494717e-14
0.4078125 3.13718075666269e-14
0.409375 2.00517087404488e-14
0.4109375 2.40693111903448e-14
0.4125 2.97045500348389e-14
0.4140625 3.09146442817387e-14
0.415625 2.00147814929052e-14
0.4171875 2.92410827419157e-14
0.41875 1.81108456489595e-14
0.4203125 1.46879921013596e-14
0.421875 2.07854662230437e-14
0.4234375 2.17557704048056e-14
0.425 1.69955606603911e-14
0.4265625 3.31822412042926e-14
0.428125 2.49457228410086e-14
0.4296875 2.35909936164047e-14
0.43125 4.68989745162524e-14
0.4328125 3.61395501573011e-14
0.434375 1.83353582949819e-14
0.4359375 1.88093533487395e-14
0.4375 1.98071526670758e-14
0.4390625 2.10121726947836e-14
0.440625 2.11199010356376e-14
0.4421875 2.39041867960914e-14
0.44375 2.55697218993029e-14
0.4453125 1.80696627521876e-14
0.446875 1.75699530314037e-14
0.4484375 1.57527585034935e-14
0.45 2.57671602097496e-14
0.4515625 1.21710656188323e-14
0.453125 1.64856858945601e-14
0.4546875 1.9912921392752e-14
0.45625 1.81080979454959e-14
0.4578125 1.42406277724007e-14
0.459375 1.87625717807488e-14
0.4609375 1.7214133877157e-14
0.4625 1.76327135520783e-14
0.4640625 1.75980474693621e-14
0.465625 2.19720076437707e-14
0.4671875 1.82445298898943e-14
0.46875 1.58132649572887e-14
0.4703125 1.87134541211751e-14
0.471875 2.01255637660941e-14
0.4734375 1.6725694906097e-14
0.475 1.60837780313226e-14
0.4765625 1.86326461242985e-14
0.478125 1.65708896163711e-14
0.4796875 1.61004941019344e-14
0.48125 1.82663645069015e-14
0.4828125 1.6896751317731e-14
0.484375 2.27249000530252e-14
0.4859375 2.07304708343172e-14
0.4875 1.74947276042992e-14
0.4890625 1.60031870675162e-14
0.490625 1.50080231888425e-14
0.4921875 1.68793404643223e-14
0.49375 1.96274845258326e-14
0.4953125 1.63736799341184e-14
0.496875 1.62289903168111e-14
0.4984375 1.81503353080331e-14
0.5 1.78354189358632e-14
0.5015625 1.95749843154525e-14
0.503125 2.13688749297315e-14
0.5046875 1.36071278568309e-14
0.50625 2.02886180380815e-14
0.5078125 1.67588404677317e-14
0.509375 1.87458987777327e-14
0.5109375 1.73460227687145e-14
0.5125 1.76075017900446e-14
0.5140625 2.22095398964592e-14
0.515625 1.60879990784942e-14
0.5171875 2.05942381699499e-14
0.51875 1.5774242483163e-14
0.5203125 1.71696152493741e-14
0.521875 2.24337455083091e-14
0.5234375 2.20371018960575e-14
0.525 1.92307263241211e-14
0.5265625 1.49012812459158e-14
0.528125 1.68292976715871e-14
0.5296875 2.30832318035099e-14
0.53125 1.76126741493547e-14
0.5328125 1.60529185510117e-14
0.534375 1.43686966643247e-14
0.5359375 1.71192981943602e-14
0.5375 2.22120292411185e-14
0.5390625 1.73681265855709e-14
0.540625 2.09060985613066e-14
0.5421875 2.12951027525926e-14
0.54375 1.75326338933095e-14
0.5453125 1.72629065249267e-14
0.546875 1.6737003647616e-14
0.5484375 1.91716610142783e-14
0.55 2.12036574416112e-14
0.5515625 1.24529399133507e-14
0.553125 1.33964077304464e-14
0.5546875 1.93775525797172e-14
0.55625 1.77793894380327e-14
0.5578125 1.5809297952865e-14
0.559375 1.62426150673308e-14
0.5609375 1.53490488904173e-14
0.5625 1.78203784132392e-14
0.5640625 1.47874192887012e-14
0.565625 1.72189055627354e-14
0.5671875 2.14194477991316e-14
0.56875 1.94610450608006e-14
0.5703125 2.23673008655446e-14
0.571875 1.4119815071613e-14
0.5734375 1.76348045588792e-14
0.575 1.74803046008645e-14
0.5765625 1.80672971574354e-14
0.578125 1.73126509560091e-14
0.5796875 1.75061304900046e-14
0.58125 1.69019581808825e-14
0.5828125 1.42916014799119e-14
0.584375 1.31338883111309e-14
0.5859375 1.80293002556987e-14
0.5875 1.51412032566314e-14
0.5890625 1.77635409760179e-14
0.590625 1.43038740534485e-14
0.5921875 1.78541751766831e-14
0.59375 1.90193660689939e-14
0.5953125 1.73228298386205e-14
0.596875 1.60976025271825e-14
0.5984375 1.51808577742906e-14
0.6 2.04801787526106e-14
0.6015625 1.71521946374315e-14
0.603125 2.04877893038416e-14
0.6046875 1.60000035206477e-14
0.60625 1.59631010548221e-14
0.6078125 1.74919849357064e-14
0.609375 1.84379458986098e-14
0.6109375 1.57089319248574e-14
0.6125 1.72353631952388e-14
0.6140625 1.87958540785702e-14
0.615625 1.81459511786262e-14
0.6171875 1.93588953902945e-14
0.61875 1.57383442295417e-14
0.6203125 1.61941082372674e-14
0.621875 1.4983849946041e-14
0.6234375 1.85361492544336e-14
0.625 1.65694436644895e-14
0.6265625 1.47368491105103e-14
0.628125 1.58645455056167e-14
0.6296875 1.66504300573684e-14
0.63125 1.28229162047232e-14
0.6328125 1.73543755887093e-14
0.634375 1.25193270485661e-14
0.6359375 1.48672901808493e-14
0.6375 1.76467035691409e-14
0.6390625 2.01117805275454e-14
0.640625 1.55595859652234e-14
0.6421875 1.51531893276725e-14
0.64375 2.66127058545688e-14
0.6453125 1.59312350273563e-14
0.646875 9.43287934641675e-14
0.6484375 7.29966545880854e-14
0.65 5.04839317117208e-14
0.6515625 2.26357916454933e-14
0.653125 1.84969110126374e-14
0.6546875 2.41386400778083e-14
0.65625 1.98495336392922e-14
0.6578125 3.03063460557008e-14
0.659375 1.75790484610242e-14
0.6609375 1.67408204373813e-14
0.6625 2.24224175109107e-14
0.6640625 1.85716200932688e-14
0.665625 1.77616711112657e-14
0.6671875 1.68640175120206e-14
0.66875 1.51217026003808e-14
0.6703125 1.75234936740082e-14
0.671875 1.49119705230741e-14
0.6734375 1.773616012904e-14
0.675 2.19293951052058e-14
0.6765625 4.1975041059347e-14
0.678125 1.91999983074005e-14
0.6796875 2.30378942752479e-14
0.68125 1.68807399988703e-14
0.6828125 1.9492853798776e-14
0.684375 4.19045168228451e-14
0.6859375 4.85137799967626e-14
0.6875 1.99759265596941e-14
0.6890625 2.16048636690426e-14
0.690625 2.69669455994867e-14
0.6921875 2.57695617608498e-14
0.69375 1.69937458447135e-14
0.6953125 2.07631177880454e-14
0.696875 1.88317202359024e-14
0.6984375 1.71104571217762e-14
0.7 1.3850118442351e-14
0.7015625 1.48849490167939e-14
0.703125 1.53002348037053e-14
0.7046875 1.86117196577488e-14
0.70625 2.11190516093912e-14
0.7078125 1.57068440091964e-14
0.709375 1.78694853469068e-14
0.7109375 1.87324404642571e-14
0.7125 1.28654501231199e-14
0.7140625 1.33471555047984e-14
0.715625 1.83535863357571e-14
0.7171875 1.46933377606665e-14
0.71875 1.82155417288456e-14
0.7203125 1.59563974950876e-14
0.721875 2.04579190808802e-14
0.7234375 1.64691150981409e-14
0.725 1.61032152614795e-14
0.7265625 2.14734711738759e-14
0.728125 1.65771822467076e-14
0.7296875 1.90923394801119e-14
0.73125 1.45099889356895e-14
0.7328125 1.50435883212742e-14
0.734375 1.76850826451963e-14
0.7359375 1.77356135539876e-14
0.7375 1.84204849813456e-14
0.7390625 1.42704181693212e-14
0.740625 1.79149812093109e-14
0.7421875 1.62026469041919e-14
0.74375 1.75422769035997e-14
0.7453125 1.77165288873542e-14
0.746875 1.46721343736828e-14
0.7484375 1.76375878411147e-14
0.75 1.93055520566225e-14
0.7515625 1.74936561089394e-14
0.753125 1.66754976653734e-14
0.7546875 1.8331870786763e-14
0.75625 1.64225677458674e-14
0.7578125 2.03202979542037e-14
0.759375 1.6486544680714e-14
0.7609375 1.4795284981091e-14
0.7625 1.64812806327462e-14
0.7640625 1.80890600733383e-14
0.765625 1.71734979129962e-14
0.7671875 1.29506973129777e-14
0.76875 1.8548223511084e-14
0.7703125 1.63725955921469e-14
0.771875 1.63008552200127e-14
0.7734375 1.63675533322317e-14
0.775 1.93830369030067e-14
0.7765625 1.74303231068529e-14
0.778125 1.6370166537192e-14
0.7796875 1.58302065183863e-14
0.78125 1.69665775224135e-14
0.7828125 1.95541524741076e-14
0.784375 1.50062314776667e-14
0.7859375 1.47824806766417e-14
0.7875 1.26414664094056e-14
0.7890625 1.45422313741016e-14
0.790625 1.46683109355345e-14
0.7921875 1.73901756954344e-14
0.79375 1.41459654667849e-14
0.7953125 1.77072515420961e-14
0.796875 1.705488117884e-14
0.7984375 1.7292587684037e-14
0.8 1.27135492748064e-14
0.8015625 1.58101995368301e-14
0.803125 1.47674426119108e-14
0.8046875 1.51229172857695e-14
0.80625 1.39628208519595e-14
0.8078125 1.28655926376487e-14
0.809375 1.36145209436437e-14
0.8109375 1.26451266700902e-14
0.8125 1.86341544143593e-14
0.8140625 1.51644884300202e-14
0.815625 1.46180813326664e-14
0.8171875 1.52970005104124e-14
0.81875 1.73781325888546e-14
0.8203125 1.56851988386467e-14
0.821875 1.67531000874553e-14
0.8234375 1.62107067029756e-14
0.825 1.60928347302824e-14
0.8265625 1.9997841729852e-14
0.828125 1.54872202834234e-14
0.8296875 1.69265210359904e-14
0.83125 1.55218827103902e-14
0.8328125 1.46823055618055e-14
0.834375 1.56248596023589e-14
0.8359375 1.77448026776935e-14
0.8375 1.72318383247189e-14
0.8390625 1.49556460018367e-14
0.840625 1.79725428130524e-14
0.8421875 1.63277322421082e-14
0.84375 1.70110850105337e-14
0.8453125 1.50934430296002e-14
0.846875 1.47432365799261e-14
0.8484375 1.67065427494932e-14
0.85 1.31305847246085e-14
0.8515625 1.69360680460019e-14
0.853125 1.4321138514634e-14
0.8546875 1.73074094514131e-14
0.85625 1.39847503629245e-14
0.8578125 1.35291323323421e-14
0.859375 1.71675644740462e-14
0.8609375 1.52615674893191e-14
0.8625 1.85684815990599e-14
0.8640625 1.85516419040575e-14
0.865625 1.77968132981432e-14
0.8671875 1.51327665689034e-14
0.86875 1.64931790670863e-14
0.8703125 1.3931001675795e-14
0.871875 1.93684075608532e-14
0.8734375 1.99017655658393e-14
0.875 1.42612457091578e-14
0.8765625 1.18858660952172e-14
0.878125 1.61645248832436e-14
0.8796875 1.25941585263398e-14
0.88125 1.59596958968089e-14
0.8828125 1.37148101887455e-14
0.884375 1.4339758397432e-14
0.8859375 1.76407808291561e-14
0.8875 1.22943145140724e-14
0.8890625 1.4592770116139e-14
0.890625 1.69755108576314e-14
0.8921875 1.49170416617848e-14
0.89375 1.4992951955861e-14
0.8953125 1.83469428569961e-14
0.896875 1.25243907803681e-14
0.8984375 1.23370379337324e-14
0.9 1.65612554250853e-14
0.9015625 1.34594461032176e-14
0.903125 2.23897884025528e-14
0.9046875 1.76648896821608e-14
0.90625 2.02438704720659e-14
0.9078125 1.8177354235258e-14
0.909375 2.28579581542287e-14
0.9109375 1.74708328525772e-14
0.9125 1.75375306167754e-14
0.9140625 1.57911705920897e-14
0.915625 1.66950070131654e-14
0.9171875 1.75508794142021e-14
0.91875 1.63412453293999e-14
0.9203125 1.73745848536556e-14
0.921875 1.69151979611494e-14
0.9234375 1.99623997098769e-14
0.925 1.54746384712845e-14
0.9265625 1.56401186275744e-14
0.928125 2.13567576759741e-14
0.9296875 1.73763609071178e-14
0.93125 1.69177266201414e-14
0.9328125 1.44152219244437e-14
0.934375 1.89162899344338e-14
0.9359375 1.60942378605788e-14
0.9375 1.79283510365291e-14
0.9390625 1.56140089333574e-14
0.940625 1.66683800784827e-14
0.9421875 1.39161810122344e-14
0.94375 1.48889724266887e-14
0.9453125 1.73482040882058e-14
0.946875 1.8318379335838e-14
0.9484375 2.19630657898827e-14
0.95 1.67217094069435e-14
0.9515625 1.34682358056661e-14
0.953125 1.94114605417555e-14
0.9546875 1.80105955420909e-14
0.95625 1.64946385574062e-14
0.9578125 1.77699544447491e-14
0.959375 1.58350335540504e-14
0.9609375 1.32375849316356e-14
0.9625 1.54522809341705e-14
0.9640625 1.61784745096938e-14
0.965625 1.66953514649406e-14
0.9671875 1.23902779665092e-14
0.96875 1.26317085515176e-14
0.9703125 1.74337537062075e-14
0.971875 1.51082227900043e-14
0.9734375 1.52899095036528e-14
0.975 1.26156823372737e-14
0.9765625 1.60409402976625e-14
0.978125 1.65679372958355e-14
0.9796875 1.60717491889317e-14
0.98125 1.72693807270422e-14
0.9828125 1.79524551494407e-14
0.984375 1.69005431643715e-14
0.9859375 1.80227012152827e-14
0.9875 1.78386349040907e-14
0.9890625 1.39004856342606e-14
0.990625 1.79363354843938e-14
0.9921875 2.28614227985895e-14
0.99375 1.62418672732388e-14
0.9953125 1.90681789669633e-14
0.996875 2.03797714940801e-14
0.9984375 1.85658675868611e-14
1 1.58240742202126e-14
};
\addlegendentry{data}
\addplot [black]
table {%
0 1.74822680102898e-14
0.0015625 1.49115458722145e-14
0.003125 1.94841671976104e-14
0.0046875 1.62833511312119e-14
0.00625 1.46725520935255e-14
0.0078125 1.93829956262365e-14
0.009375 1.54956415042956e-14
0.0109375 1.60973277942644e-14
0.0125 1.80714958521954e-14
0.0140625 1.54226628756413e-14
0.015625 1.56025997996462e-14
0.0171875 1.99026038816959e-14
0.01875 2.11330466314753e-14
0.0203125 1.89178576968132e-14
0.021875 1.57599340197146e-14
0.0234375 1.65359917991439e-14
0.025 1.46622893049078e-14
0.0265625 1.54714776875537e-14
0.028125 1.60838920181136e-14
0.0296875 1.96209659624441e-14
0.03125 1.99423293621024e-14
0.0328125 1.92053449391758e-14
0.034375 1.59192428153073e-14
0.0359375 1.36217249040828e-14
0.0375 1.7083540141398e-14
0.0390625 1.84227714547382e-14
0.040625 1.73376367261558e-14
0.0421875 2.06641072318377e-14
0.04375 1.96249500216652e-14
0.0453125 1.60471400598455e-14
0.046875 1.89255060047476e-14
0.0484375 1.98592807679281e-14
0.05 1.57581656493752e-14
0.0515625 1.46828114533439e-14
0.053125 2.10554443506066e-14
0.0546875 2.96172968087978e-14
0.05625 1.91814954096491e-14
0.0578125 1.80102231924024e-14
0.059375 1.76563118801614e-14
0.0609375 1.82844178342706e-14
0.0625 1.5489331474703e-14
0.0640625 1.64696574893221e-14
0.065625 1.84438178506597e-14
0.0671875 1.70181119971947e-14
0.06875 1.62730995378838e-14
0.0703125 1.72238662727393e-14
0.071875 1.62728902313763e-14
0.0734375 1.62032964902021e-14
0.075 1.62461644464267e-14
0.0765625 1.7726796034247e-14
0.078125 1.59170890930489e-14
0.0796875 1.37142960512354e-14
0.08125 1.62723513051182e-14
0.0828125 1.52567897682667e-14
0.084375 1.5441574509938e-14
0.0859375 1.97945373202234e-14
0.0875 1.61249835916313e-14
0.0890625 1.60164025418322e-14
0.090625 1.33560260701468e-14
0.0921875 1.84971355831714e-14
0.09375 1.3158287309703e-14
0.0953125 1.27653823299431e-14
0.096875 1.68313543562752e-14
0.0984375 1.75317099587459e-14
0.1 1.9883970394957e-14
0.1015625 1.1857210997983e-14
0.103125 1.65798909920281e-14
0.1046875 1.31790708054054e-14
0.10625 1.59958619171197e-14
0.1078125 1.85483131862239e-14
0.109375 1.85942712624e-14
0.1109375 1.61165553074086e-14
0.1125 1.74008493364507e-14
0.1140625 1.60749621165634e-14
0.115625 1.6835713715747e-14
0.1171875 1.82161062180213e-14
0.11875 2.32411472360332e-14
0.1203125 2.02151069408837e-14
0.121875 1.85326072704645e-14
0.1234375 1.99443720540002e-14
0.125 1.32193566779889e-14
0.1265625 1.65279437181969e-14
0.128125 1.68030807232998e-14
0.1296875 1.80454447282046e-14
0.13125 2.07768294248654e-14
0.1328125 1.59594344127671e-14
0.134375 1.55101994844641e-14
0.1359375 2.02925143684732e-14
0.1375 1.55002296012959e-14
0.1390625 1.77914710073317e-14
0.140625 1.42650706281379e-14
0.1421875 1.54516049752023e-14
0.14375 1.2625411105351e-14
0.1453125 1.64697645299204e-14
0.146875 1.35738728829934e-14
0.1484375 1.8910948694839e-14
0.15 1.52282546437861e-14
0.1515625 1.34306304873301e-14
0.153125 1.52963848968509e-14
0.1546875 1.58585204948581e-14
0.15625 1.86123962284185e-14
0.1578125 1.6979604020583e-14
0.159375 1.49483778916963e-14
0.1609375 1.43238336782343e-14
0.1625 1.75627452364989e-14
0.1640625 1.2248846330311e-14
0.165625 1.53883947092691e-14
0.1671875 1.33902957290525e-14
0.16875 1.63119418700755e-14
0.1703125 1.71018604143301e-14
0.171875 1.34326629624587e-14
0.1734375 1.56503380901872e-14
0.175 1.45065424560052e-14
0.1765625 1.45352204046921e-14
0.178125 1.88390013492414e-14
0.1796875 1.45624351826826e-14
0.18125 1.98946041095821e-14
0.1828125 1.79220941149549e-14
0.184375 1.54478057156472e-14
0.1859375 1.31778896919199e-14
0.1875 1.59728481918596e-14
0.1890625 1.3043998332691e-14
0.190625 1.60970893513655e-14
0.1921875 1.58505720117169e-14
0.19375 1.55306098804436e-14
0.1953125 1.91290093103753e-14
0.196875 1.72879426543025e-14
0.1984375 1.81964909675953e-14
0.2 1.69063360534082e-14
0.2015625 1.8596134257e-14
0.203125 2.11710082595599e-14
0.2046875 1.38065225600681e-14
0.20625 1.81714002748894e-14
0.2078125 1.91573087440135e-14
0.209375 1.5165663339023e-14
0.2109375 1.73187251927885e-14
0.2125 1.34591842616355e-14
0.2140625 1.56444982475115e-14
0.215625 1.68656794549845e-14
0.2171875 1.34187519210312e-14
0.21875 1.6616422907363e-14
0.2203125 1.73049597357441e-14
0.221875 2.27374917542274e-14
0.2234375 2.79812935513151e-14
0.225 1.54008869884956e-14
0.2265625 2.04073717129928e-14
0.228125 1.81244239147186e-14
0.2296875 2.10772809073519e-14
0.23125 2.10358887527648e-14
0.2328125 2.63575402732745e-14
0.234375 2.40149200022148e-14
0.2359375 1.94610793333019e-14
0.2375 2.29540513786645e-14
0.2390625 2.24388403414985e-14
0.240625 1.61751306355457e-14
0.2421875 4.98340761488175e-14
0.24375 1.91702396071154e-14
0.2453125 3.36495972177274e-14
0.246875 1.88708548778254e-14
0.2484375 6.09411627961904e-14
0.25 3.75574707663584e-14
0.2515625 3.69457032453751e-14
0.253125 2.2136130005055e-14
0.2546875 2.6477281726658e-14
0.25625 2.77085364484029e-14
0.2578125 2.41743613024559e-14
0.259375 2.79640707121945e-14
0.2609375 3.72499275737337e-14
0.2625 4.27818329458785e-14
0.2640625 1.96741199350418e-14
0.265625 2.47403920356306e-14
0.2671875 2.42193030346684e-14
0.26875 3.44344711166289e-14
0.2703125 4.55893021679549e-14
0.271875 2.31685797294652e-14
0.2734375 2.54057205773682e-14
0.275 4.09007818764252e-14
0.2765625 2.39206032975979e-14
0.278125 2.70482368004849e-14
0.2796875 3.99152855600396e-14
0.28125 2.92686345931289e-14
0.2828125 2.95129918188998e-14
0.284375 3.65408457123168e-14
0.2859375 4.90264814061291e-14
0.2875 2.75838392841291e-14
0.2890625 3.94337928988065e-14
0.290625 2.28459204282683e-14
0.2921875 2.41374070097068e-14
0.29375 1.98670011636839e-14
0.2953125 2.57342433642365e-14
0.296875 5.33021750344733e-14
0.2984375 2.36018473751752e-14
0.3 2.1847646686144e-14
0.3015625 3.46649106774881e-14
0.303125 2.71582231973766e-14
0.3046875 2.38841805510398e-14
0.30625 3.04981543926391e-14
0.3078125 1.95102623450791e-14
0.309375 2.78862544385912e-14
0.3109375 4.02193875654303e-14
0.3125 3.37723067724804e-14
0.3140625 2.1371293545713e-14
0.315625 2.14570192654559e-14
0.3171875 2.362885130548e-14
0.31875 2.25856605266338e-14
0.3203125 2.76338708998132e-14
0.321875 1.99146709140183e-14
0.3234375 1.63336610853107e-14
0.325 1.94833732105848e-14
0.3265625 1.67839147489244e-14
0.328125 2.40012060121278e-14
0.3296875 2.33536901103317e-14
0.33125 1.81773314654339e-14
0.3328125 2.31463044191197e-14
0.334375 1.72790845513357e-14
0.3359375 1.85902189034233e-14
0.3375 1.7295959722273e-14
0.3390625 2.00020483998385e-14
0.340625 2.45727650885277e-14
0.3421875 2.64774879153269e-14
0.34375 1.90544483814752e-14
0.3453125 1.97855190419768e-14
0.346875 2.11548766208066e-14
0.3484375 2.28531049244857e-14
0.35 2.98346082101827e-14
0.3515625 5.50466101980673e-14
0.353125 3.41882423858029e-14
0.3546875 6.04140658179697e-14
0.35625 5.19466680820137e-14
0.3578125 3.61133365228291e-14
0.359375 1.88259621594075e-14
0.3609375 2.10561272244547e-14
0.3625 1.23575527890978e-14
0.3640625 2.48665239071035e-14
0.365625 5.45969773445647e-14
0.3671875 2.64113773258162e-14
0.36875 5.14394000356383e-14
0.3703125 3.32894857525902e-14
0.371875 4.45500616829386e-14
0.3734375 3.73755233121978e-14
0.375 2.09106471245695e-14
0.3765625 4.15384172409277e-14
0.378125 1.90991276963742e-14
0.3796875 1.83640376009245e-14
0.38125 1.43757614231051e-14
0.3828125 2.25352376456111e-14
0.384375 2.55193754162303e-14
0.3859375 3.0975326285479e-14
0.3875 2.37724824711468e-14
0.3890625 2.00622728822823e-14
0.390625 4.15110311594436e-14
0.3921875 2.25638777783756e-14
0.39375 3.33601310501109e-14
0.3953125 4.47004739303688e-14
0.396875 2.37165994842804e-14
0.3984375 4.12570200410156e-14
0.4 3.42921727547153e-14
0.4015625 2.35739191209653e-14
0.403125 2.16622122856121e-14
0.4046875 2.19879956141581e-14
0.40625 1.98126256485222e-14
0.4078125 2.77194213782463e-14
0.409375 1.8833406704857e-14
0.4109375 2.56010823529893e-14
0.4125 2.86050290140222e-14
0.4140625 2.76265134742151e-14
0.415625 2.14524455745203e-14
0.4171875 2.64651214464127e-14
0.41875 1.8069319290554e-14
0.4203125 1.46532802545532e-14
0.421875 2.06125394631127e-14
0.4234375 2.05818434350781e-14
0.425 1.75486656148763e-14
0.4265625 3.01710987263696e-14
0.428125 2.33245024079981e-14
0.4296875 2.2732896265707e-14
0.43125 4.3393548844795e-14
0.4328125 3.82447397194163e-14
0.434375 1.77642904183583e-14
0.4359375 1.85505962784822e-14
0.4375 2.06722571652016e-14
0.4390625 2.07862674609941e-14
0.440625 2.15981698688785e-14
0.4421875 2.37404154054678e-14
0.44375 2.75126875698459e-14
0.4453125 1.77744367950033e-14
0.446875 1.66494865797786e-14
0.4484375 1.61465527101067e-14
0.45 2.408121651477e-14
0.4515625 1.20535976838782e-14
0.453125 1.67103977655574e-14
0.4546875 1.96096084921815e-14
0.45625 1.80461897358299e-14
0.4578125 1.47112313204239e-14
0.459375 1.8534314564191e-14
0.4609375 1.74855616931695e-14
0.4625 1.78718629884095e-14
0.4640625 1.70728528498786e-14
0.465625 2.16685903563221e-14
0.4671875 1.80720551879062e-14
0.46875 1.59157788941048e-14
0.4703125 1.86219241916413e-14
0.471875 2.02824423639423e-14
0.4734375 1.65047494337907e-14
0.475 1.5890380241531e-14
0.4765625 1.87080819945338e-14
0.478125 1.6759797972259e-14
0.4796875 1.62706951209817e-14
0.48125 1.80524164386725e-14
0.4828125 1.71102267572394e-14
0.484375 2.27147032166735e-14
0.4859375 2.05906880904646e-14
0.4875 1.73253568980048e-14
0.4890625 1.60674583560007e-14
0.490625 1.52551111603922e-14
0.4921875 1.69537097989696e-14
0.49375 1.95231631822314e-14
0.4953125 1.67959755712992e-14
0.496875 1.63840750615464e-14
0.4984375 1.79639288888921e-14
0.5 1.78905924918105e-14
0.5015625 1.94167980664259e-14
0.503125 2.1694462579131e-14
0.5046875 1.36616282273726e-14
0.50625 2.0716352598915e-14
0.5078125 1.67953834431327e-14
0.509375 1.89560873942435e-14
0.5109375 1.72446879922531e-14
0.5125 1.76863951046324e-14
0.5140625 2.29247080419779e-14
0.515625 1.56705029411683e-14
0.5171875 2.08044094162534e-14
0.51875 1.59443482999883e-14
0.5203125 1.73937292945343e-14
0.521875 2.31934705238642e-14
0.5234375 2.23804906325062e-14
0.525 1.95025616762043e-14
0.5265625 1.49114480208653e-14
0.528125 1.65635846632195e-14
0.5296875 2.28026489157428e-14
0.53125 1.75665069628614e-14
0.5328125 1.57512844701241e-14
0.534375 1.43264979462822e-14
0.5359375 1.72483103149414e-14
0.5375 2.21925526011909e-14
0.5390625 1.72925335224581e-14
0.540625 2.12678658406939e-14
0.5421875 2.11342324771163e-14
0.54375 1.73373659328553e-14
0.5453125 1.73962113391191e-14
0.546875 1.68445604530209e-14
0.5484375 1.93243575149554e-14
0.55 2.11200121551626e-14
0.5515625 1.24278664307218e-14
0.553125 1.30939022753122e-14
0.5546875 1.94928092527215e-14
0.55625 1.79450841332651e-14
0.5578125 1.58252901585339e-14
0.559375 1.61482859525585e-14
0.5609375 1.5374963138231e-14
0.5625 1.7670791826562e-14
0.5640625 1.46844763012374e-14
0.565625 1.71247355161604e-14
0.5671875 2.1377729095269e-14
0.56875 1.89317842430435e-14
0.5703125 2.23071385197971e-14
0.571875 1.41421902365834e-14
0.5734375 1.74416301543803e-14
0.575 1.72310485722243e-14
0.5765625 1.79077365003693e-14
0.578125 1.72685008955404e-14
0.5796875 1.76144987617222e-14
0.58125 1.68052443171353e-14
0.5828125 1.44499009651337e-14
0.584375 1.31807292023856e-14
0.5859375 1.80948614912997e-14
0.5875 1.51163911492883e-14
0.5890625 1.76780856320388e-14
0.590625 1.43309850209014e-14
0.5921875 1.76624333722107e-14
0.59375 1.91579554449057e-14
0.5953125 1.70510564286735e-14
0.596875 1.60109578183829e-14
0.5984375 1.52200361407564e-14
0.6 2.05948155792828e-14
0.6015625 1.69762700129224e-14
0.603125 2.04439902551119e-14
0.6046875 1.59313527569597e-14
0.60625 1.58912479569751e-14
0.6078125 1.75094546650036e-14
0.609375 1.83312106242401e-14
0.6109375 1.58501625854799e-14
0.6125 1.70390002996981e-14
0.6140625 1.86393679064251e-14
0.615625 1.78514841774343e-14
0.6171875 1.88515041902916e-14
0.61875 1.53597138889777e-14
0.6203125 1.61297361461446e-14
0.621875 1.46192461124774e-14
0.6234375 1.82832355549048e-14
0.625 1.62319149577614e-14
0.6265625 1.48632128418534e-14
0.628125 1.54104243449773e-14
0.6296875 1.64720694815867e-14
0.63125 1.26025248805838e-14
0.6328125 1.69532640864112e-14
0.634375 1.24167536669732e-14
0.6359375 1.46558313436277e-14
0.6375 1.72776257819055e-14
0.6390625 2.01490663693964e-14
0.640625 1.42384566304939e-14
0.6421875 1.39366209552756e-14
0.64375 2.1098585481098e-14
0.6453125 2.22456405707195e-14
0.646875 5.67919216428988e-14
0.6484375 2.13892421673188e-14
0.65 1.94712083473914e-14
0.6515625 1.66785551431296e-14
0.653125 1.68190569585964e-14
0.6546875 1.95856012835219e-14
0.65625 1.93128972640541e-14
0.6578125 3.49656321909989e-14
0.659375 1.69340170059887e-14
0.6609375 1.65476036633806e-14
0.6625 2.28639967698e-14
0.6640625 1.75243377792135e-14
0.665625 1.72891937612317e-14
0.6671875 1.73472602307806e-14
0.66875 1.50018117284441e-14
0.6703125 1.70971577361685e-14
0.671875 1.42183166418016e-14
0.6734375 1.80027451732362e-14
0.675 2.10820823666579e-14
0.6765625 4.15228793306663e-14
0.678125 1.89956507485158e-14
0.6796875 2.2488160329182e-14
0.68125 1.6842915482671e-14
0.6828125 1.8729284556913e-14
0.684375 4.18739825683843e-14
0.6859375 4.79060651360563e-14
0.6875 1.9671168948068e-14
0.6890625 2.12738945762643e-14
0.690625 2.73930088292606e-14
0.6921875 2.57041006561339e-14
0.69375 1.72308655308672e-14
0.6953125 2.08823416839905e-14
0.696875 1.90388212245451e-14
0.6984375 1.71428777617133e-14
0.7 1.42026994597631e-14
0.7015625 1.50779959416792e-14
0.703125 1.53016757372539e-14
0.7046875 1.8453891733434e-14
0.70625 2.09375990900725e-14
0.7078125 1.56511772254917e-14
0.709375 1.80688303430529e-14
0.7109375 1.86282909215655e-14
0.7125 1.30538289579086e-14
0.7140625 1.34343032687942e-14
0.715625 1.8231920819672e-14
0.7171875 1.48170968636877e-14
0.71875 1.82042244599833e-14
0.7203125 1.5820983432918e-14
0.721875 2.04030806939588e-14
0.7234375 1.64696405382604e-14
0.725 1.60535341207538e-14
0.7265625 2.16767397521818e-14
0.728125 1.65471497908225e-14
0.7296875 1.92881972931872e-14
0.73125 1.44927559151786e-14
0.7328125 1.50807298832197e-14
0.734375 1.77738666451591e-14
0.7359375 1.77740200860125e-14
0.7375 1.83940656127502e-14
0.7390625 1.43251358716803e-14
0.740625 1.80105867728473e-14
0.7421875 1.61207743001515e-14
0.74375 1.76085738790069e-14
0.7453125 1.77623251617227e-14
0.746875 1.47855607222921e-14
0.7484375 1.7742273841146e-14
0.75 1.92977601873146e-14
0.7515625 1.75038634713202e-14
0.753125 1.66122488455732e-14
0.7546875 1.83699862207863e-14
0.75625 1.64046520502703e-14
0.7578125 2.02376154001702e-14
0.759375 1.64500378921229e-14
0.7609375 1.47654156174593e-14
0.7625 1.6435045597028e-14
0.7640625 1.8194746337794e-14
0.765625 1.71485784131452e-14
0.7671875 1.29644077261158e-14
0.76875 1.85112525228905e-14
0.7703125 1.64309314756901e-14
0.771875 1.61521205715843e-14
0.7734375 1.63408808889434e-14
0.775 1.93377727724553e-14
0.7765625 1.74720540508574e-14
0.778125 1.62954554782255e-14
0.7796875 1.57070357580853e-14
0.78125 1.69601567165483e-14
0.7828125 1.96189833394507e-14
0.784375 1.49470728022726e-14
0.7859375 1.47127897342815e-14
0.7875 1.26054857102109e-14
0.7890625 1.4495348910123e-14
0.790625 1.45712364136527e-14
0.7921875 1.74270428928931e-14
0.79375 1.41911089196714e-14
0.7953125 1.76960121828178e-14
0.796875 1.69570274391351e-14
0.7984375 1.72864028263074e-14
0.8 1.2757609978646e-14
0.8015625 1.58460259057009e-14
0.803125 1.45990411345572e-14
0.8046875 1.51914449455486e-14
0.80625 1.39943221977798e-14
0.8078125 1.28717153372651e-14
0.809375 1.35642807191128e-14
0.8109375 1.26521870439635e-14
0.8125 1.86870933634448e-14
0.8140625 1.52155284663168e-14
0.815625 1.44774649611789e-14
0.8171875 1.53155308824794e-14
0.81875 1.71819234503931e-14
0.8203125 1.55717928466201e-14
0.821875 1.6753792302534e-14
0.8234375 1.62277823699665e-14
0.825 1.61644492556957e-14
0.8265625 1.99117371036751e-14
0.828125 1.54237875867857e-14
0.8296875 1.69934822325373e-14
0.83125 1.54559018927805e-14
0.8328125 1.46994352522998e-14
0.834375 1.56136737629963e-14
0.8359375 1.77026743523793e-14
0.8375 1.72929776005812e-14
0.8390625 1.48624108789679e-14
0.840625 1.79765498527585e-14
0.8421875 1.62653433443362e-14
0.84375 1.70025809868181e-14
0.8453125 1.51263274656947e-14
0.846875 1.4806028091655e-14
0.8484375 1.66990137070212e-14
0.85 1.31557933774214e-14
0.8515625 1.70280043852678e-14
0.853125 1.42054717342267e-14
0.8546875 1.7196984175748e-14
0.85625 1.40064219117917e-14
0.8578125 1.34846298059007e-14
0.859375 1.7149192875482e-14
0.8609375 1.52451019477852e-14
0.8625 1.85926838815691e-14
0.8640625 1.85025953651606e-14
0.865625 1.78524252060151e-14
0.8671875 1.50434784018555e-14
0.86875 1.6442122792732e-14
0.8703125 1.3922826853334e-14
0.871875 1.94408057869268e-14
0.8734375 1.9836550420774e-14
0.875 1.41825199672605e-14
0.8765625 1.18274980757543e-14
0.878125 1.61411334289601e-14
0.8796875 1.25223819666052e-14
0.88125 1.59551848179755e-14
0.8828125 1.36725712075714e-14
0.884375 1.43129255141472e-14
0.8859375 1.76842581036455e-14
0.8875 1.22958219054192e-14
0.8890625 1.46543736308823e-14
0.890625 1.68161906521553e-14
0.8921875 1.49630782646186e-14
0.89375 1.50277837440414e-14
0.8953125 1.84083492415867e-14
0.896875 1.25098091832224e-14
0.8984375 1.23370111009298e-14
0.9 1.66955753288416e-14
0.9015625 1.34488707356858e-14
0.903125 2.23450570397985e-14
0.9046875 1.76550884819006e-14
0.90625 2.02149462899125e-14
0.9078125 1.82290796980879e-14
0.909375 2.28704949798111e-14
0.9109375 1.75819318316351e-14
0.9125 1.7587456801625e-14
0.9140625 1.57812230617061e-14
0.915625 1.66568304175172e-14
0.9171875 1.75622526953686e-14
0.91875 1.62905810905052e-14
0.9203125 1.73342202445299e-14
0.921875 1.68941635692685e-14
0.9234375 1.99205412903466e-14
0.925 1.54869997545582e-14
0.9265625 1.57297879364519e-14
0.928125 2.12651071175256e-14
0.9296875 1.72694968411617e-14
0.93125 1.67922669024822e-14
0.9328125 1.44392840026882e-14
0.934375 1.8958007279323e-14
0.9359375 1.60786885988897e-14
0.9375 1.80287669765196e-14
0.9390625 1.56023940247175e-14
0.940625 1.65590141224273e-14
0.9421875 1.38998586983843e-14
0.94375 1.49074847733993e-14
0.9453125 1.72747400829262e-14
0.946875 1.8216513202746e-14
0.9484375 2.18182529630629e-14
0.95 1.67003006779557e-14
0.9515625 1.35252779276964e-14
0.953125 1.93852497312063e-14
0.9546875 1.7977289137914e-14
0.95625 1.64407433805674e-14
0.9578125 1.77949667838895e-14
0.959375 1.58752218159989e-14
0.9609375 1.32297362317596e-14
0.9625 1.54817262920196e-14
0.9640625 1.60466173239742e-14
0.965625 1.66971120300057e-14
0.9671875 1.23298067846978e-14
0.96875 1.27338422497078e-14
0.9703125 1.74233763856226e-14
0.971875 1.51674461804661e-14
0.9734375 1.53584730825292e-14
0.975 1.27784608718762e-14
0.9765625 1.61189666923804e-14
0.978125 1.664304200843e-14
0.9796875 1.59799067407971e-14
0.98125 1.71832063148436e-14
0.9828125 1.79497617718467e-14
0.984375 1.69164443738203e-14
0.9859375 1.80748825060498e-14
0.9875 1.77831237166547e-14
0.9890625 1.39496448838885e-14
0.990625 1.80383993400558e-14
0.9921875 2.29206255031229e-14
0.99375 1.62181566594148e-14
0.9953125 1.89953611042903e-14
0.996875 2.02206791650681e-14
0.9984375 1.85458875551264e-14
1 1.58197923683685e-14
};
\addlegendentry{residual}
\addplot [very thick, red]
table {%
0 1.6826409111121e-14
0.0015625 1.68263419017002e-14
0.003125 1.68262763387927e-14
0.0046875 1.68262124056997e-14
0.00625 1.68261500862904e-14
0.0078125 1.68260893650019e-14
0.009375 1.68260302268404e-14
0.0109375 1.6825972657382e-14
0.0125 1.6825916642774e-14
0.0140625 1.68258621697375e-14
0.015625 1.68258092255693e-14
0.0171875 1.6825757798145e-14
0.01875 1.68257078759223e-14
0.0203125 1.68256594479451e-14
0.021875 1.68256125038476e-14
0.0234375 1.68255670338594e-14
0.025 1.68255230288112e-14
0.0265625 1.68254804801406e-14
0.028125 1.6825439379899e-14
0.0296875 1.6825399720759e-14
0.03125 1.68253614960224e-14
0.0328125 1.68253246996289e-14
0.034375 1.6825289326166e-14
0.0359375 1.68252553708785e-14
0.0375 1.68252228296805e-14
0.0390625 1.68251916991666e-14
0.040625 1.68251619766254e-14
0.0421875 1.68251336600526e-14
0.04375 1.68251067481664e-14
0.0453125 1.68250812404227e-14
0.046875 1.68250571370329e-14
0.0484375 1.68250344389809e-14
0.05 1.68250131480435e-14
0.0515625 1.68249932668101e-14
0.053125 1.68249747987054e-14
0.0546875 1.68249577480123e-14
0.05625 1.68249421198972e-14
0.0578125 1.68249279204363e-14
0.059375 1.68249151566444e-14
0.0609375 1.68249038365045e-14
0.0625 1.68248939690001e-14
0.0640625 1.68248855641494e-14
0.065625 1.68248786330416e-14
0.0671875 1.68248731878755e-14
0.06875 1.68248692420007e-14
0.0703125 1.68248668099615e-14
0.071875 1.68248659075432e-14
0.0734375 1.6824866551822e-14
0.075 1.68248687612178e-14
0.0765625 1.68248725555502e-14
0.078125 1.68248779560988e-14
0.0796875 1.68248849856667e-14
0.08125 1.6824893668649e-14
0.0828125 1.68249040311047e-14
0.084375 1.68249161008346e-14
0.0859375 1.68249299074639e-14
0.0875 1.68249454825297e-14
0.0890625 1.6824962859576e-14
0.090625 1.68249820742533e-14
0.0921875 1.68250031644269e-14
0.09375 1.68250261702912e-14
0.0953125 1.68250511344931e-14
0.096875 1.68250781022632e-14
0.0984375 1.68251071215572e-14
0.1 1.68251382432067e-14
0.1015625 1.68251715210818e-14
0.103125 1.68252070122644e-14
0.1046875 1.68252447772357e-14
0.10625 1.68252848800763e-14
0.1078125 1.6825327388683e-14
0.109375 1.68253723750004e-14
0.1109375 1.68254199152717e-14
0.1125 1.68254700903085e-14
0.1140625 1.68255229857818e-14
0.115625 1.68255786925366e-14
0.1171875 1.68256373069314e-14
0.11875 1.68256989312059e-14
0.1203125 1.68257636738786e-14
0.121875 1.68258316501783e-14
0.1234375 1.68259029825116e-14
0.125 1.68259778009712e-14
0.1265625 1.68260562438875e-14
0.128125 1.68261384584299e-14
0.1296875 1.6826224601261e-14
0.13125 1.68263148392509e-14
0.1328125 1.68264093502562e-14
0.134375 1.68265083239726e-14
0.1359375 1.68266119628679e-14
0.1375 1.68267204832039e-14
0.1390625 1.68268341161592e-14
0.140625 1.68269531090619e-14
0.1421875 1.68270777267476e-14
0.14375 1.6827208253055e-14
0.1453125 1.68273449924772e-14
0.146875 1.68274882719879e-14
0.1484375 1.6827638443063e-14
0.15 1.68277958839231e-14
0.1515625 1.6827961002026e-14
0.153125 1.68281342368396e-14
0.1546875 1.68283160629365e-14
0.15625 1.68285069934493e-14
0.1578125 1.68287075839413e-14
0.159375 1.68289184367474e-14
0.1609375 1.68291402058554e-14
0.1625 1.68293736024066e-14
0.1640625 1.68296194009074e-14
0.165625 1.68298784462634e-14
0.1671875 1.68301516617618e-14
0.16875 1.68304400581569e-14
0.1703125 1.68307447440362e-14
0.171875 1.68310669376852e-14
0.1734375 1.68314079807044e-14
0.175 1.68317693536888e-14
0.1765625 1.68321526943403e-14
0.178125 1.6832559818463e-14
0.1796875 1.68329927443874e-14
0.18125 1.68334537214915e-14
0.1828125 1.68339452636388e-14
0.184375 1.68344701885466e-14
0.1859375 1.68350316643392e-14
0.1875 1.68356332648594e-14
0.1890625 1.6836279035708e-14
0.190625 1.68369735735098e-14
0.1921875 1.68377221215856e-14
0.19375 1.68385306861121e-14
0.1953125 1.6839406178053e-14
0.196875 1.68403565877521e-14
0.1984375 1.68413912012659e-14
0.2 1.68425208705031e-14
0.2015625 1.68437583533845e-14
0.203125 1.68451187460578e-14
0.2046875 1.68466200374688e-14
0.20625 1.68482838285248e-14
0.2078125 1.68501362755574e-14
0.209375 1.68522093438337e-14
0.2109375 1.6854542496384e-14
0.2125 1.68571850046483e-14
0.2140625 1.6860199164475e-14
0.215625 1.68636648586785e-14
0.2171875 1.6867686170885e-14
0.21875 1.68724012099781e-14
0.2203125 1.68779971173468e-14
0.221875 1.6884733743931e-14
0.2234375 1.68929824449997e-14
0.225 1.69032925625287e-14
0.2265625 1.69165116996259e-14
0.228125 1.69340183574778e-14
0.2296875 1.69582117357561e-14
0.23125 1.69936647633535e-14
0.2328125 1.70502929370516e-14
0.234375 1.71543470435212e-14
0.2359375 1.7405661393623e-14
0.2375 1.88307798187373e-14
0.2390625 3.30012364459919e-14
0.240625 3.41851384018918e-14
0.2421875 3.41529046594523e-14
0.24375 3.39711750285963e-14
0.2453125 3.37438865173227e-14
0.246875 3.3498555273798e-14
0.2484375 3.32456309442409e-14
0.25 3.29899420760112e-14
0.2515625 3.27340133407765e-14
0.253125 3.2479279683691e-14
0.2546875 3.22266052590289e-14
0.25625 3.19765314552255e-14
0.2578125 3.17294059407424e-14
0.259375 3.14854544505589e-14
0.2609375 3.12448229431097e-14
0.2625 3.10076034919636e-14
0.2640625 3.07738507989817e-14
0.265625 3.05435930704088e-14
0.2671875 3.03168393818492e-14
0.26875 3.00935847876509e-14
0.2703125 2.98738139414996e-14
0.271875 2.96575037105515e-14
0.2734375 2.94446250945319e-14
0.275 2.92351446556187e-14
0.2765625 2.90290255980152e-14
0.278125 2.8826228592743e-14
0.2796875 2.86267124144934e-14
0.28125 2.84304344380421e-14
0.2828125 2.82373510284719e-14
0.284375 2.8047417850223e-14
0.2859375 2.78605901134698e-14
0.2875 2.76768227716582e-14
0.2890625 2.74960706806561e-14
0.290625 2.73182887274945e-14
0.2921875 2.71434319348401e-14
0.29375 2.69714555459667e-14
0.2953125 2.68023150939597e-14
0.296875 2.66359664580944e-14
0.2984375 2.64723659097267e-14
0.3 2.63114701495624e-14
0.3015625 2.6153236337808e-14
0.303125 2.5997622118417e-14
0.3046875 2.58445856384217e-14
0.30625 2.56940855631574e-14
0.3078125 2.55460810880429e-14
0.309375 2.54005319474666e-14
0.3109375 2.52573984212325e-14
0.3125 2.51166413389441e-14
0.3140625 2.49782220826433e-14
0.315625 2.48421025879705e-14
0.3171875 2.47082453440681e-14
0.31875 2.4576613392418e-14
0.3203125 2.44471703247728e-14
0.321875 2.43198802803167e-14
0.3234375 2.41947079421732e-14
0.325 2.40716185333577e-14
0.3265625 2.39505778122617e-14
0.328125 2.38315520677409e-14
0.3296875 2.37145081138701e-14
0.33125 2.35994132844199e-14
0.3328125 2.34862354271024e-14
0.334375 2.33749428976254e-14
0.3359375 2.32655045535917e-14
0.3375 2.31578897482739e-14
0.3390625 2.30520683242911e-14
0.340625 2.29480106072105e-14
0.3421875 2.28456873990953e-14
0.34375 2.27450699720153e-14
0.3453125 2.26461300615362e-14
0.346875 2.25488398602008e-14
0.3484375 2.24531720110145e-14
0.35 2.23590996009446e-14
0.3515625 2.22665961544419e-14
0.353125 2.21756356269946e-14
0.3546875 2.20861923987183e-14
0.35625 2.19982412679898e-14
0.3578125 2.19117574451303e-14
0.359375 2.18267165461402e-14
0.3609375 2.17430945864921e-14
0.3625 2.16608679749826e-14
0.3640625 2.15800135076478e-14
0.365625 2.1500508361744e-14
0.3671875 2.14223300897949e-14
0.36875 2.13454566137092e-14
0.3703125 2.12698662189668e-14
0.371875 2.11955375488779e-14
0.3734375 2.11224495989136e-14
0.375 2.105058171111e-14
0.3765625 2.09799135685454e-14
0.378125 2.09104251898918e-14
0.3796875 2.08420969240402e-14
0.38125 2.07749094448005e-14
0.3828125 2.07088437456745e-14
0.384375 2.06438811347042e-14
0.3859375 2.05800032293927e-14
0.3875 2.05171919516991e-14
0.3890625 2.04554295231062e-14
0.390625 2.03946984597608e-14
0.3921875 2.03349815676858e-14
0.39375 2.02762619380646e-14
0.3953125 2.02185229425953e-14
0.396875 2.01617482289161e-14
0.3984375 2.01059217160998e-14
0.4 2.00510275902171e-14
0.4015625 1.99970502999686e-14
0.403125 1.9943974552384e-14
0.4046875 1.98917853085878e-14
0.40625 1.9840467779631e-14
0.4078125 1.97900074223884e-14
0.409375 1.97403899355194e-14
0.4109375 1.96916012554929e-14
0.4125 1.96436275526752e-14
0.4140625 1.95964552274787e-14
0.415625 1.95500709065732e-14
0.4171875 1.95044614391562e-14
0.41875 1.94596138932832e-14
0.4203125 1.94155155522568e-14
0.421875 1.93721539110732e-14
0.4234375 1.93295166729261e-14
0.425 1.92875917457665e-14
0.4265625 1.92463672389181e-14
0.428125 1.92058314597471e-14
0.4296875 1.91659729103863e-14
0.43125 1.9126780284511e-14
0.4328125 1.90882424641687e-14
0.434375 1.90503485166592e-14
0.4359375 1.90130876914655e-14
0.4375 1.89764494172348e-14
0.4390625 1.89404232988088e-14
0.440625 1.89049991143018e-14
0.4421875 1.88701668122273e-14
0.44375 1.88359165086706e-14
0.4453125 1.88022384845086e-14
0.446875 1.87691231826738e-14
0.4484375 1.87365612054649e-14
0.45 1.87045433118995e-14
0.4515625 1.86730604151114e-14
0.453125 1.86421035797907e-14
0.4546875 1.8611664019665e-14
0.45625 1.85817330950231e-14
0.4578125 1.85523023102785e-14
0.459375 1.85233633115734e-14
0.4609375 1.8494907884422e-14
0.4625 1.84669279513933e-14
0.4640625 1.84394155698306e-14
0.465625 1.84123629296101e-14
0.4671875 1.83857623509357e-14
0.46875 1.83596062821702e-14
0.4703125 1.83338872977026e-14
0.471875 1.83085980958504e-14
0.4734375 1.82837314967968e-14
0.475 1.82592804405613e-14
0.4765625 1.8235237985005e-14
0.478125 1.82115973038679e-14
0.4796875 1.81883516848393e-14
0.48125 1.81654945276595e-14
0.4828125 1.81430193422537e-14
0.484375 1.81209197468959e-14
0.4859375 1.80991894664046e-14
0.4875 1.80778223303665e-14
0.4890625 1.80568122713915e-14
0.490625 1.80361533233953e-14
0.4921875 1.80158396199111e-14
0.49375 1.79958653924295e-14
0.4953125 1.79762249687652e-14
0.496875 1.79569127714514e-14
0.4984375 1.79379233161607e-14
0.5 1.79192512101524e-14
0.5015625 1.7900891150745e-14
0.503125 1.78828379238147e-14
0.5046875 1.78650864023186e-14
0.50625 1.78476315448423e-14
0.5078125 1.78304683941722e-14
0.509375 1.78135920758904e-14
0.5109375 1.77969977969941e-14
0.5125 1.77806808445377e-14
0.5140625 1.77646365842967e-14
0.515625 1.7748860459455e-14
0.5171875 1.77333479893131e-14
0.51875 1.77180947680183e-14
0.5203125 1.77030964633157e-14
0.521875 1.76883488153204e-14
0.5234375 1.76738476353095e-14
0.525 1.7659588804535e-14
0.5265625 1.76455682730558e-14
0.528125 1.76317820585893e-14
0.5296875 1.76182262453826e-14
0.53125 1.76048969831015e-14
0.5328125 1.75917904857392e-14
0.534375 1.75789030305424e-14
0.5359375 1.7566230956955e-14
0.5375 1.75537706655807e-14
0.5390625 1.75415186171612e-14
0.540625 1.7529471331573e-14
0.5421875 1.75176253868395e-14
0.54375 1.75059774181609e-14
0.5453125 1.7494524116959e-14
0.546875 1.7483262229939e-14
0.5484375 1.74721885581663e-14
0.55 1.74612999561587e-14
0.5515625 1.7450593330994e-14
0.553125 1.74400656414326e-14
0.5546875 1.74297138970541e-14
0.55625 1.74195351574088e-14
0.5578125 1.74095265311834e-14
0.559375 1.73996851753804e-14
0.5609375 1.73900082945111e-14
0.5625 1.73804931398021e-14
0.5640625 1.73711370084156e-14
0.565625 1.73619372426816e-14
0.5671875 1.7352891229344e-14
0.56875 1.73439963988186e-14
0.5703125 1.73352502244639e-14
0.571875 1.73266502218634e-14
0.5734375 1.73181939481208e-14
0.575 1.73098790011663e-14
0.5765625 1.73017030190746e-14
0.578125 1.72936636793946e-14
0.5796875 1.72857586984894e-14
0.58125 1.72779858308888e-14
0.5828125 1.7270342868651e-14
0.584375 1.72628276407363e-14
0.5859375 1.72554380123901e-14
0.5875 1.7248171884537e-14
0.5890625 1.72410271931848e-14
0.590625 1.72340019088385e-14
0.5921875 1.72270940359237e-14
0.59375 1.722030161222e-14
0.5953125 1.7213622708304e-14
0.596875 1.7207055427001e-14
0.5984375 1.72005979028466e-14
0.6 1.71942483015566e-14
0.6015625 1.71880048195063e-14
0.603125 1.71818656832181e-14
0.6046875 1.71758291488577e-14
0.60625 1.71698935017392e-14
0.6078125 1.71640570558378e-14
0.609375 1.71583181533109e-14
0.6109375 1.71526751640274e-14
0.6125 1.71471264851045e-14
0.6140625 1.71416705404526e-14
0.615625 1.71363057803272e-14
0.6171875 1.71310306808895e-14
0.61875 1.71258437437726e-14
0.6203125 1.71207434956566e-14
0.621875 1.71157284878496e-14
0.6234375 1.71107972958765e-14
0.625 1.71059485190741e-14
0.6265625 1.71011807801933e-14
0.628125 1.70964927250082e-14
0.6296875 1.70918830219305e-14
0.63125 1.70873503616323e-14
0.6328125 1.70828934566731e-14
0.634375 1.70785110411349e-14
0.6359375 1.7074201870262e-14
0.6375 1.70699647201078e-14
0.6390625 1.70657983871863e-14
0.640625 1.70617016881313e-14
0.6421875 1.70576734593591e-14
0.64375 1.70537125567387e-14
0.6453125 1.70498178552664e-14
0.646875 1.70459882487459e-14
0.6484375 1.70422226494747e-14
0.65 1.70385199879343e-14
0.6515625 1.70348792124869e-14
0.653125 1.70312992890761e-14
0.6546875 1.70277792009337e-14
0.65625 1.70243179482901e-14
0.6578125 1.70209145480907e-14
0.659375 1.70175680337164e-14
0.6609375 1.7014277454709e-14
0.6625 1.70110418765011e-14
0.6640625 1.70078603801506e-14
0.665625 1.70047320620793e-14
0.6671875 1.70016560338166e-14
0.66875 1.69986314217467e-14
0.6703125 1.69956573668605e-14
0.671875 1.69927330245113e-14
0.6734375 1.69898575641751e-14
0.675 1.69870301692144e-14
0.6765625 1.69842500366461e-14
0.678125 1.69815163769134e-14
0.6796875 1.69788284136614e-14
0.68125 1.69761853835165e-14
0.6828125 1.69735865358694e-14
0.684375 1.69710311326621e-14
0.6859375 1.69685184481775e-14
0.6875 1.6966047768834e-14
0.6890625 1.69636183929819e-14
0.690625 1.69612296307045e-14
0.6921875 1.69588808036222e-14
0.69375 1.69565712446991e-14
0.6953125 1.69543002980538e-14
0.696875 1.69520673187733e-14
0.6984375 1.69498716727289e-14
0.7 1.69477127363969e-14
0.7015625 1.69455898966807e-14
0.703125 1.69435025507371e-14
0.7046875 1.69414501058044e-14
0.70625 1.69394319790346e-14
0.7078125 1.69374475973271e-14
0.709375 1.69354963971664e-14
0.7109375 1.69335778244614e-14
0.7125 1.69316913343883e-14
0.7140625 1.69298363912359e-14
0.715625 1.69280124682529e-14
0.7171875 1.69262190474983e-14
0.71875 1.69244556196945e-14
0.7203125 1.69227216840823e-14
0.721875 1.69210167482787e-14
0.7234375 1.69193403281367e-14
0.725 1.69176919476083e-14
0.7265625 1.69160711386084e-14
0.728125 1.69144774408824e-14
0.7296875 1.69129104018751e-14
0.73125 1.69113695766021e-14
0.7328125 1.69098545275236e-14
0.734375 1.69083648244195e-14
0.7359375 1.69069000442677e-14
0.7375 1.69054597711234e-14
0.7390625 1.69040435960014e-14
0.740625 1.69026511167593e-14
0.7421875 1.69012819379835e-14
0.74375 1.68999356708769e-14
0.7453125 1.68986119331483e-14
0.746875 1.68973103489035e-14
0.7484375 1.6896030548539e-14
0.75 1.68947721686366e-14
0.7515625 1.68935348518599e-14
0.753125 1.68923182468533e-14
0.7546875 1.68911220081418e-14
0.75625 1.68899457960327e-14
0.7578125 1.68887892765194e-14
0.759375 1.68876521211862e-14
0.7609375 1.68865340071151e-14
0.7625 1.6885434616794e-14
0.7640625 1.68843536380262e-14
0.765625 1.68832907638423e-14
0.7671875 1.68822456924123e-14
0.76875 1.68812181269601e-14
0.7703125 1.68802077756793e-14
0.771875 1.68792143516499e-14
0.7734375 1.68782375727571e-14
0.775 1.68772771616111e-14
0.7765625 1.68763328454679e-14
0.778125 1.68754043561523e-14
0.7796875 1.68744914299813e-14
0.78125 1.68735938076892e-14
0.7828125 1.68727112343544e-14
0.784375 1.68718434593262e-14
0.7859375 1.68709902361542e-14
0.7875 1.68701513225178e-14
0.7890625 1.68693264801578e-14
0.790625 1.68685154748082e-14
0.7921875 1.68677180761302e-14
0.79375 1.68669340576462e-14
0.7953125 1.68661631966757e-14
0.796875 1.6865405274272e-14
0.7984375 1.68646600751601e-14
0.8 1.68639273876754e-14
0.8015625 1.68632070037035e-14
0.803125 1.68624987186211e-14
0.8046875 1.68618023312382e-14
0.80625 1.68611176437404e-14
0.8078125 1.68604444616331e-14
0.809375 1.6859782593686e-14
0.8109375 1.68591318518789e-14
0.8125 1.68584920513484e-14
0.8140625 1.6857863010335e-14
0.815625 1.6857244550132e-14
0.8171875 1.68566364950343e-14
0.81875 1.68560386722886e-14
0.8203125 1.68554509120447e-14
0.821875 1.68548730473065e-14
0.8234375 1.68543049138854e-14
0.825 1.68537463503532e-14
0.8265625 1.68531971979962e-14
0.828125 1.68526573007705e-14
0.8296875 1.68521265052574e-14
0.83125 1.68516046606198e-14
0.8328125 1.68510916185598e-14
0.834375 1.6850587233276e-14
0.8359375 1.68500913614226e-14
0.8375 1.68496038620686e-14
0.8390625 1.68491245966574e-14
0.840625 1.68486534289682e-14
0.8421875 1.68481902250767e-14
0.84375 1.68477348533176e-14
0.8453125 1.68472871842467e-14
0.846875 1.68468470906047e-14
0.8484375 1.68464144472808e-14
0.85 1.68459891312774e-14
0.8515625 1.68455710216751e-14
0.853125 1.68451599995983e-14
0.8546875 1.68447559481819e-14
0.85625 1.68443587525377e-14
0.8578125 1.68439682997221e-14
0.859375 1.68435844787042e-14
0.8609375 1.68432071803339e-14
0.8625 1.68428362973117e-14
0.8640625 1.68424717241575e-14
0.865625 1.68421133571813e-14
0.8671875 1.68417610944537e-14
0.86875 1.6841414835777e-14
0.8703125 1.68410744826568e-14
0.871875 1.68407399382744e-14
0.8734375 1.6840411107459e-14
0.875 1.68400878966612e-14
0.8765625 1.68397702139264e-14
0.878125 1.68394579688687e-14
0.8796875 1.68391510726456e-14
0.88125 1.68388494379326e-14
0.8828125 1.68385529788991e-14
0.884375 1.68382616111835e-14
0.8859375 1.68379752518701e-14
0.8875 1.6837693819465e-14
0.8890625 1.68374172338738e-14
0.890625 1.68371454163787e-14
0.8921875 1.68368782896165e-14
0.89375 1.68366157775565e-14
0.8953125 1.68363578054797e-14
0.896875 1.68361042999574e-14
0.8984375 1.68358551888306e-14
0.9 1.683561040119e-14
0.9015625 1.68353698673559e-14
0.903125 1.68351335188586e-14
0.9046875 1.68349012884198e-14
0.90625 1.68346731099329e-14
0.9078125 1.68344489184454e-14
0.909375 1.68342286501403e-14
0.9109375 1.68340122423182e-14
0.9125 1.68337996333804e-14
0.9140625 1.68335907628111e-14
0.915625 1.68333855711613e-14
0.9171875 1.68331840000315e-14
0.91875 1.68329859920563e-14
0.9203125 1.68327914908881e-14
0.921875 1.68326004411815e-14
0.9234375 1.68324127885785e-14
0.925 1.6832228479693e-14
0.9265625 1.68320474620964e-14
0.928125 1.68318696843034e-14
0.9296875 1.68316950957575e-14
0.93125 1.68315236468178e-14
0.9328125 1.68313552887448e-14
0.934375 1.68311899736879e-14
0.9359375 1.68310276546719e-14
0.9375 1.68308682855845e-14
0.9390625 1.68307118211641e-14
0.940625 1.68305582169874e-14
0.9421875 1.68304074294577e-14
0.94375 1.68302594157933e-14
0.9453125 1.68301141340162e-14
0.946875 1.68299715429408e-14
0.9484375 1.68298316021635e-14
0.95 1.68296942720519e-14
0.9515625 1.68295595137346e-14
0.953125 1.68294272890909e-14
0.9546875 1.68292975607417e-14
0.95625 1.68291702920392e-14
0.9578125 1.68290454470583e-14
0.959375 1.6828922990587e-14
0.9609375 1.68288028881183e-14
0.9625 1.68286851058412e-14
0.9640625 1.68285696106324e-14
0.965625 1.68284563700489e-14
0.9671875 1.68283453523196e-14
0.96875 1.68282365263383e-14
0.9703125 1.68281298616563e-14
0.971875 1.68280253284754e-14
0.9734375 1.68279228976409e-14
0.975 1.6827822540636e-14
0.9765625 1.68277242295746e-14
0.978125 1.68276279371962e-14
0.9796875 1.68275336368596e-14
0.98125 1.6827441302538e-14
0.9828125 1.68273509088136e-14
0.984375 1.68272624308729e-14
0.9859375 1.68271758445019e-14
0.9875 1.6827091126082e-14
0.9890625 1.68270082525862e-14
0.990625 1.6826927201575e-14
0.9921875 1.68268479511931e-14
0.99375 1.68267704801664e-14
0.9953125 1.68266947677992e-14
0.996875 1.68266207939715e-14
0.9984375 1.68265485391371e-14
1 1.68264779843217e-14
};
\addlegendentry{DMC}
\addplot [very thick, red, forget plot]
table {%
0 1.68202251214417e-14
0.0015625 1.68202278488621e-14
0.003125 1.68202306309399e-14
0.0046875 1.68202334683101e-14
0.00625 1.6820236361627e-14
0.0078125 1.68202393115655e-14
0.009375 1.68202423188206e-14
0.0109375 1.68202453841081e-14
0.0125 1.68202485081649e-14
0.0140625 1.68202516917496e-14
0.015625 1.68202549356425e-14
0.0171875 1.68202582406462e-14
0.01875 1.6820261607586e-14
0.0203125 1.68202650373106e-14
0.021875 1.68202685306922e-14
0.0234375 1.68202720886272e-14
0.025 1.68202757120367e-14
0.0265625 1.68202794018669e-14
0.028125 1.68202831590901e-14
0.0296875 1.68202869847044e-14
0.03125 1.68202908797354e-14
0.0328125 1.68202948452359e-14
0.034375 1.68202988822873e-14
0.0359375 1.68203029919994e-14
0.0375 1.68203071755122e-14
0.0390625 1.68203114339956e-14
0.040625 1.68203157686508e-14
0.0421875 1.6820320180711e-14
0.04375 1.68203246714418e-14
0.0453125 1.68203292421426e-14
0.046875 1.68203338941473e-14
0.0484375 1.68203386288249e-14
0.05 1.68203434475811e-14
0.0515625 1.68203483518584e-14
0.053125 1.68203533431381e-14
0.0546875 1.68203584229404e-14
0.05625 1.68203635928265e-14
0.0578125 1.68203688543987e-14
0.059375 1.68203742093024e-14
0.0609375 1.6820379659227e-14
0.0625 1.68203852059071e-14
0.0640625 1.68203908511238e-14
0.065625 1.68203965967065e-14
0.0671875 1.68204024445339e-14
0.06875 1.68204083965352e-14
0.0703125 1.68204144546926e-14
0.071875 1.6820420621042e-14
0.0734375 1.68204268976748e-14
0.075 1.68204332867402e-14
0.0765625 1.68204397904461e-14
0.078125 1.68204464110616e-14
0.0796875 1.68204531509188e-14
0.08125 1.68204600124146e-14
0.0828125 1.68204669980128e-14
0.084375 1.68204741102465e-14
0.0859375 1.68204813517201e-14
0.0875 1.68204887251117e-14
0.0890625 1.68204962331755e-14
0.090625 1.68205038787443e-14
0.0921875 1.68205116647323e-14
0.09375 1.68205195941375e-14
0.0953125 1.68205276700449e-14
0.096875 1.6820535895629e-14
0.0984375 1.68205442741574e-14
0.1 1.68205528089936e-14
0.1015625 1.68205615036003e-14
0.103125 1.68205703615431e-14
0.1046875 1.68205793864943e-14
0.10625 1.6820588582236e-14
0.1078125 1.68205979526646e-14
0.109375 1.68206075017946e-14
0.1109375 1.6820617233763e-14
0.1125 1.68206271528339e-14
0.1140625 1.68206372634025e-14
0.115625 1.68206475700009e-14
0.1171875 1.68206580773023e-14
0.11875 1.68206687901267e-14
0.1203125 1.68206797134465e-14
0.121875 1.68206908523919e-14
0.1234375 1.68207022122572e-14
0.125 1.68207137985071e-14
0.1265625 1.6820725616783e-14
0.128125 1.68207376729102e-14
0.1296875 1.6820749972905e-14
0.13125 1.6820762522982e-14
0.1328125 1.68207753295626e-14
0.134375 1.68207883992824e-14
0.1359375 1.68208017390006e-14
0.1375 1.68208153558086e-14
0.1390625 1.68208292570398e-14
0.140625 1.68208434502794e-14
0.1421875 1.68208579433747e-14
0.14375 1.68208727444465e-14
0.1453125 1.68208878619003e-14
0.146875 1.68209033044383e-14
0.1484375 1.68209190810722e-14
0.15 1.68209352011368e-14
0.1515625 1.68209516743034e-14
0.153125 1.68209685105954e-14
0.1546875 1.68209857204027e-14
0.15625 1.6821003314499e-14
0.1578125 1.68210213040585e-14
0.159375 1.68210397006738e-14
0.1609375 1.68210585163755e-14
0.1625 1.68210777636519e-14
0.1640625 1.68210974554699e-14
0.165625 1.6821117605298e-14
0.1671875 1.68211382271293e-14
0.16875 1.68211593355066e-14
0.1703125 1.68211809455485e-14
0.171875 1.68212030729774e-14
0.1734375 1.68212257341487e-14
0.175 1.68212489460816e-14
0.1765625 1.68212727264923e-14
0.178125 1.68212970938287e-14
0.1796875 1.68213220673068e-14
0.18125 1.68213476669504e-14
0.1828125 1.68213739136317e-14
0.184375 1.68214008291158e-14
0.1859375 1.68214284361067e-14
0.1875 1.68214567582972e-14
0.1890625 1.68214858204214e-14
0.190625 1.68215156483101e-14
0.1921875 1.68215462689507e-14
0.19375 1.682157771055e-14
0.1953125 1.6821610002602e-14
0.196875 1.6821643175959e-14
0.1984375 1.68216772629087e-14
0.2 1.68217122972555e-14
0.2015625 1.68217483144074e-14
0.203125 1.68217853514696e-14
0.2046875 1.68218234473433e-14
0.20625 1.68218626428327e-14
0.2078125 1.68219029807586e-14
0.209375 1.68219445060802e-14
0.2109375 1.68219872660265e-14
0.2125 1.68220313102357e-14
0.2140625 1.68220766909068e-14
0.215625 1.68221234629606e-14
0.2171875 1.68221716842139e-14
0.21875 1.68222214155671e-14
0.2203125 1.68222727212052e-14
0.221875 1.68223256688159e-14
0.2234375 1.68223803298231e-14
0.225 1.68224367796409e-14
0.2265625 1.68224950979471e-14
0.228125 1.68225553689785e-14
0.2296875 1.68226176818521e-14
0.23125 1.68226821309125e-14
0.2328125 1.68227488161078e-14
0.234375 1.68228178434002e-14
0.2359375 1.68228893252098e-14
0.2375 1.68229633808993e-14
0.2390625 1.68230401373018e-14
0.240625 1.68231197292959e-14
0.2421875 1.68232023004345e-14
0.24375 1.68232880036317e-14
0.2453125 1.68233770019151e-14
0.246875 1.68234694692507e-14
0.2484375 1.68235655914474e-14
0.25 1.68236655671519e-14
0.2515625 1.68237696089433e-14
0.253125 1.68238779445394e-14
0.2546875 1.68239908181283e-14
0.25625 1.68241084918403e-14
0.2578125 1.68242312473779e-14
0.259375 1.68243593878226e-14
0.2609375 1.68244932396427e-14
0.2625 1.68246331549268e-14
0.2640625 1.68247795138744e-14
0.265625 1.68249327275762e-14
0.2671875 1.68250932411261e-14
0.26875 1.68252615371096e-14
0.2703125 1.68254381395229e-14
0.271875 1.68256236181856e-14
0.2734375 1.68258185937195e-14
0.275 1.68260237431796e-14
0.2765625 1.68262398064372e-14
0.278125 1.6826467593435e-14
0.2796875 1.68267079924535e-14
0.28125 1.68269619795558e-14
0.2828125 1.68272306294084e-14
0.284375 1.68275151277168e-14
0.2859375 1.68278167855586e-14
0.2875 1.68281370559597e-14
0.2890625 1.68284775531261e-14
0.290625 1.68288400748394e-14
0.2921875 1.68292266286309e-14
0.29375 1.68296394624919e-14
0.2953125 1.68300811010568e-14
0.296875 1.68305543884166e-14
0.2984375 1.68310625390114e-14
0.3 1.68316091984208e-14
0.3015625 1.68321985163462e-14
0.303125 1.6832835234712e-14
0.3046875 1.68335247946289e-14
0.30625 1.68342734670602e-14
0.3078125 1.68350885134923e-14
0.309375 1.68359783848891e-14
0.3109375 1.68369529699077e-14
0.3125 1.68380239070847e-14
0.3140625 1.68392049809058e-14
0.315625 1.68405126290437e-14
0.3171875 1.68419665986156e-14
0.31875 1.68435908047047e-14
0.3203125 1.68454144671556e-14
0.321875 1.68474736359516e-14
0.3234375 1.68498132681391e-14
0.325 1.68524901018711e-14
0.3265625 1.6855576705823e-14
0.328125 1.68591673010417e-14
0.3296875 1.68633863239332e-14
0.33125 1.68684013517626e-14
0.3328125 1.68744432026177e-14
0.334375 1.68818382906758e-14
0.3359375 1.6891062867144e-14
0.3375 1.69028384643853e-14
0.3390625 1.6918310028221e-14
0.340625 1.69394036332238e-14
0.3421875 1.6969615471629e-14
0.34375 1.70159839143007e-14
0.3453125 1.70949708809646e-14
0.346875 1.72555188918325e-14
0.3484375 1.77290660325755e-14
0.35 2.66540911105671e-14
0.3515625 3.60627407698492e-14
0.353125 3.57877768964589e-14
0.3546875 3.52056478382951e-14
0.35625 3.45621553590015e-14
0.3578125 3.39098225943671e-14
0.359375 3.32660651708519e-14
0.3609375 3.26379294150675e-14
0.3625 3.20285086699851e-14
0.3640625 3.14391298080764e-14
0.365625 3.08702417107061e-14
0.3671875 3.03218239944464e-14
0.36875 2.97935932205997e-14
0.3703125 2.92851145909075e-14
0.371875 2.87958659199931e-14
0.3734375 2.8325275930699e-14
0.375 2.78727479927098e-14
0.3765625 2.74376752402943e-14
0.378125 2.70194503925849e-14
0.3796875 2.66174722147684e-14
0.38125 2.62311497914195e-14
0.3828125 2.58599053418666e-14
0.384375 2.55031760449575e-14
0.3859375 2.51604151797658e-14
0.3875 2.48310927876287e-14
0.3890625 2.45146959957712e-14
0.390625 2.42107290999246e-14
0.3921875 2.39187134746233e-14
0.39375 2.36381873602536e-14
0.3953125 2.33687055623429e-14
0.396875 2.31098390890106e-14
0.3984375 2.28611747456889e-14
0.4 2.2622314701301e-14
0.4015625 2.23928760364939e-14
0.403125 2.21724902818778e-14
0.4046875 2.19608029522526e-14
0.40625 2.17574730813261e-14
0.4078125 2.15621727603086e-14
0.409375 2.13745866829197e-14
0.4109375 2.11944116986891e-14
0.4125 2.10213563759325e-14
0.4140625 2.08551405753945e-14
0.415625 2.06954950352503e-14
0.4171875 2.05421609679204e-14
0.41875 2.0394889668973e-14
0.4203125 2.02534421382437e-14
0.421875 2.01175887131917e-14
0.4234375 1.99871087144245e-14
0.425 1.98617901032575e-14
0.4265625 1.97414291511213e-14
0.428125 1.96258301205917e-14
0.4296875 1.95148049577878e-14
0.43125 1.94081729958613e-14
0.4328125 1.93057606692851e-14
0.434375 1.92074012386379e-14
0.4359375 1.9112934525579e-14
0.4375 1.90222066576966e-14
0.4390625 1.8935069822922e-14
0.440625 1.88513820331952e-14
0.4421875 1.87710068970746e-14
0.44375 1.86938134009886e-14
0.4453125 1.8619675698828e-14
0.446875 1.85484729095891e-14
0.4484375 1.8480088922781e-14
0.45 1.84144122113179e-14
0.4515625 1.83513356516261e-14
0.453125 1.8290756350702e-14
0.4546875 1.82325754798646e-14
0.45625 1.81766981149554e-14
0.4578125 1.81230330827443e-14
0.459375 1.80714928133097e-14
0.4609375 1.8021993198169e-14
0.4625 1.79744534539385e-14
0.4640625 1.7928795991318e-14
0.465625 1.7884946289193e-14
0.4671875 1.7842832773661e-14
0.46875 1.78023867017944e-14
0.4703125 1.77635420499548e-14
0.471875 1.77262354064878e-14
0.4734375 1.76904058686254e-14
0.475 1.7655994943437e-14
0.4765625 1.76229464526688e-14
0.478125 1.75912064413244e-14
0.4796875 1.75607230898386e-14
0.48125 1.75314466297059e-14
0.4828125 1.75033292624294e-14
0.484375 1.74763250816603e-14
0.4859375 1.74503899984035e-14
0.4875 1.74254816691704e-14
0.4890625 1.7401559426962e-14
0.490625 1.73785842149737e-14
0.4921875 1.73565185229139e-14
0.49375 1.7335326325834e-14
0.4953125 1.73149730253727e-14
0.496875 1.72954253933176e-14
0.4984375 1.72766515173956e-14
0.5 1.72586207492031e-14
0.5015625 1.72413036541919e-14
0.503125 1.72246719636313e-14
0.5046875 1.72086985284668e-14
0.50625 1.71933572750027e-14
0.5078125 1.7178623162335e-14
0.509375 1.71644721414674e-14
0.5109375 1.7150881116043e-14
0.5125 1.7137827904628e-14
0.5140625 1.71252912044872e-14
0.515625 1.71132505567915e-14
0.5171875 1.71016863132016e-14
0.51875 1.7090579603773e-14
0.5203125 1.70799123061308e-14
0.521875 1.70696670158638e-14
0.5234375 1.705982701809e-14
0.525 1.70503762601468e-14
0.5265625 1.70412993253625e-14
0.528125 1.70325814078652e-14
0.5296875 1.70242082883887e-14
0.53125 1.70161663110363e-14
0.5328125 1.70084423609638e-14
0.534375 1.70010238429468e-14
0.5359375 1.69938986607954e-14
0.5375 1.69870551975847e-14
0.5390625 1.69804822966673e-14
0.540625 1.69741692434384e-14
0.5421875 1.69681057478224e-14
0.54375 1.69622819274527e-14
0.5453125 1.69566882915188e-14
0.546875 1.69513157252515e-14
0.5484375 1.69461554750237e-14
0.55 1.69411991340411e-14
0.5515625 1.69364386285988e-14
0.553125 1.6931866204884e-14
0.5546875 1.69274744162993e-14
0.55625 1.692325611129e-14
0.5578125 1.69192044216525e-14
0.559375 1.69153127513062e-14
0.5609375 1.69115747655102e-14
0.5625 1.69079843805074e-14
0.5640625 1.69045357535784e-14
0.565625 1.69012232734898e-14
0.5671875 1.68980415513213e-14
0.56875 1.68949854116549e-14
0.5703125 1.68920498841152e-14
0.571875 1.68892301952429e-14
0.5734375 1.68865217606916e-14
0.575 1.68839201777338e-14
0.5765625 1.68814212180628e-14
0.578125 1.68790208208809e-14
0.5796875 1.68767150862609e-14
0.58125 1.6874500268771e-14
0.5828125 1.68723727713524e-14
0.584375 1.68703291394388e-14
0.5859375 1.68683660553101e-14
0.5875 1.68664803326685e-14
0.5890625 1.68646689114311e-14
0.590625 1.68629288527274e-14
0.5921875 1.68612573340962e-14
0.59375 1.68596516448718e-14
0.5953125 1.68581091817544e-14
0.596875 1.68566274445545e-14
0.5984375 1.68552040321075e-14
0.6 1.68538366383486e-14
0.6015625 1.6852523048545e-14
0.603125 1.68512611356762e-14
0.6046875 1.68500488569578e-14
0.60625 1.68488842505041e-14
0.6078125 1.68477654321217e-14
0.609375 1.68466905922311e-14
0.6109375 1.68456579929099e-14
0.6125 1.68446659650533e-14
0.6140625 1.6843712905647e-14
0.615625 1.68427972751485e-14
0.6171875 1.68419175949719e-14
0.61875 1.68410724450727e-14
0.6203125 1.68402604616278e-14
0.621875 1.6839480334808e-14
0.6234375 1.68387308066386e-14
0.625 1.68380106689447e-14
0.6265625 1.68373187613781e-14
0.628125 1.68366539695222e-14
0.6296875 1.68360152230723e-14
0.63125 1.68354014940876e-14
0.6328125 1.68348117953131e-14
0.634375 1.68342451785673e-14
0.6359375 1.68337007331945e-14
0.6375 1.6833177584578e-14
0.6390625 1.6832674892712e-14
0.640625 1.68321918508309e-14
0.6421875 1.68317276840925e-14
0.64375 1.68312816483127e-14
0.6453125 1.68308530287519e-14
0.646875 1.6830441138948e-14
0.6484375 1.68300453195964e-14
0.65 1.68296649374743e-14
0.6515625 1.68292993844077e-14
0.653125 1.6828948076279e-14
0.6546875 1.68286104520743e-14
0.65625 1.68282859729684e-14
0.6578125 1.68279741214458e-14
0.659375 1.68276744004567e-14
0.6609375 1.68273863326067e-14
0.6625 1.68271094593783e-14
0.6640625 1.68268433403831e-14
0.665625 1.68265875526443e-14
0.6671875 1.68263416899066e-14
0.66875 1.68261053619749e-14
0.6703125 1.68258781940775e-14
0.671875 1.6825659826256e-14
0.6734375 1.68254499127783e-14
0.675 1.68252481215759e-14
0.6765625 1.68250541337025e-14
0.678125 1.68248676428145e-14
0.6796875 1.68246883546723e-14
0.68125 1.68245159866611e-14
0.6828125 1.68243502673304e-14
0.684375 1.68241909359527e-14
0.6859375 1.68240377420982e-14
0.6875 1.68238904452281e-14
0.6890625 1.68237488143024e-14
0.690625 1.68236126274045e-14
0.6921875 1.68234816713799e-14
0.69375 1.68233557414892e-14
0.6953125 1.68232346410756e-14
0.696875 1.68231181812449e-14
0.6984375 1.6823006180558e-14
0.7 1.68228984647364e-14
0.7015625 1.68227948663787e-14
0.703125 1.68226952246886e-14
0.7046875 1.68225993852136e-14
0.70625 1.68225071995937e-14
0.7078125 1.68224185253211e-14
0.709375 1.68223332255082e-14
0.7109375 1.68222511686655e-14
0.7125 1.68221722284881e-14
0.7140625 1.68220962836507e-14
0.715625 1.68220232176106e-14
0.7171875 1.68219529184189e-14
0.71875 1.68218852785385e-14
0.7203125 1.68218201946697e-14
0.721875 1.68217575675831e-14
0.7234375 1.68216973019583e-14
0.725 1.68216393062295e-14
0.7265625 1.68215834924373e-14
0.728125 1.6821529776086e-14
0.7296875 1.68214780760066e-14
0.73125 1.68214283142256e-14
0.7328125 1.6821380415839e-14
0.734375 1.68213343088902e-14
0.7359375 1.68212899242544e-14
0.7375 1.68212471955264e-14
0.7390625 1.68212060589132e-14
0.740625 1.68211664531311e-14
0.7421875 1.68211283193059e-14
0.74375 1.6821091600879e-14
0.7453125 1.68210562435147e-14
0.746875 1.68210221950132e-14
0.7484375 1.68209894052262e-14
0.75 1.6820957825976e-14
0.7515625 1.68209274109773e-14
0.753125 1.68208981157632e-14
0.7546875 1.68208698976129e-14
0.75625 1.68208427154832e-14
0.7578125 1.68208165299422e-14
0.759375 1.68207913031057e-14
0.7609375 1.68207669985763e-14
0.7625 1.68207435813849e-14
0.7640625 1.68207210179342e-14
0.765625 1.68206992759445e-14
0.7671875 1.68206783244023e-14
0.76875 1.68206581335099e-14
0.7703125 1.68206386746378e-14
0.771875 1.68206199202789e-14
0.7734375 1.68206018440036e-14
0.775 1.68205844204181e-14
0.7765625 1.68205676251235e-14
0.778125 1.68205514346761e-14
0.7796875 1.68205358265508e-14
0.78125 1.68205207791041e-14
0.7828125 1.68205062715397e-14
0.784375 1.68204922838756e-14
0.7859375 1.68204787969115e-14
0.7875 1.68204657921984e-14
0.7890625 1.68204532520092e-14
0.790625 1.68204411593101e-14
0.7921875 1.68204294977333e-14
0.79375 1.68204182515515e-14
0.7953125 1.68204074056518e-14
0.796875 1.68203969455126e-14
0.7984375 1.68203868571795e-14
0.8 1.68203771272441e-14
0.8015625 1.68203677428214e-14
0.803125 1.68203586915304e-14
0.8046875 1.68203499614736e-14
0.80625 1.68203415412186e-14
0.8078125 1.68203334197796e-14
0.809375 1.68203255866001e-14
0.8109375 1.68203180315359e-14
0.8125 1.68203107448393e-14
0.8140625 1.68203037171435e-14
0.815625 1.68202969394475e-14
0.8171875 1.68202904031024e-14
0.81875 1.6820284099797e-14
0.8203125 1.68202780215452e-14
0.821875 1.68202721606729e-14
0.8234375 1.68202665098062e-14
0.825 1.68202610618598e-14
0.8265625 1.68202558100252e-14
0.828125 1.68202507477607e-14
0.8296875 1.68202458687805e-14
0.83125 1.68202411670452e-14
0.8328125 1.68202366367517e-14
0.834375 1.68202322723248e-14
0.8359375 1.68202280684076e-14
0.8375 1.68202240198539e-14
0.8390625 1.68202201217193e-14
0.840625 1.68202163692538e-14
0.8421875 1.68202127578945e-14
0.84375 1.68202092832578e-14
0.8453125 1.68202059411333e-14
0.846875 1.68202027274765e-14
0.8484375 1.68201996384028e-14
0.85 1.68201966701812e-14
0.8515625 1.68201938192285e-14
0.853125 1.68201910821039e-14
0.8546875 1.68201884555032e-14
0.85625 1.68201859362536e-14
0.8578125 1.68201835213093e-14
0.859375 1.68201812077459e-14
0.8609375 1.68201789927563e-14
0.8625 1.68201768736462e-14
0.8640625 1.682017484783e-14
0.865625 1.68201729128261e-14
0.8671875 1.68201710662538e-14
0.86875 1.68201693058291e-14
0.8703125 1.68201676293611e-14
0.871875 1.68201660347487e-14
0.8734375 1.68201645199772e-14
0.875 1.68201630831151e-14
0.8765625 1.68201617223109e-14
0.878125 1.68201604357904e-14
0.8796875 1.6820159221854e-14
0.88125 1.68201580788734e-14
0.8828125 1.68201570052896e-14
0.884375 1.68201559996102e-14
0.8859375 1.68201550604069e-14
0.8875 1.68201541863134e-14
0.8890625 1.68201533760231e-14
0.890625 1.68201526282869e-14
0.8921875 1.68201519419113e-14
0.89375 1.68201513157565e-14
0.8953125 1.68201507487344e-14
0.896875 1.68201502398069e-14
0.8984375 1.68201497879842e-14
0.9 1.68201493923229e-14
0.9015625 1.6820149051925e-14
0.903125 1.68201487659359e-14
0.9046875 1.6820148533543e-14
0.90625 1.68201483539745e-14
0.9078125 1.68201482264979e-14
0.909375 1.68201481504191e-14
0.9109375 1.68201481250806e-14
0.9125 1.68201481498609e-14
0.9140625 1.68201482241729e-14
0.915625 1.68201483474633e-14
0.9171875 1.68201485192112e-14
0.91875 1.68201487389273e-14
0.9203125 1.68201490061532e-14
0.921875 1.682014932046e-14
0.9234375 1.68201496814477e-14
0.925 1.68201500887448e-14
0.9265625 1.68201505420067e-14
0.928125 1.68201510409158e-14
0.9296875 1.68201515851801e-14
0.93125 1.68201521745332e-14
0.9328125 1.68201528087331e-14
0.934375 1.68201534875618e-14
0.9359375 1.6820154210825e-14
0.9375 1.68201549783511e-14
0.9390625 1.68201557899911e-14
0.940625 1.68201566456177e-14
0.9421875 1.68201575451252e-14
0.94375 1.6820158488429e-14
0.9453125 1.68201594754651e-14
0.946875 1.68201605061896e-14
0.9484375 1.68201615805788e-14
0.95 1.68201626986283e-14
0.9515625 1.68201638603531e-14
0.953125 1.68201650657869e-14
0.9546875 1.68201663149826e-14
0.95625 1.6820167608011e-14
0.9578125 1.68201689449614e-14
0.959375 1.68201703259411e-14
0.9609375 1.68201717510752e-14
0.9625 1.68201732205063e-14
0.9640625 1.68201747343946e-14
0.965625 1.68201762929178e-14
0.9671875 1.68201778962705e-14
0.96875 1.68201795446648e-14
0.9703125 1.68201812383296e-14
0.971875 1.68201829775109e-14
0.9734375 1.68201847624716e-14
0.975 1.68201865934915e-14
0.9765625 1.68201884708674e-14
0.978125 1.68201903949128e-14
0.9796875 1.68201923659582e-14
0.98125 1.68201943843512e-14
0.9828125 1.6820196450456e-14
0.984375 1.68201985646541e-14
0.9859375 1.68202007273441e-14
0.9875 1.68202029389418e-14
0.9890625 1.68202051998802e-14
0.990625 1.68202075106097e-14
0.9921875 1.68202098715986e-14
0.99375 1.68202122833324e-14
0.9953125 1.68202147463149e-14
0.996875 1.68202172610679e-14
0.9984375 1.68202198281312e-14
1 1.68202224480635e-14
};
\addplot [very thick, red, forget plot]
table {%
0 1.68197215941215e-14
0.0015625 1.6819720052039e-14
0.003125 1.68197185364369e-14
0.0046875 1.68197170468179e-14
0.00625 1.68197155826974e-14
0.0078125 1.68197141436038e-14
0.009375 1.68197127290773e-14
0.0109375 1.68197113386702e-14
0.0125 1.68197099719461e-14
0.0140625 1.68197086284796e-14
0.015625 1.68197073078565e-14
0.0171875 1.68197060096726e-14
0.01875 1.68197047335343e-14
0.0203125 1.68197034790574e-14
0.021875 1.68197022458677e-14
0.0234375 1.68197010336001e-14
0.025 1.68196998418984e-14
0.0265625 1.68196986704155e-14
0.028125 1.68196975188126e-14
0.0296875 1.68196963867594e-14
0.03125 1.68196952739334e-14
0.0328125 1.68196941800203e-14
0.034375 1.6819693104713e-14
0.0359375 1.68196920477122e-14
0.0375 1.68196910087258e-14
0.0390625 1.68196899874685e-14
0.040625 1.6819688983662e-14
0.0421875 1.68196879970347e-14
0.04375 1.68196870273215e-14
0.0453125 1.68196860742635e-14
0.046875 1.68196851376082e-14
0.0484375 1.68196842171089e-14
0.05 1.68196833125248e-14
0.0515625 1.68196824236208e-14
0.053125 1.68196815501676e-14
0.0546875 1.6819680691941e-14
0.05625 1.68196798487223e-14
0.0578125 1.68196790202978e-14
0.059375 1.68196782064591e-14
0.0609375 1.68196774070024e-14
0.0625 1.6819676621729e-14
0.0640625 1.68196758504446e-14
0.065625 1.68196750929598e-14
0.0671875 1.68196743490893e-14
0.06875 1.68196736186526e-14
0.0703125 1.6819672901473e-14
0.071875 1.68196721973784e-14
0.0734375 1.68196715062005e-14
0.075 1.6819670827775e-14
0.0765625 1.68196701619416e-14
0.078125 1.68196695085436e-14
0.0796875 1.68196688674285e-14
0.08125 1.68196682384468e-14
0.0828125 1.6819667621453e-14
0.084375 1.6819667016305e-14
0.0859375 1.68196664228642e-14
0.0875 1.6819665840995e-14
0.0890625 1.68196652705653e-14
0.090625 1.68196647114464e-14
0.0921875 1.68196641635124e-14
0.09375 1.68196636266407e-14
0.0953125 1.68196631007115e-14
0.096875 1.68196625856082e-14
0.0984375 1.6819662081217e-14
0.1 1.68196615874268e-14
0.1015625 1.68196611041296e-14
0.103125 1.68196606312198e-14
0.1046875 1.68196601685947e-14
0.10625 1.68196597161542e-14
0.1078125 1.68196592738007e-14
0.109375 1.68196588414392e-14
0.1109375 1.68196584189771e-14
0.1125 1.68196580063246e-14
0.1140625 1.68196576033937e-14
0.115625 1.68196572100993e-14
0.1171875 1.68196568263585e-14
0.11875 1.68196564520905e-14
0.1203125 1.68196560872169e-14
0.121875 1.68196557316615e-14
0.1234375 1.68196553853504e-14
0.125 1.68196550482116e-14
0.1265625 1.68196547201753e-14
0.128125 1.68196544011739e-14
0.1296875 1.68196540911418e-14
0.13125 1.68196537900153e-14
0.1328125 1.68196534977329e-14
0.134375 1.68196532142348e-14
0.1359375 1.68196529394635e-14
0.1375 1.6819652673363e-14
0.1390625 1.68196524158796e-14
0.140625 1.68196521669612e-14
0.1421875 1.68196519265576e-14
0.14375 1.68196516946204e-14
0.1453125 1.68196514711031e-14
0.146875 1.6819651255961e-14
0.1484375 1.68196510491508e-14
0.15 1.68196508506316e-14
0.1515625 1.68196506603636e-14
0.153125 1.68196504783091e-14
0.1546875 1.68196503044318e-14
0.15625 1.68196501386974e-14
0.1578125 1.68196499810729e-14
0.159375 1.68196498315273e-14
0.1609375 1.6819649690031e-14
0.1625 1.68196495565562e-14
0.1640625 1.68196494310764e-14
0.165625 1.68196493135672e-14
0.1671875 1.68196492040052e-14
0.16875 1.68196491023691e-14
0.1703125 1.68196490086388e-14
0.171875 1.6819648922796e-14
0.1734375 1.68196488448238e-14
0.175 1.68196487747069e-14
0.1765625 1.68196487124316e-14
0.178125 1.68196486579857e-14
0.1796875 1.68196486113584e-14
0.18125 1.68196485725407e-14
0.1828125 1.68196485415249e-14
0.184375 1.68196485183049e-14
0.1859375 1.6819648502876e-14
0.1875 1.68196484952352e-14
0.1890625 1.68196484953808e-14
0.190625 1.68196485033129e-14
0.1921875 1.68196485190328e-14
0.19375 1.68196485425436e-14
0.1953125 1.68196485738497e-14
0.196875 1.68196486129569e-14
0.1984375 1.68196486598731e-14
0.2 1.6819648714607e-14
0.2015625 1.68196487771692e-14
0.203125 1.68196488475719e-14
0.2046875 1.68196489258285e-14
0.20625 1.68196490119543e-14
0.2078125 1.6819649105966e-14
0.209375 1.68196492078818e-14
0.2109375 1.68196493177215e-14
0.2125 1.68196494355064e-14
0.2140625 1.68196495612596e-14
0.215625 1.68196496950055e-14
0.2171875 1.68196498367704e-14
0.21875 1.68196499865818e-14
0.2203125 1.68196501444693e-14
0.221875 1.68196503104637e-14
0.2234375 1.68196504845977e-14
0.225 1.68196506669055e-14
0.2265625 1.68196508574234e-14
0.228125 1.68196510561887e-14
0.2296875 1.68196512632408e-14
0.23125 1.68196514786208e-14
0.2328125 1.68196517023717e-14
0.234375 1.68196519345378e-14
0.2359375 1.68196521751656e-14
0.2375 1.68196524243033e-14
0.2390625 1.68196526820006e-14
0.240625 1.68196529483096e-14
0.2421875 1.68196532232837e-14
0.24375 1.68196535069787e-14
0.2453125 1.68196537994518e-14
0.246875 1.68196541007624e-14
0.2484375 1.6819654410972e-14
0.25 1.68196547301438e-14
0.2515625 1.68196550583432e-14
0.253125 1.68196553956376e-14
0.2546875 1.68196557420963e-14
0.25625 1.68196560977911e-14
0.2578125 1.68196564627954e-14
0.259375 1.68196568371853e-14
0.2609375 1.68196572210388e-14
0.2625 1.68196576144361e-14
0.2640625 1.681965801746e-14
0.265625 1.68196584301953e-14
0.2671875 1.68196588527292e-14
0.26875 1.68196592851513e-14
0.2703125 1.68196597275538e-14
0.271875 1.68196601800312e-14
0.2734375 1.68196606426806e-14
0.275 1.68196611156016e-14
0.2765625 1.68196615988965e-14
0.278125 1.68196620926704e-14
0.2796875 1.68196625970306e-14
0.28125 1.68196631120878e-14
0.2828125 1.68196636379551e-14
0.284375 1.68196641747487e-14
0.2859375 1.68196647225875e-14
0.2875 1.68196652815937e-14
0.2890625 1.68196658518924e-14
0.290625 1.68196664336115e-14
0.2921875 1.68196670268827e-14
0.29375 1.68196676318405e-14
0.2953125 1.68196682486228e-14
0.296875 1.68196688773711e-14
0.2984375 1.68196695182299e-14
0.3 1.68196701713476e-14
0.3015625 1.68196708368762e-14
0.303125 1.68196715149713e-14
0.3046875 1.68196722057922e-14
0.30625 1.68196729095021e-14
0.3078125 1.68196736262682e-14
0.309375 1.68196743562617e-14
0.3109375 1.68196750996578e-14
0.3125 1.68196758566362e-14
0.3140625 1.68196766273806e-14
0.315625 1.68196774120794e-14
0.3171875 1.68196782109252e-14
0.31875 1.68196790241155e-14
0.3203125 1.68196798518525e-14
0.321875 1.68196806943432e-14
0.3234375 1.68196815517995e-14
0.325 1.68196824244385e-14
0.3265625 1.68196833124825e-14
0.328125 1.68196842161592e-14
0.3296875 1.68196851357016e-14
0.33125 1.68196860713486e-14
0.3328125 1.68196870233446e-14
0.334375 1.68196879919401e-14
0.3359375 1.68196889773915e-14
0.3375 1.68196899799616e-14
0.3390625 1.68196909999195e-14
0.340625 1.68196920375408e-14
0.3421875 1.68196930931079e-14
0.34375 1.681969416691e-14
0.3453125 1.68196952592435e-14
0.346875 1.68196963704121e-14
0.3484375 1.68196975007268e-14
0.35 1.68196986505064e-14
0.3515625 1.68196998200776e-14
0.353125 1.68197010097751e-14
0.3546875 1.6819702219942e-14
0.35625 1.681970345093e-14
0.3578125 1.68197047030994e-14
0.359375 1.68197059768198e-14
0.3609375 1.681970727247e-14
0.3625 1.68197085904383e-14
0.3640625 1.68197099311227e-14
0.365625 1.68197112949319e-14
0.3671875 1.68197126822842e-14
0.36875 1.68197140936093e-14
0.3703125 1.68197155293476e-14
0.371875 1.6819716989951e-14
0.3734375 1.68197184758828e-14
0.375 1.68197199876189e-14
0.3765625 1.6819721525647e-14
0.378125 1.68197230904679e-14
0.3796875 1.68197246825957e-14
0.38125 1.68197263025577e-14
0.3828125 1.68197279508955e-14
0.384375 1.68197296281649e-14
0.3859375 1.68197313349368e-14
0.3875 1.68197330717971e-14
0.3890625 1.68197348393479e-14
0.390625 1.68197366382072e-14
0.3921875 1.68197384690104e-14
0.39375 1.68197403324095e-14
0.3953125 1.68197422290752e-14
0.396875 1.68197441596962e-14
0.3984375 1.68197461249804e-14
0.4 1.68197481256557e-14
0.4015625 1.68197501624699e-14
0.403125 1.68197522361925e-14
0.4046875 1.68197543476141e-14
0.40625 1.68197564975481e-14
0.4078125 1.68197586868314e-14
0.409375 1.68197609163245e-14
0.4109375 1.68197631869129e-14
0.4125 1.68197654995079e-14
0.4140625 1.68197678550474e-14
0.415625 1.68197702544968e-14
0.4171875 1.68197726988497e-14
0.41875 1.68197751891298e-14
0.4203125 1.68197777263907e-14
0.421875 1.6819780311718e-14
0.4234375 1.68197829462299e-14
0.425 1.68197856310786e-14
0.4265625 1.68197883674515e-14
0.428125 1.68197911565722e-14
0.4296875 1.68197939997023e-14
0.43125 1.68197968981428e-14
0.4328125 1.68197998532347e-14
0.434375 1.68198028663618e-14
0.4359375 1.68198059389513e-14
0.4375 1.6819809072476e-14
0.4390625 1.68198122684557e-14
0.440625 1.68198155284592e-14
0.4421875 1.68198188541061e-14
0.44375 1.6819822247069e-14
0.4453125 1.68198257090753e-14
0.446875 1.68198292419094e-14
0.4484375 1.68198328474153e-14
0.45 1.68198365274984e-14
0.4515625 1.68198402841284e-14
0.453125 1.68198441193421e-14
0.4546875 1.68198480352454e-14
0.45625 1.68198520340168e-14
0.4578125 1.68198561179103e-14
0.459375 1.68198602892583e-14
0.4609375 1.68198645504752e-14
0.4625 1.68198689040606e-14
0.4640625 1.6819873352603e-14
0.465625 1.68198778987839e-14
0.4671875 1.68198825453813e-14
0.46875 1.68198872952746e-14
0.4703125 1.68198921514483e-14
0.471875 1.6819897116997e-14
0.4734375 1.68199021951307e-14
0.475 1.68199073891791e-14
0.4765625 1.6819912702598e-14
0.478125 1.68199181389741e-14
0.4796875 1.6819923702032e-14
0.48125 1.68199293956397e-14
0.4828125 1.68199352238158e-14
0.484375 1.68199411907364e-14
0.4859375 1.68199473007429e-14
0.4875 1.68199535583494e-14
0.4890625 1.68199599682512e-14
0.490625 1.68199665353341e-14
0.4921875 1.6819973264683e-14
0.49375 1.68199801615922e-14
0.4953125 1.68199872315757e-14
0.496875 1.68199944803782e-14
0.4984375 1.68200019139873e-14
0.5 1.68200095386448e-14
0.5015625 1.68200173608613e-14
0.503125 1.68200253874288e-14
0.5046875 1.68200336254365e-14
0.50625 1.68200420822861e-14
0.5078125 1.68200507657086e-14
0.509375 1.6820059683782e-14
0.5109375 1.68200688449504e-14
0.5125 1.68200782580438e-14
0.5140625 1.68200879323001e-14
0.515625 1.68200978773873e-14
0.5171875 1.68201081034282e-14
0.51875 1.68201186210265e-14
0.5203125 1.68201294412942e-14
0.521875 1.68201405758814e-14
0.5234375 1.68201520370082e-14
0.525 1.6820163837498e-14
0.5265625 1.68201759908142e-14
0.528125 1.68201885110992e-14
0.5296875 1.68202014132154e-14
0.53125 1.68202147127903e-14
0.5328125 1.68202284262643e-14
0.534375 1.6820242570942e-14
0.5359375 1.68202571650477e-14
0.5375 1.68202722277849e-14
0.5390625 1.68202877794002e-14
0.540625 1.68203038412524e-14
0.5421875 1.68203204358868e-14
0.54375 1.68203375871157e-14
0.5453125 1.6820355320105e-14
0.546875 1.68203736614682e-14
0.5484375 1.68203926393675e-14
0.55 1.6820412283624e-14
0.5515625 1.68204326258369e-14
0.553125 1.68204536995129e-14
0.5546875 1.6820475540206e-14
0.55625 1.68204981856713e-14
0.5578125 1.68205216760303e-14
0.559375 1.68205460539526e-14
0.5609375 1.68205713648536e-14
0.5625 1.68205976571098e-14
0.5640625 1.68206249822952e-14
0.565625 1.68206533954396e-14
0.5671875 1.68206829553115e-14
0.56875 1.68207137247289e-14
0.5703125 1.68207457709005e-14
0.571875 1.68207791658015e-14
0.5734375 1.68208139865872e-14
0.575 1.68208503160497e-14
0.5765625 1.68208882431219e-14
0.578125 1.68209278634362e-14
0.5796875 1.68209692799428e-14
0.58125 1.68210126035961e-14
0.5828125 1.68210579541185e-14
0.584375 1.68211054608503e-14
0.5859375 1.68211552636985e-14
0.5875 1.68212075141967e-14
0.5890625 1.68212623766924e-14
0.590625 1.68213200296786e-14
0.5921875 1.68213806672915e-14
0.59375 1.68214445009967e-14
0.5953125 1.68215117614935e-14
0.596875 1.68215827008695e-14
0.5984375 1.68216575950435e-14
0.6 1.68217367465433e-14
0.6015625 1.6821820487671e-14
0.603125 1.68219091841201e-14
0.6046875 1.6822003239119e-14
0.60625 1.68221030981926e-14
0.6078125 1.68222092546488e-14
0.609375 1.68223222559207e-14
0.6109375 1.68224427109211e-14
0.6125 1.68225712985999e-14
0.6140625 1.68227087779362e-14
0.615625 1.68228559996493e-14
0.6171875 1.68230139199769e-14
0.61875 1.68231836169527e-14
0.6203125 1.68233663097189e-14
0.621875 1.68235633815447e-14
0.6234375 1.68237764073922e-14
0.625 1.68240071870964e-14
0.6265625 1.68242577855183e-14
0.628125 1.68245305814122e-14
0.6296875 1.68248283272606e-14
0.63125 1.68251542230119e-14
0.6328125 1.68255120075779e-14
0.634375 1.68259060732088e-14
0.6359375 1.68263416095982e-14
0.6375 1.68268247869953e-14
0.6390625 1.68273629910235e-14
0.640625 1.68279651268048e-14
0.6421875 1.68286420171051e-14
0.64375 1.68294069297092e-14
0.6453125 1.68302762849828e-14
0.646875 1.68312706186432e-14
0.6484375 1.68324159123109e-14
0.65 1.68337454643291e-14
0.6515625 1.68353025713792e-14
0.653125 1.68371444564151e-14
0.6546875 1.68393481650198e-14
0.65625 1.68420196682309e-14
0.6578125 1.68453083777161e-14
0.659375 1.68494311831947e-14
0.6609375 1.68547140829034e-14
0.6625 1.68616682851474e-14
0.6640625 1.68711388941013e-14
0.665625 1.68846209346283e-14
0.6671875 1.69050095857761e-14
0.66875 1.69386754523728e-14
0.6703125 1.7002682928757e-14
0.671875 1.71621337945692e-14
0.6734375 1.8059580308913e-14
0.675 2.83034581865107e-14
0.6765625 2.83286000845694e-14
0.678125 2.73609504888478e-14
0.6796875 2.63750758390896e-14
0.68125 2.54521010711682e-14
0.6828125 2.46061448200256e-14
0.684375 2.38370956429284e-14
0.6859375 2.31407034597396e-14
0.6875 2.25114672211171e-14
0.6890625 2.19436548534679e-14
0.690625 2.14317049519117e-14
0.6921875 2.09703889033283e-14
0.69375 2.0554869894704e-14
0.6953125 2.01807144949646e-14
0.696875 1.98438817403591e-14
0.6984375 1.95407016822139e-14
0.7 1.92678494272026e-14
0.7015625 1.90223178101956e-14
0.703125 1.88013903562979e-14
0.7046875 1.86026153956196e-14
0.70625 1.84237817571701e-14
0.7078125 1.82628962223042e-14
0.709375 1.81181627784799e-14
0.7109375 1.79879636352068e-14
0.7125 1.78708419207144e-14
0.7140625 1.77654859556155e-14
0.715625 1.76707149902314e-14
0.7171875 1.75854662902053e-14
0.71875 1.75087834574774e-14
0.7203125 1.74398058787171e-14
0.721875 1.73777591997168e-14
0.7234375 1.73219467313097e-14
0.725 1.72717416996023e-14
0.7265625 1.72265802604456e-14
0.728125 1.71859552049178e-14
0.7296875 1.71494102890676e-14
0.73125 1.71165351272218e-14
0.7328125 1.70869605937686e-14
0.734375 1.7060354683495e-14
0.7359375 1.70364187852962e-14
0.7375 1.70148843284003e-14
0.7390625 1.69955097641992e-14
0.740625 1.69780778503573e-14
0.7421875 1.69623932071277e-14
0.74375 1.69482801187519e-14
0.7453125 1.69355805554881e-14
0.746875 1.69241523942291e-14
0.7484375 1.69138678178493e-14
0.75 1.69046118753922e-14
0.7515625 1.68962811869878e-14
0.753125 1.68887827789897e-14
0.7546875 1.68820330362725e-14
0.75625 1.68759567599314e-14
0.7578125 1.68704863197989e-14
0.759375 1.6865560892257e-14
0.7609375 1.68611257747716e-14
0.7625 1.68571317694372e-14
0.7640625 1.68535346285922e-14
0.765625 1.68502945562628e-14
0.7671875 1.68473757598168e-14
0.76875 1.68447460467755e-14
0.7703125 1.68423764622391e-14
0.771875 1.68402409628355e-14
0.7734375 1.68383161235166e-14
0.775 1.6836580873893e-14
0.7765625 1.68350162611333e-14
0.778125 1.68336052367514e-14
0.7796875 1.6832332464876e-14
0.78125 1.68311841498372e-14
0.7828125 1.68301478811252e-14
0.784375 1.68292124939697e-14
0.7859375 1.68283679439661e-14
0.7875 1.68276051943328e-14
0.7890625 1.68269161145279e-14
0.790625 1.68262933890786e-14
0.7921875 1.68257304355954e-14
0.79375 1.68252213310448e-14
0.7953125 1.68247607454489e-14
0.796875 1.6824343882262e-14
0.7984375 1.68239664247526e-14
0.8 1.6823624487785e-14
0.8015625 1.6823314574456e-14
0.803125 1.6823033537098e-14
0.8046875 1.68227785422078e-14
0.80625 1.68225470389064e-14
0.8078125 1.68223367305726e-14
0.809375 1.68221455493322e-14
0.8109375 1.68219716331133e-14
0.8125 1.68218133050113e-14
0.8140625 1.68216690547283e-14
0.815625 1.68215375218801e-14
0.8171875 1.68214174809821e-14
0.81875 1.68213078279435e-14
0.8203125 1.68212075679207e-14
0.821875 1.682111580439e-14
0.8234375 1.68210317293193e-14
0.825 1.68209546143259e-14
0.8265625 1.68208838027241e-14
0.828125 1.68208187023691e-14
0.8296875 1.68207587792207e-14
0.83125 1.68207035515521e-14
0.8328125 1.68206525847401e-14
0.834375 1.68206054865772e-14
0.8359375 1.68205619030537e-14
0.8375 1.68205215145632e-14
0.8390625 1.68204840324869e-14
0.840625 1.68204491961211e-14
0.8421875 1.68204167699111e-14
0.84375 1.68203865409633e-14
0.8453125 1.6820358316804e-14
0.846875 1.68203319233641e-14
0.8484375 1.68203072031637e-14
0.85 1.68202840136791e-14
0.8515625 1.68202622258715e-14
0.853125 1.68202417228633e-14
0.8546875 1.68202223987458e-14
0.85625 1.6820204157506e-14
0.8578125 1.68201869120594e-14
0.859375 1.68201705833801e-14
0.8609375 1.68201550997162e-14
0.8625 1.68201403958836e-14
0.8640625 1.68201264126298e-14
0.865625 1.6820113096061e-14
0.8671875 1.68201003971245e-14
0.86875 1.68200882711443e-14
0.8703125 1.6820076677401e-14
0.871875 1.68200655787537e-14
0.8734375 1.68200549412991e-14
0.875 1.68200447340641e-14
0.8765625 1.68200349287282e-14
0.878125 1.68200254993742e-14
0.8796875 1.68200164222618e-14
0.88125 1.68200076756245e-14
0.8828125 1.68199992394858e-14
0.884375 1.68199910954932e-14
0.8859375 1.68199832267688e-14
0.8875 1.68199756177738e-14
0.8890625 1.68199682541868e-14
0.890625 1.68199611227927e-14
0.8921875 1.68199542113838e-14
0.89375 1.68199475086691e-14
0.8953125 1.6819941004193e-14
0.896875 1.68199346882614e-14
0.8984375 1.68199285518753e-14
0.9 1.68199225866699e-14
0.9015625 1.68199167848602e-14
0.903125 1.68199111391913e-14
0.9046875 1.6819905642894e-14
0.90625 1.6819900289643e-14
0.9078125 1.68198950735212e-14
0.909375 1.68198899889854e-14
0.9109375 1.68198850308359e-14
0.9125 1.68198801941895e-14
0.9140625 1.68198754744535e-14
0.915625 1.68198708673036e-14
0.9171875 1.68198663686625e-14
0.91875 1.68198619746815e-14
0.9203125 1.6819857681723e-14
0.921875 1.68198534863447e-14
0.9234375 1.68198493852855e-14
0.925 1.68198453754522e-14
0.9265625 1.68198414539077e-14
0.928125 1.68198376178599e-14
0.9296875 1.68198338646518e-14
0.93125 1.68198301917524e-14
0.9328125 1.68198265967482e-14
0.934375 1.68198230773353e-14
0.9359375 1.6819819631313e-14
0.9375 1.68198162565762e-14
0.9390625 1.68198129511107e-14
0.940625 1.68198097129866e-14
0.9421875 1.68198065403539e-14
0.94375 1.68198034314374e-14
0.9453125 1.68198003845328e-14
0.946875 1.68197973980021e-14
0.9484375 1.68197944702709e-14
0.95 1.68197915998234e-14
0.9515625 1.6819788785201e-14
0.953125 1.6819786024998e-14
0.9546875 1.68197833178594e-14
0.95625 1.68197806624784e-14
0.9578125 1.68197780575939e-14
0.959375 1.68197755019881e-14
0.9609375 1.68197729944848e-14
0.9625 1.68197705339471e-14
0.9640625 1.68197681192756e-14
0.965625 1.68197657494074e-14
0.9671875 1.68197634233132e-14
0.96875 1.68197611399971e-14
0.9703125 1.68197588984944e-14
0.971875 1.68197566978704e-14
0.9734375 1.68197545372194e-14
0.975 1.68197524156633e-14
0.9765625 1.68197503323506e-14
0.978125 1.68197482864553e-14
0.9796875 1.68197462771758e-14
0.98125 1.68197443037341e-14
0.9828125 1.6819742365375e-14
0.984375 1.6819740461365e-14
0.9859375 1.68197385909916e-14
0.9875 1.68197367535625e-14
0.9890625 1.68197349484051e-14
0.990625 1.68197331748654e-14
0.9921875 1.68197314323078e-14
0.99375 1.68197297201141e-14
0.9953125 1.6819728037683e-14
0.996875 1.68197263844297e-14
0.9984375 1.6819724759785e-14
1 1.68197231631953e-14
};
\end{axis}

\end{tikzpicture}


==> img/modes-0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen1679}{RGB}{1,67,9}

\begin{axis}[
width=4cm,
height=6cm,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=1e-05, ymax=0.0002,
ytick style={color=black}
]
\addplot [very thick, darkgreen1679]
table {%
0 1.14898575702682e-05
0.0158730158730159 1.14886925075552e-05
0.0317460317460317 1.14876829684363e-05
0.0476190476190476 1.14868089440279e-05
0.0634920634920635 1.1486052244436e-05
0.0793650793650794 1.14854028652189e-05
0.0952380952380952 1.14850463432958e-05
0.111111111111111 2.97782153211301e-05
0.126984126984127 3.90135137422476e-05
0.142857142857143 3.53228242602199e-05
0.158730158730159 3.212670708308e-05
0.174603174603175 2.9359047402977e-05
0.19047619047619 2.69624069915153e-05
0.206349206349206 2.48870510404231e-05
0.222222222222222 2.30899113375926e-05
0.238095238095238 2.15336876863148e-05
0.253968253968254 2.01860839297296e-05
0.26984126984127 1.90191367437365e-05
0.285714285714286 1.80086244654376e-05
0.301587301587302 1.71335796039784e-05
0.317460317460317 1.63758377311751e-05
0.333333333333333 1.57196773216128e-05
0.349206349206349 1.51514777826378e-05
0.365079365079365 1.4659449334431e-05
0.380952380952381 1.42333810799755e-05
0.396825396825397 1.38644290927914e-05
0.412698412698413 1.35449381559738e-05
0.428571428571429 1.32682762341574e-05
0.444444444444444 1.30287025967846e-05
0.46031746031746 1.28212450363208e-05
0.476190476190476 1.26415989143425e-05
0.492063492063492 1.24860353025724e-05
0.507936507936508 1.2351326404314e-05
0.523809523809524 1.22346755233593e-05
0.53968253968254 1.21336624943069e-05
0.555555555555556 1.20461909318692e-05
0.571428571428571 1.19704454846215e-05
0.587301587301587 1.19048536362243e-05
0.603174603174603 1.18480556920986e-05
0.619047619047619 1.17988711281214e-05
0.634920634920635 1.17562804007321e-05
0.650793650793651 1.17193994810805e-05
0.666666666666667 1.16874625746277e-05
0.682539682539683 1.16598066597362e-05
0.698412698412698 1.16358578452491e-05
0.714285714285714 1.1615120456554e-05
0.73015873015873 1.15971624836675e-05
0.746031746031746 1.15816119432566e-05
0.761904761904762 1.15681459647021e-05
0.777777777777778 1.15564853331307e-05
0.793650793650794 1.15463881229516e-05
0.80952380952381 1.15376442408888e-05
0.825396825396825 1.15300726974965e-05
0.841269841269841 1.15235161501914e-05
0.857142857142857 1.15178381747683e-05
0.873015873015873 1.15129214464105e-05
0.888888888888889 1.15086641017115e-05
0.904761904761905 1.15049770101905e-05
0.920634920634921 1.15017846837873e-05
0.936507936507937 1.14990198198939e-05
0.952380952380952 1.14966260298388e-05
0.968253968253968 1.14945532914135e-05
0.984126984126984 1.14927579488722e-05
1 1.14912036224268e-05
};
\end{axis}

\end{tikzpicture}


==> img/modes-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen2713724}{RGB}{27,137,24}

\begin{axis}[
width=4cm,
height=6cm,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=1e-05, ymax=0.0002,
ytick style={color=black}
]
\addplot [very thick, forestgreen2713724]
table {%
0 1.16345145215746e-05
0.0158730158730159 1.16076707854518e-05
0.0317460317460317 1.15855254989583e-05
0.0476190476190476 1.15672573883785e-05
0.0634920634920635 1.15521870611701e-05
0.0793650793650794 1.15397542685969e-05
0.0952380952380952 1.1529497896845e-05
0.111111111111111 1.15210368676344e-05
0.126984126984127 1.1514057405293e-05
0.142857142857143 1.15082993943361e-05
0.158730158730159 1.15035491035087e-05
0.174603174603175 1.14996300908388e-05
0.19047619047619 1.14963977466687e-05
0.206349206349206 1.14937311082031e-05
0.222222222222222 1.14915310405195e-05
0.238095238095238 1.14897156890947e-05
0.253968253968254 1.14882186608156e-05
0.26984126984127 1.14869835670106e-05
0.285714285714286 1.14859649329446e-05
0.301587301587302 1.14851236503455e-05
0.317460317460317 1.14844306153827e-05
0.333333333333333 1.14838585432153e-05
0.349206349206349 1.14833865154651e-05
0.365079365079365 1.14829972517327e-05
0.380952380952381 1.1482676200103e-05
0.396825396825397 1.14824115371448e-05
0.412698412698413 1.14821923489217e-05
0.428571428571429 1.14820122689707e-05
0.444444444444444 1.14818640213343e-05
0.46031746031746 1.14817439680337e-05
0.476190476190476 1.1481673027447e-05
0.492063492063492 1.14848244265886e-05
0.507936507936508 8.30752178444527e-05
0.523809523809524 7.12357941665687e-05
0.53968253968254 6.07760885031894e-05
0.555555555555556 5.2147195674479e-05
0.571428571428571 4.5028755266685e-05
0.587301587301587 3.91563735320233e-05
0.603174603174603 3.43119281751569e-05
0.619047619047619 3.03154847642872e-05
0.634920634920635 2.70186046691379e-05
0.650793650793651 2.42988317040727e-05
0.666666666666667 2.20551464735763e-05
0.682539682539683 2.02042083401466e-05
0.698412698412698 1.86772704182658e-05
0.714285714285714 1.74176184373209e-05
0.73015873015873 1.63784625328844e-05
0.746031746031746 1.55212092067814e-05
0.761904761904762 1.48140134115238e-05
0.777777777777778 1.42306098496192e-05
0.793650793650794 1.37493289003032e-05
0.80952380952381 1.33522944452125e-05
0.825396825396825 1.30247599372524e-05
0.841269841269841 1.27545590657974e-05
0.857142857142857 1.25316555568133e-05
0.873015873015873 1.23477702800301e-05
0.888888888888889 1.2196073839732e-05
0.904761904761905 1.20709310067468e-05
0.920634920634921 1.19676942631486e-05
0.936507936507937 1.18825291792746e-05
0.952380952380952 1.18122707135626e-05
0.968253968253968 1.17543113447027e-05
0.984126984126984 1.17064982987358e-05
1 1.16670535135199e-05
};
\end{axis}

\end{tikzpicture}


==> img/modes-2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{limegreen319768}{RGB}{3,197,68}

\begin{axis}[
width=4cm,
height=6cm,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=1e-05, ymax=0.0002,
ytick style={color=black}
]
\addplot [very thick, limegreen319768, y filter/.code={\pgfmathparse{#1*0.5}\pgfmathresult}]
table {%
0 1.14813492473331e-05
0.0158730158730159 1.14812492029159e-05
0.0317460317460317 1.14812028186861e-05
0.0476190476190476 1.14811809908133e-05
0.0634920634920635 1.14811709863716e-05
0.0793650793650794 1.14811664388981e-05
0.0952380952380952 1.14811646199087e-05
0.111111111111111 1.1481163710414e-05
0.126984126984127 1.14811628009193e-05
0.142857142857143 1.14811628009193e-05
0.158730158730159 1.14811628009193e-05
0.174603174603175 1.14811628009193e-05
0.19047619047619 1.14811628009193e-05
0.206349206349206 1.14811628009193e-05
0.222222222222222 1.14811628009193e-05
0.238095238095238 1.14811628009193e-05
0.253968253968254 1.14811628009193e-05
0.26984126984127 1.14811628009193e-05
0.285714285714286 1.14811628009193e-05
0.301587301587302 1.14811628009193e-05
0.317460317460317 1.14811628009193e-05
0.333333333333333 1.14811628009193e-05
0.349206349206349 1.14811628009193e-05
0.365079365079365 1.14811628009193e-05
0.380952380952381 1.14811628009193e-05
0.396825396825397 1.14811628009193e-05
0.412698412698413 1.14811628009193e-05
0.428571428571429 1.14811628009193e-05
0.444444444444444 1.14811628009193e-05
0.46031746031746 1.14811628009193e-05
0.476190476190476 1.14811628009193e-05
0.492063492063492 1.14811628009193e-05
0.507936507936508 1.14811628009193e-05
0.523809523809524 1.14811628009193e-05
0.53968253968254 1.14811628009193e-05
0.555555555555556 1.14811628009193e-05
0.571428571428571 1.14811628009193e-05
0.587301587301587 1.14811628009193e-05
0.603174603174603 1.14811628009193e-05
0.619047619047619 1.14811628009193e-05
0.634920634920635 1.14811628009193e-05
0.650793650793651 1.14811628009193e-05
0.666666666666667 1.14811646199087e-05
0.682539682539683 1.14811709863716e-05
0.698412698412698 1.14812719402835e-05
0.714285714285714 1.14997646960546e-05
0.73015873015873 0.000189798694918863
0.746031746031746 9.48660162976012e-05
0.761904761904762 5.02718321513385e-05
0.777777777777778 2.95265163003933e-05
0.793650793650794 1.98758261831244e-05
0.80952380952381 1.53863438754342e-05
0.825396825396825 1.32978448164067e-05
0.841269841269841 1.23262798297219e-05
0.857142857142857 1.18743091661599e-05
0.873015873015873 1.16640539999935e-05
0.888888888888889 1.1566243301786e-05
0.904761904761905 1.1520742191351e-05
0.920634920634921 1.1499574611662e-05
0.936507936507937 1.14897275125259e-05
0.952380952380952 1.14851472972077e-05
0.968253968253968 1.14830163511215e-05
0.984126984126984 1.14820250018965e-05
1 1.14815638880827e-05
};
\end{axis}

\end{tikzpicture}


==> img/network_architecture.tex <==
\definecolor{enc}{HTML}{587BAC}
\definecolor{dec2}{HTML}{03C544}
\definecolor{dec1}{HTML}{1B8918}
\definecolor{dec0}{HTML}{014309}
\definecolor{mo}{HTML}{E27004}
\definecolor{lat}{HTML}{D7263D}
\tikzset{preprocess/.style={black,draw=black,fill=enc,rectangle,minimum height=1cm}}
\tikzset{encoder/.style={black,draw=black,fill=enc,rectangle,minimum height=2cm}}
\tikzset{decoder/.style={black,draw=black,rectangle,minimum height=2cm}}
\tikzset{latent/.style={black,draw=black,fill=enc,rectangle,minimum height=0.9cm}}
\tikzset{latentinner/.style={black,rectangle, minimum height=0.7cm, minimum width=0.7cm}}
\tikzset{modelorder/.style={black,draw=black,rectangle,minimum height=1cm}}

\begin{tikzpicture}
  % preprocessing
  \node[preprocess,rotate=90,minimum width=5.0cm, align=center] (preprocess) at (0,0) {\Large Preprocessing};

  % encoder
  \node[encoder,rotate=90,minimum width=5.0cm, align=center] (encoder) at (2,0) {\Large 4x\\\Large Conv + BN + ReLU};

  % latent space
  \node[latent,rotate=90,minimum width=2.3cm, label={[xshift=1.1cm, yshift=1.5cm]\Large Latent}, fill=lat] (latent) at (4,0) {};
  \node[latentinner, rotate=90, fill=dec0] (latentinner2) at (4,0.7) {};
  \node[latentinner, rotate=90, fill=dec1] (latentinner1) at (4,0) {};
  \node[latentinner, rotate=90, fill=dec2] (latentinner0) at (4,-0.7) {};

  % decoder
  \node[decoder, rotate=90, fill=dec0, minimum width=5.0cm] (decoder2) at (6.5+0.6, 0.3) {};
  \node[decoder, rotate=90, fill=dec1, minimum width=5.0cm] (decoder1) at (6.5+0.3, 0.0) {};
  \node[decoder, rotate=90, fill=dec2, minimum width=5.0cm, align=center] (decoder0) at (6.5, -0.3) {\Large 5x\\\Large Tr. Conv + BN + ReLU};

  % modelorder subnet
  \node[modelorder, rotate=90, fill=mo, minimum width=2.5cm, align=center] (modelorder0) at (6, -4.5) {\Large Conv + BN\\\Large + ReLU};
  \node[modelorder, rotate=90, fill=mo, minimum width=2.5cm, align=center] (modelorder1) at (7.5, -4.5) {\Large 2x\\\Large FC + ReLU};

  % outputs
  \node[align=left, minimum width=1cm, anchor=west, draw=dec0, ultra thick] (mode1) at (9, 1) {\Large Mode 1};
  \node[align=left, minimum width=1cm, anchor=west, draw=dec1, ultra thick] (mode2) at (9, 0) {\Large Mode 2};
  \node[align=left, minimum width=1cm, anchor=west, draw=dec2, ultra thick] (mode3) at (9, -1) {\Large Mode 3};
  \node[align=left, minimum width=1cm, anchor=west] (molabel) at (9, -4.5) {\Large Modelorder};

  % encoder, latent, decoder
  \draw[->, ultra thick] (preprocess) -- (encoder);
  \draw[->, ultra thick] (encoder) -- (latent);
  \draw[->, ultra thick] ([xshift=0.2cm]latentinner2.south) -- ([xshift=1cm, yshift=1cm]latentinner2.south);
  \draw[->, ultra thick] ([xshift=0.2cm]latentinner1.south) -- ([xshift=1cm, yshift=0cm]latentinner1.south);
  \draw[->, ultra thick] ([xshift=0.2cm]latentinner0.south) -- ([xshift=1cm, yshift=-1cm]latentinner0.south);
  % outputs
  \draw[->, ultra thick] ([xshift=-.8cm]mode1.west) -- ([xshift=-.1cm]mode1.west);
  \draw[->, ultra thick] ([xshift=-.8cm]mode2.west) -- ([xshift=-.1cm]mode2.west);
  \draw[->, ultra thick] ([xshift=-.8cm]mode3.west) -- ([xshift=-.1cm]mode3.west);

  % modelorder
  \draw[->, ultra thick] (latent.west) |- (modelorder0.north);
  \draw[->, ultra thick] (modelorder0.south) -- (modelorder1.north);
  \draw[->, ultra thick] (modelorder1.south) -- (molabel.west);

  % skip connections
  \node[align=center, minimum width=2cm] (skip) at ([xshift=-.25cm,yshift=2.5cm]latent.east) {\Large Skip Connections};
  \draw[ultra thick] ([yshift=.1cm]encoder.east) -- ([xshift=.6cm, yshift=.9cm]encoder.east);
  \draw[ultra thick] ([xshift=.6cm, yshift=.9cm]encoder.east) -- ([xshift=3.0cm, yshift=.9cm]encoder.east);
  \draw[->, ultra thick] ([xshift=3.0cm, yshift=.9cm]encoder.east) -- ([xshift=3.6cm, yshift=.1cm]encoder.east);
\end{tikzpicture}


==> img/network_architecture_w_modes.tex <==
\definecolor{enc}{HTML}{587BAC}
\definecolor{dec2}{HTML}{03C544}
\definecolor{dec1}{HTML}{1B8918}
\definecolor{dec0}{HTML}{014309}
\definecolor{mo}{HTML}{E27004}
\definecolor{lat}{HTML}{D7263D}
\tikzset{preprocess/.style={black,draw=black,fill=enc,rectangle,minimum height=1cm}}
\tikzset{encoder/.style={black,draw=black,fill=enc,rectangle,minimum height=2cm}}
\tikzset{decoder/.style={black,draw=black,rectangle,minimum height=2cm}}
\tikzset{latent/.style={black,draw=black,fill=enc,rectangle,minimum height=0.9cm}}
\tikzset{latentinner/.style={black,rectangle, minimum height=0.7cm, minimum width=0.7cm}}
\tikzset{modelorder/.style={black,draw=black,rectangle,minimum height=1cm}}

\begin{tikzpicture}
  % preprocessing
  \node[preprocess,rotate=90,minimum width=5.0cm, align=center] (preprocess) at (0,0) {\Large Preprocessing};

  % encoder
  \node[encoder,rotate=90,minimum width=5.0cm, align=center] (encoder) at (2,0) {\Large 4x\\\Large Conv + BN + ReLU};

  % latent space
  \node[latent,rotate=90,minimum width=2.3cm, label={[xshift=1.1cm, yshift=1.5cm]\Large Latent}, fill=lat] (latent) at (4,0) {};
  \node[latentinner, rotate=90, fill=dec0] (latentinner2) at (4,0.7) {};
  \node[latentinner, rotate=90, fill=dec1] (latentinner1) at (4,0) {};
  \node[latentinner, rotate=90, fill=dec2] (latentinner0) at (4,-0.7) {};

  % decoder
  \node[decoder, rotate=90, fill=dec0, minimum width=5.0cm] (decoder2) at (6.5+0.6, 0.3) {};
  \node[decoder, rotate=90, fill=dec1, minimum width=5.0cm] (decoder1) at (6.5+0.3, 0.0) {};
  \node[decoder, rotate=90, fill=dec2, minimum width=5.0cm, align=center] (decoder0) at (6.5, -0.3) {\Large 5x\\\Large Tr. Conv + BN + ReLU};

  % modelorder subnet
  \node[modelorder, rotate=90, fill=mo, minimum width=2.5cm, align=center] (modelorder0) at (6, -4.5) {\Large Conv + BN\\\Large + ReLU};
  \node[modelorder, rotate=90, fill=mo, minimum width=2.5cm, align=center] (modelorder1) at (7.5, -4.5) {\Large 2x\\\Large FC + ReLU};

  % outputs
  \node[align=left, minimum width=1cm, anchor=west, draw=black] (mode1) at (9, 1) {\input{img/modes-0.tex}};
  \node[align=left, minimum width=1cm, anchor=west, draw=black] (mode2) at (9, 0) {\input{img/modes-1.tex}};
  \node[align=left, minimum width=1cm, anchor=west, draw=black] (mode3) at (9, -1) {\input{img/modes-2.tex}};
  \node[align=left, minimum width=1cm, anchor=west] (molabel) at (9, -4.5) {\Large Modelorder};

  % encoder, latent, decoder
  \draw[->, ultra thick] (preprocess) -- (encoder);
  \draw[->, ultra thick] (encoder) -- (latent);
  \draw[->, ultra thick] ([xshift=0.2cm]latentinner2.south) -- ([xshift=1cm, yshift=1cm]latentinner2.south);
  \draw[->, ultra thick] ([xshift=0.2cm]latentinner1.south) -- ([xshift=1cm, yshift=0cm]latentinner1.south);
  \draw[->, ultra thick] ([xshift=0.2cm]latentinner0.south) -- ([xshift=1cm, yshift=-1cm]latentinner0.south);
  % outputs
  \draw[->, ultra thick] ([xshift=-.8cm]mode1.west) -- ([xshift=-.1cm]mode1.west);
  \draw[->, ultra thick] ([xshift=-.8cm]mode2.west) -- ([xshift=-.1cm]mode2.west);
  \draw[->, ultra thick] ([xshift=-.8cm]mode3.west) -- ([xshift=-.1cm]mode3.west);

  % modelorder
  \draw[->, ultra thick] (latent.west) |- (modelorder0.north);
  \draw[->, ultra thick] (modelorder0.south) -- (modelorder1.north);
  \draw[->, ultra thick] (modelorder1.south) -- (molabel.west);

  % skip connections
  \node[align=center, minimum width=2cm] (skip) at ([xshift=-.25cm,yshift=2.5cm]latent.east) {\Large Skip Connections};
  \draw[ultra thick] ([yshift=.1cm]encoder.east) -- ([xshift=.6cm, yshift=.9cm]encoder.east);
  \draw[ultra thick] ([xshift=.6cm, yshift=.9cm]encoder.east) -- ([xshift=3.0cm, yshift=.9cm]encoder.east);
  \draw[->, ultra thick] ([xshift=3.0cm, yshift=.9cm]encoder.east) -- ([xshift=3.6cm, yshift=.1cm]encoder.east);
\end{tikzpicture}

